Three-edge-coloring (Tait coloring) cubic graphs on the torus: A proof of Gr\"unbaum's conjecture

We prove that every cyclically 4-edge-connected cubic graph that can be embedded in the torus, with the exceptional graph class called "Petersen-like", is 3-edge-colorable. This means every (non-trivial) toroidal snark can be obtained from several copies of the Petersen graph using the dot product operation. The first two snarks in this family are the Petersen graph and one of Blanu\v{s}a snarks; the rest are exposed by Vodopivec in 2008. This proves a strengthening of the well-known, long-standing conjecture of Gr\"unbaum from 1968. This implies that a 2-connected cubic (multi)graph that can be embedded in the torus is not 3-edge-colorable if and only if it can be obtained from a dot product of copies of the Petersen graph by replacing its vertices with 2-edge-connected planar cubic (multi)graphs. Here, replacing a vertex $v$ in a cubic graph $G$ is the operation that takes a 2-connected planar cubic multigraph $H$ and one of its vertices $u$ of degree 3, unifying $G-v$ and $H-u$ and connecting the neighbors of $v$ in $G-v$ with the neighbors of $u$ in $H-u$ with a matching. This result is a highly nontrivial generalization of the Four Color Theorem, and its proof requires a combination of extensive computer verification and computer-free extension of existing proofs on colorability. An important consequence of this result is a very strong version of the Tutte 4-Flow Conjecture for toroidal graphs. We show that a 2-edge connected graph embedded in the torus admits a nowhere-zero 4-flow unless it is Petersen-like (in which case it does not admit nowhere-zero 4-flows). Observe that this is a vast strengthening over the Tutte 4-Flow Conjecture on the torus, which assumes that the graph does not contain the Petersen graph as a minor because almost all toroidal graphs contain the Petersen graph minor, but almost none are Petersen-like.

==> tikz/5555conf.tex <==


\documentclass[../main.tex]{subfiles}

\begin{document}
% \begin{figure}[htbp]
%   \tikzset{deg5/.style={thick, circle, draw, fill=black, inner sep=1.5pt,}}
%   \tikzset{deg6/.style={thick, circle, draw, fill=black, inner sep=0pt,}}

\begin{tabular}{ccc}
% 5-55566
\begin{minipage}[t]{0.25\hsize}
\centering
\begin{tikzpicture} [baseline=1.5cm]
    \node [deg5] at (0.5, 0) (a) {};
    \node [deg5] at (1.5, 0) (b) {};
    \node [deg5] at (0, 0.8) (c) {};
    \node [deg5] at (1.0, 0.8) (d) {};
    \node [deg6] at (2.0, 0.8) (e) {};
    \node [deg6] at (1.0, 1.8) (f) {};
    \foreach \u / \v in {a/b, a/c, a/d, b/d, b/e, c/d, c/f, d/e, d/f, e/f}
        \draw (\u) -- (\v);
\end{tikzpicture} 
\end{minipage} &
% 5-55556
\begin{minipage}[t]{0.25\hsize}
\centering
\begin{tikzpicture} [baseline=1.5cm]
    \node [deg5] at (0.5, 0) (a) {};
    \node [deg5] at (1.5, 0) (b) {};
    \node [deg5] at (0, 0.8) (c) {};
    \node [deg5] at (1.0, 0.8) (d) {};
    \node [deg5] at (2.0, 0.8) (e) {};
    \node [deg6] at (1.0, 1.8) (f) {};
    \foreach \u / \v in {a/b, a/c, a/d, b/d, b/e, c/d, c/f, d/e, d/f, e/f}
        \draw (\u) -- (\v);
\end{tikzpicture}
\end{minipage} &
% 5-55555
\begin{minipage}[t]{0.25\hsize}
\centering
\begin{tikzpicture} [baseline=1.5cm]
    \node [deg5] at (0.5, 0) (a) {};
    \node [deg5] at (1.5, 0) (b) {};
    \node [deg5] at (0, 0.8) (c) {};
    \node [deg5] at (1.0, 0.8) (d) {};
    \node [deg5] at (2.0, 0.8) (e) {};
    \node [deg5] at (1.0, 1.8) (f) {};
    \foreach \u / \v in {a/b, a/c, a/d, b/d, b/e, c/d, c/f, d/e, d/f, e/f}
        \draw (\u) -- (\v);
\end{tikzpicture}
\end{minipage} \\
\end{tabular}

% \caption{The reducible configurations used in the proof of Lemma \ref{lem:5555}.}
% \label{fig:5555conf}
% \end{figure}

\end{document}

==> tikz/confs.tex <==

\documentclass[../main.tex]{subfiles}

\begin{document}
\begin{figure}[htbp]
  \tikzset{deg5/.style={thick, circle, draw, fill=black, inner sep=1.5pt,}}
  \tikzset{deg6/.style={thick, circle, draw, fill=black, inner sep=0pt,}}
  \tikzset{deg7/.style={thick, circle, draw, fill=white, inner sep=2pt,}}
  % BETTER : 縮約辺の表示
  \begin{tabular}{ccccc}
    \begin{minipage}[t]{0.15\hsize}
        \centering
        % conf 1
        \begin{tikzpicture} [baseline=1.5cm]
            \node [deg5] at (1.1, 0.5) (a) {};
            \node [deg5] at (0.3, 1.0) (b) {};
            \node [deg5] at (1.9, 1.0) (c) {};
            \node [deg5] at (1.1, 1.5) (d) {};
            \coordinate (a1) at (0.8, 0.2) {};
            \coordinate (a2) at (1.4, 0.2) {};
            \coordinate (d1) at (0.8, 1.8) {};
            \coordinate (d2) at (1.4, 1.8) {};
            \coordinate (b1) at (0, 0.7) {};
            \coordinate (b2) at (0, 1.0) {};
            \coordinate (b3) at (0, 1.3) {};
            \coordinate (c1) at (2.2, 0.7) {};
            \coordinate (c2) at (2.2, 1.0) {};
            \coordinate (c3) at (2.2, 1.3) {};
            \foreach \u / \v in {a/b, a/c, a/d, b/d, c/d, a/a1, a/a2, d/d1, d/d2, b/b1, b/b2, b/b3, c/c1, c/c2, c/c3}
                \draw (\u) -- (\v);
            \foreach \u / \v in {b/b1, b/d, d/d2, a/a1, a/c, c/c3}
                \draw[line width = 1.5] (\u) -- (\v);
        \end{tikzpicture}
    \end{minipage} &
    \begin{minipage}[t]{0.15\hsize}
        \centering
         % conf 2
        \begin{tikzpicture} [baseline=1.5cm]
            \node [deg6] at (1.0, 0) (a) {};
            \node [deg5] at (2.0, 0) (b) {};
            \node [deg5] at (1.5, 0.8) (c) {};
            \node [deg5] at (0.5, 0.8) (d) {};
            \node [deg5] at (0, 0) (e) {};
            \foreach \u / \v in {a/b, a/c, a/d, a/e, b/c, c/d, d/e}
                \draw (\u) -- (\v);
        \end{tikzpicture}
    \end{minipage} &
    \begin{minipage}[t]{0.15\hsize}
        \centering
        % conf 3
        \begin{tikzpicture} [baseline=1.5cm]
            \node [deg6] at (1.3, 0.3) (a) {};
            \node [deg5] at (2.3, 0.3) (b) {};
            \node [deg5] at (1.8, 1.1) (c) {};
            \node [deg6] at (0.8, 1.1) (d) {};
            \node [deg5] at (0.3, 0.3) (e) {};
            \coordinate (e1) at (0.0, 0.4) {};
            \coordinate (e2) at (0.0, 0.0) {};
            \coordinate (e3) at (0.4, 0.0) {};
            \foreach \u / \v in {a/b, a/c, a/d, a/e, b/c, c/d, d/e, e/e1, e/e2, e/e3}
                \draw (\u) -- (\v);
            \foreach \u / \v in {e/e2}
                \draw[line width = 1.5] (\u) -- (\v);
        \end{tikzpicture}
    \end{minipage} &
    \begin{minipage}[t]{0.15\hsize}
        \centering
        % conf 4
        \begin{tikzpicture} [baseline=1.5cm]
            \node [deg5] at (1.0, 0) (a) {};
            \node [deg5] at (2.0, 0) (b) {};
            \node [deg5] at (1.5, 0.8) (c) {};
            \node [deg6] at (0.5, 0.8) (d) {};
            \node [deg5] at (0, 0) (e) {};
            \coordinate (d1) at (0.1, 0.8) {};
            \coordinate (d2) at (0.3, 1.1) {};
            \coordinate (d3) at (0.7, 1.1) {};
            \foreach \u / \v in {a/b, a/c, a/d, a/e, b/c, c/d, d/e, d/d1, d/d2, d/d3}
                \draw (\u) -- (\v);
            \foreach \u / \v in {d/d2}
                \draw[line width = 1.5] (\u) -- (\v);
        \end{tikzpicture}
    \end{minipage} &
    \begin{minipage}[t]{0.15\hsize}
        \centering
        % conf 5
        \begin{tikzpicture} [baseline=1.5cm]
            \node [deg5] at (0.5, 0) (a) {};
            \node [deg5] at (1.5, 0) (b) {};
            \node [deg6] at (0, 0.8) (c) {};
            \node [deg5] at (1.0, 0.8) (d) {};
            \node [deg6] at (2.0, 0.8) (e) {};
            \node [deg6] at (1.0, 1.8) (f) {};
            \foreach \u / \v in {a/b, a/c, a/d, b/d, b/e, c/d, c/f, d/e, d/f, e/f}
                \draw (\u) -- (\v);
        \end{tikzpicture}
    \end{minipage} \\
    \\
    \begin{minipage}[t]{0.15\hsize}
        \centering
        % conf 6
        \begin{tikzpicture} [baseline=1.5cm]
            \node [deg5] at (0.5, 0) (a) {};
            \node [deg6] at (1.5, 0) (b) {};
            \node [deg6] at (0, 0.8) (c) {};
            \node [deg5] at (1.0, 0.8) (d) {};
            \node [deg6] at (2.0, 0.8) (e) {};
            \node [deg6] at (1.0, 1.8) (f) {};
            \foreach \u / \v in {a/b, a/c, a/d, b/d, b/e, c/d, c/f, d/e, d/f, e/f}
                \draw (\u) -- (\v);
        \end{tikzpicture}
    \end{minipage} &
    \begin{minipage}[t]{0.15\hsize}
        \centering
         % conf 7
        \begin{tikzpicture} [baseline=1.5cm]
            \node [deg5] at (0.5, 0) (a) {};
            \node [deg6] at (1.5, 0) (b) {};
            \node [deg6] at (0, 0.8) (c) {};
            \node [deg5] at (1.0, 0.8) (d) {};
            \node [deg5] at (2.0, 0.8) (e) {};
            \node [deg6] at (1.0, 1.8) (f) {};
            \foreach \u / \v in {a/b, a/c, a/d, b/d, b/e, c/d, c/f, d/e, d/f, e/f}
                \draw (\u) -- (\v);
        \end{tikzpicture}
    \end{minipage} &
    \begin{minipage}[t]{0.15\hsize}
        \centering
        % conf 8
        \begin{tikzpicture}[baseline=1.5cm]
            \node [deg5] at (0.3, 0.3) (a) {};
            \node [deg6] at (0.3, 1.3) (b) {};
            \node [deg6] at (1.1, 0.8) (c) {};
            \node [deg6] at (1.1, 1.8) (d) {};
            \node [deg5] at (1.9, 0.3) (e) {};
            \node [deg6] at (1.9, 1.3) (f) {};
            \coordinate (a1) at (0.0, 0) {};
            \coordinate (a2) at (0.4, 0) {};
            \coordinate (a3) at (0, 0.4) {};
            \coordinate (e1) at (2.2, 0.4) {};
            \coordinate (e2) at (2.2, 0.0) {};
            \coordinate (e3) at (1.8, 0) {};
            \foreach \u / \v in {a/b,a/c,b/c,b/d,c/d,c/e,c/f,d/f,e/f,a/a1,a/a2,a/a3,e/e1,e/e2,e/e3}
                \draw (\u) -- (\v);
            \foreach \u / \v in {e/e1, a/a3}
                \draw[line width = 1.5] (\u) -- (\v);
        \end{tikzpicture}
    \end{minipage} &
    \begin{minipage}[t]{0.15\hsize}
        \centering
        % conf 9
        \begin{tikzpicture}[baseline=1.5cm]
            \node [deg5] at (0.3, 0.3) (a) {};
            \node [deg6] at (0.3, 1.3) (b) {};
            \node [deg6] at (1.1, 0.8) (c) {};
            \node [deg5] at (1.1, 1.8) (d) {};
            \node [deg5] at (1.9, 0.3) (e) {};
            \node [deg6] at (1.9, 1.3) (f) {};
            \coordinate (a1) at (0.0, 0) {};
            \coordinate (a2) at (0.4, 0) {};
            \coordinate (a3) at (0, 0.4) {};
            \coordinate (e1) at (2.2, 0.4) {};
            \coordinate (e2) at (2.2, 0.0) {};
            \coordinate (e3) at (1.8, 0) {};
            \foreach \u / \v in {a/b,a/c,b/c,b/d,c/d,c/e,c/f,d/f,e/f,a/a1,a/a2,a/a3,e/e1,e/e2,e/e3}
                \draw (\u) -- (\v);
            \foreach \u / \v in {e/e3, a/a2}
                \draw[line width = 1.5] (\u) -- (\v);
        \end{tikzpicture}
    \end{minipage} &
    \begin{minipage}[t]{0.15\hsize}
        \centering
        % conf 10
        \begin{tikzpicture}[baseline=1.5cm]
            \node [deg5] at (0, 0) (a) {};
            \node [deg5] at (0, 1.0) (b) {};
            \node [deg6] at (0.8, 0.5) (c) {};
            \node [deg6] at (0.8, 1.5) (d) {};
            \node [deg5] at (1.6, 0) (e) {};
            \node [deg6] at (1.6, 1) (f) {};
            \foreach \u / \v in {a/b,a/c,b/c,b/d,c/d,c/e,c/f,d/f,e/f}
                \draw (\u) -- (\v);
            \foreach \u / \v in {c/e}
                \draw[line width = 1.5] (\u) -- (\v);
        \end{tikzpicture}
    \end{minipage} \\
    \\
    \begin{minipage}[t]{0.15\hsize}
        \centering     
        % conf 11
        \begin{tikzpicture} [baseline=1.5cm]
            \node [deg6] at (0.5, 0) (a) {};
            \node [deg6] at (1.5, 0) (b) {};
            \node [deg5] at (0, 0.8) (c) {};
            \node [deg6] at (1.0, 0.8) (d) {};
            \node [deg5] at (2.0, 0.8) (e) {};
            \node [deg6] at (0.5, 1.6) (f) {};
            \node [deg6] at (1.5, 1.6) (g) {};
            \foreach \u / \v in {a/b, a/c, a/d, b/d, b/e, c/d, c/f, d/e, d/f, d/g, e/g, f/g}
                \draw (\u) -- (\v);
        \end{tikzpicture}
    \end{minipage} &
    \begin{minipage}[t]{0.15\hsize}
        \centering     
        % conf 12
        \begin{tikzpicture} [baseline=1.5cm]
            \node [deg5] at (0.5, 0) (a) {};
            \node [deg5] at (1.5, 0) (b) {};
            \node [deg6] at (0, 0.8) (c) {};
            \node [deg6] at (1.0, 0.8) (d) {};
            \node [deg6] at (2.0, 0.8) (e) {};
            \node [deg6] at (0.5, 1.6) (f) {};
            \node [deg6] at (1.5, 1.6) (g) {};
            \foreach \u / \v in {a/b, a/c, a/d, b/d, b/e, c/d, c/f, d/e, d/f, d/g, e/g, f/g}
                \draw (\u) -- (\v);
        \end{tikzpicture}
    \end{minipage} &
    \begin{minipage}[t]{0.15\hsize}
        \centering     
        % conf 13
        \begin{tikzpicture} [baseline=1.5cm]
            \node [deg5] at (0.5, 0) (a) {};
            \node [deg6] at (1.5, 0) (b) {};
            \node [deg6] at (0, 0.8) (c) {};
            \node [deg6] at (1.0, 0.8) (d) {};
            \node [deg6] at (2.0, 0.8) (e) {};
            \node [deg6] at (0.5, 1.6) (f) {};
            \node [deg6] at (1.5, 1.6) (g) {};
            \foreach \u / \v in {a/b, a/c, a/d, b/d, b/e, c/d, c/f, d/e, d/f, d/g, e/g, f/g}
                \draw (\u) -- (\v);
        \end{tikzpicture}
    \end{minipage} &
    \begin{minipage}[t]{0.15\hsize}
        \centering
        % conf 14
        \begin{tikzpicture} [baseline=1.5cm]
            \node [deg6] at (1.0, 0.3) (a) {};
            \node [deg6] at (2.0, 0.3) (b) {};
            \node [deg6] at (1.5, 1.1) (c) {};
            \node [deg6] at (0.5, 1.1) (d) {};
            \node [deg5] at (0, 0.3) (e) {};
            \node [deg5] at (2.5, 1.1) (f) {};
            \coordinate (b1) at (2.5, 0.3) {};
            \coordinate (b2) at (2.2, 0.0) {};
            \coordinate (b3) at (1.7, 0.0) {};
            \coordinate (f1) at (2.8, 0.7) {};
            \coordinate (f2) at (2.9, 1.4) {};
            \coordinate (f3) at (2.2, 1.4) {};
            \foreach \u / \v in {a/b, a/c, a/d, a/e, b/c, c/d, d/e, b/f, c/f, b/b1, b/b2, b/b3, f/f1, f/f2, f/f3}
                \draw (\u) -- (\v);
            \foreach \u / \v in {a/b, b/b2, f/f1}
                \draw[line width = 1.5] (\u) -- (\v);
        \end{tikzpicture}
    \end{minipage} &
    \begin{minipage}[t]{0.15\hsize}
        \centering
        % conf 15
        \begin{tikzpicture} [baseline=1.5cm]
            \node [deg6] at (1.0, 0.3) (a) {};
            \node [deg5] at (2.0, 0.3) (b) {};
            \node [deg6] at (1.5, 1.1) (c) {};
            \node [deg6] at (0.5, 1.1) (d) {};
            \node [deg5] at (0, 0.3) (e) {};
            \node [deg5] at (2.5, 1.1) (f) {};
            \foreach \u / \v in {a/b, a/c, a/d, a/e, b/c, c/d, d/e, b/f, c/f}
                \draw (\u) -- (\v);
            % \foreach \u / \v in {a/b, b/b2, f/f1}
            %     \draw[line width = 1.5] (\u) -- (\v);
        \end{tikzpicture}
    \end{minipage} \\
    \\
    \begin{minipage}[t]{0.15\hsize}
        \centering
        % conf 16
        \begin{tikzpicture} [baseline=1.5cm]
            \node [deg6] at (1.3, 0.3) (a) {};
            \node [deg6] at (2.3, 0.3) (b) {};
            \node [deg5] at (1.8, 1.1) (c) {};
            \node [deg6] at (0.8, 1.1) (d) {};
            \node [deg5] at (0.3, 0.3) (e) {};
            \node [deg5] at (2.8, 1.1) (f) {};
            \coordinate (b1) at (2.8, 0.3) {};
            \coordinate (b2) at (2.5, 0.0) {};
            \coordinate (b3) at (2.0, 0.0) {};
            \coordinate (e1) at (0, 0.5) {};
            \coordinate (e2) at (0, 0.0) {};
            \coordinate (e3) at (0.4, 0.0) {};
            \foreach \u / \v in {a/b, a/c, a/d, a/e, b/c, c/d, d/e, b/f, c/f, b/b1, b/b2, b/b3, e/e1, e/e2, e/e3}
                \draw (\u) -- (\v);
            \foreach \u / \v in {a/b, b/b2, e/e3}
                \draw[line width = 1.5] (\u) -- (\v);
        \end{tikzpicture}
    \end{minipage} &
    \begin{minipage}[t]{0.15\hsize}
        \centering
        % conf 17
        \begin{tikzpicture} [baseline=1.5cm]
            \node [deg6] at (1.3, 0.3) (a) {};
            \node [deg6] at (2.3, 0.3) (b) {};
            \node [deg5] at (1.8, 1.1) (c) {};
            \node [deg5] at (0.8, 1.1) (d) {};
            \node [deg5] at (0.3, 0.3) (e) {};
            \node [deg5] at (2.8, 1.1) (f) {};
            \coordinate (a1) at (1.6, 0) {};
            \coordinate (a2) at (1.0, 0) {};
            \foreach \u / \v in {a/b, a/c, a/d, a/e, b/c, c/d, d/e, b/f, c/f, a/a1, a/a2}
                \draw (\u) -- (\v);
            \foreach \u / \v in {a/a1}
                \draw[line width = 1.5] (\u) -- (\v);
        \end{tikzpicture}
    \end{minipage} &
    \begin{minipage}[t]{0.18\hsize}
        \centering
        % conf 18
        \begin{tikzpicture} [baseline=1.5cm]
            \node [deg6] at (1.3, 0.3) (a) {};
            \node [deg6] at (2.3, 0.3) (b) {};
            \node [deg6] at (1.8, 1.1) (c) {};
            \node [deg6] at (0.8, 1.1) (d) {};
            \node [deg5] at (0.3, 0.3) (e) {};
            \node [deg6] at (2.8, 1.1) (f) {};
            \node [deg5] at (3.3, 0.3) (g) {};
            \coordinate (a1) at (1.6, 0) {};
            \coordinate (a2) at (1.0, 0) {};
            \foreach \u / \v in {a/b, a/c, a/d, a/e, b/c, c/d, d/e, b/f, c/f, b/g, f/g, a/a1, a/a2}
                \draw (\u) -- (\v);
            \foreach \u / \v in {a/a1}
                \draw[line width = 1.5] (\u) -- (\v);
        \end{tikzpicture}
    \end{minipage} &
    \begin{minipage}[t]{0.18\hsize}
        \centering
        % conf 19
        \begin{tikzpicture} [baseline=1.5cm]
            \node [deg5] at (1.3, 0.3) (a) {};
            \node [deg6] at (2.3, 0.3) (b) {};
            \node [deg6] at (1.8, 1.1) (c) {};
            \node [deg6] at (0.8, 1.1) (d) {};
            \node [deg5] at (0.3, 0.3) (e) {};
            \node [deg6] at (2.8, 1.1) (f) {};
            \node [deg5] at (3.3, 0.3) (g) {};
            \coordinate (g1) at (3.6, 0.5) {};
            \coordinate (g2) at (3.6, 0) {};
            \coordinate (g3) at (3.1, 0) {};
            \foreach \u / \v in {a/b, a/c, a/d, a/e, b/c, c/d, d/e, b/f, c/f, b/g, f/g, g/g1, g/g2, g/g3}
                \draw (\u) -- (\v);
            \foreach \u / \v in {g/g1}
                \draw[line width = 1.5] (\u) -- (\v);
        \end{tikzpicture}
    \end{minipage} &
    \begin{minipage}[t]{0.18\hsize}
        \centering
        % conf 20
        \begin{tikzpicture} [baseline=1.5cm]
            \node [deg5] at (1.3, 0.3) (a) {};
            \node [deg5] at (2.3, 0.3) (b) {};
            \node [deg6] at (1.8, 1.1) (c) {};
            \node [deg6] at (0.8, 1.1) (d) {};
            \node [deg5] at (0.3, 0.3) (e) {};
            \node [deg6] at (2.8, 1.1) (f) {};
            \node [deg5] at (3.3, 0.3) (g) {};
            \coordinate (f1) at (3.2, 1.1) {};
            \coordinate (f2) at (3.1, 1.4) {};
            \coordinate (f3) at (2.6, 1.4) {};
            \coordinate (c1) at (1.6, 1.4) {};
            \coordinate (c2) at (2.0, 1.4) {};
            \foreach \u / \v in {a/b, a/c, a/d, a/e, b/c, c/d, d/e, b/f, c/f, b/g, f/g, f/f1, f/f2, f/f3, c/c1, c/c2}
                \draw (\u) -- (\v);
            \foreach \u / \v in {f/f2, c/c1}
                \draw[line width = 1.5] (\u) -- (\v);
        \end{tikzpicture}
    \end{minipage} \\
\end{tabular}
\begin{tabular}{ccccc}
    \begin{minipage}[t]{0.23\hsize}
        \centering
        % conf 21
        \begin{tikzpicture} [baseline=1.5cm]
            \node [deg6] at (1.3, 0.3) (a) {};
            \node [deg6] at (2.3, 0.3) (b) {};
            \node [deg5] at (1.8, 1.1) (c) {};
            \node [deg6] at (0.8, 1.1) (d) {};
            \node [deg5] at (0.3, 0.3) (e) {};
            \node [deg6] at (2.8, 1.1) (f) {};
            \node [deg6] at (3.3, 0.3) (g) {};
            \node [deg5] at (3.8, 1.1) (h) {};
            \coordinate (c1) at (1.8, 1.4) {};
            \coordinate (h1) at (3.7, 1.4) {};
            \coordinate (h2) at (4.1, 1.3) {};
            \coordinate (h3) at (4.0, 0.8) {};
            \foreach \u / \v in {a/b, a/c, a/d, a/e, b/c, c/d, d/e, b/f, c/f, b/g, f/g, f/h, g/h, h/h1, h/h2, h/h3}
                \draw (\u) -- (\v);
            \foreach \u / \v in {c/c1, h/h1}
                \draw[line width = 1.5] (\u) -- (\v);
        \end{tikzpicture}
    \end{minipage} &
    \begin{minipage}[t]{0.24\hsize}
        \centering
        % conf 22
        \begin{tikzpicture} [baseline=1.5cm]
            \node [deg6] at (1.3, 0.3) (a) {};
            \node [deg6] at (2.3, 0.3) (b) {};
            \node [deg6] at (1.8, 1.1) (c) {};
            \node [deg6] at (0.8, 1.1) (d) {};
            \node [deg5] at (0.3, 0.3) (e) {};
            \node [deg6] at (2.8, 1.1) (f) {};
            \node [deg6] at (3.3, 0.3) (g) {};
            \node [deg5] at (3.8, 1.1) (h) {};
            \coordinate (e1) at (0, 0.4) {};
            \coordinate (e2) at (0, 0) {};
            \coordinate (e3) at (0.4, 0) {};
            \coordinate (h1) at (3.7, 1.4) {};
            \coordinate (h2) at (4.1, 1.3) {};
            \coordinate (h3) at (4.0, 0.8) {};
            \foreach \u / \v in {a/b, a/c, a/d, a/e, b/c, c/d, d/e, b/f, c/f, b/g, f/g, f/h, g/h, h/h1, h/h2, h/h3, e/e1, e/e2, e/e3}
                \draw (\u) -- (\v);
            \foreach \u / \v in {e/e1, h/h1}
                \draw[line width = 1.5] (\u) -- (\v);
        \end{tikzpicture}
    \end{minipage} &
    \begin{minipage}[t]{0.20\hsize}
        \centering
        % conf 23
        \begin{tikzpicture}[baseline=1.5cm]
            \node [deg5] at (0.3, 0.5) (a) {};
            \node [deg6] at (0.3, 1.5) (b) {};
            \node [deg6] at (1.1, 1.0) (c) {};
            \node [deg6] at (1.1, 2.0) (d) {};
            \node [deg6] at (1.9, 0.5) (e) {};
            \node [deg5] at (1.9, 1.5) (f) {};
            \node [deg6] at (2.7, 1.0) (g) {};
            \node [deg6] at (2.7, 0.0) (h) {};
            \node [deg5] at (3.5, 0.5) (i) {};
            \foreach \u / \v in {a/b,a/c,b/c,b/d,c/d,c/e,c/f,d/f,e/f,e/g,f/g,e/h,g/h,g/i,h/i}
                \draw (\u) -- (\v);
        \end{tikzpicture}
    \end{minipage} &
    \begin{minipage}[t]{0.20\hsize}
        \centering
        % conf 24
        \begin{tikzpicture}[baseline=1.5cm]
            \node [deg5] at (0.3, 0.3) (a) {};
            \node [deg6] at (0.3, 1.3) (b) {};
            \node [deg6] at (1.1, 0.8) (c) {};
            \node [deg6] at (1.1, 1.8) (d) {};
            \node [deg6] at (1.9, 0.3) (e) {};
            \node [deg5] at (1.9, 1.3) (f) {};
            \node [deg5] at (2.7, 0.6) (g) {};
            \coordinate (a1) at (0.0, 0) {};
            \coordinate (a2) at (0.4, 0) {};
            \coordinate (a3) at (0, 0.4) {};
            \foreach \u / \v in {a/b,a/c,b/c,b/d,c/d,c/e,c/f,d/f,e/f,e/g,f/g,a/a1,a/a2,a/a3}
                \draw (\u) -- (\v);
            \foreach \u / \v in {a/a2}
                \draw[line width = 1.5] (\u) -- (\v);
        \end{tikzpicture}
    \end{minipage}
\end{tabular}
\begin{tabular}{ccccc}
    \begin{minipage}[t]{0.17\hsize}
        \centering
        % conf 25
        \begin{tikzpicture} [baseline=0cm]
            \node [deg5] at (1.3, 0.3) (a) {};
            \node [deg6] at (2.3, 0.3) (b) {};
            \node [deg5] at (1.8, 1.1) (c) {};
            \node [deg6] at (0.8, 1.1) (d) {};
            \node [deg5] at (0.3, 0.3) (e) {};
            \node [deg5] at (2.8, 1.1) (f) {};
            \coordinate (b1) at (2.8, 0.3) {};
            \coordinate (b2) at (2.5, 0.0) {};
            \coordinate (b3) at (2.0, 0.0) {};
            \foreach \u / \v in {a/b, a/c, a/d, a/e, b/c, c/d, d/e, b/f, c/f, b/b1, b/b2, b/b3}
                \draw (\u) -- (\v);
            \foreach \u / \v in {b/b2}
                \draw[line width = 1.5] (\u) -- (\v);
        \end{tikzpicture}
    \end{minipage} &
    \begin{minipage}[t]{0.17\hsize}
        \centering
        % conf26
        \begin{tikzpicture}[baseline=0cm]
            \node [deg5] at (0, 1.1) (a) {};
            \node [deg6] at (0.8, 1.4) (b) {};
            \node [deg7] at (0.8, 0.8) (c) {};
            \node [deg5] at (1.3, 1.9) (d) {};
            \node [deg7] at (1.6, 1.1) (e) {};
            \node [deg6] at (1.6, 0.4) (f) {};
            \node [deg5] at (1.9, 1.9) (g) {};
            \node [deg6] at (2.4, 1.4) (h) {};
            \node [deg7] at (2.4, 0.8) (i) {};
            \node [deg5] at (3.2, 1.1) (j) {};
            \coordinate (f1) at (1.4, 0.2) {};
            \coordinate (f2) at (1.6, 0.1) {};
            \coordinate (f3) at (1.8, 0.2) {};
            \foreach \u / \v in {a/b,a/c,b/c,b/d,b/e,c/b,c/e,c/f,d/b,d/e,d/g,e/f,e/g,e/h,e/i,f/i,g/h,h/i,h/j,i/j,f/f1,f/f2,f/f3}
                \draw (\u) -- (\v);
            \foreach \u / \v in {f/f1}
                \draw[line width = 1.5] (\u) -- (\v);
        \end{tikzpicture}
    \end{minipage} &
    \begin{minipage}[t]{0.17\hsize}
        \centering     
        % conf 27
        \begin{tikzpicture} [baseline=0cm]
            \node [deg6] at (0.7, 0.2) (a) {};
            \node [deg6] at (1.7, 0.2) (b) {};
            \node [deg6] at (0.2, 1.0) (c) {};
            \node [deg6] at (1.2, 1.0) (d) {};
            \node [deg6] at (2.2, 1.0) (e) {};
            \node [deg6] at (0.7, 1.8) (f) {};
            \node [deg6] at (1.7, 1.8) (g) {};
            \coordinate (c1) at (0, 1.0) {};
            \coordinate (c2) at (0.1, 1.2) {};
            \coordinate (c3) at (0.1, 0.8) {};
            \coordinate (b1) at (1.8, 0) {};
            \coordinate (b2) at (1.6, 0) {};
            \coordinate (b3) at (1.9, 0.2) {};
            \coordinate (g1) at (1.6, 2.0) {};
            \coordinate (g2) at (1.8, 2.0) {};
            \coordinate (g3) at (1.9, 1.8) {};
            \foreach \u / \v in {a/b, a/c, a/d, b/d, b/e, c/d, c/f, d/e, d/f, d/g, e/g, f/g, c/c1, c/c2, c/c3, b/b1, b/b2, b/b3, g/g1, g/g2, g/g3}
                \draw (\u) -- (\v);
            \foreach \u / \v in {c/d, b/d, g/d, c/c2, c/c3, b/b2, b/b3, g/g1, g/g3}
                \draw[line width = 1.5] (\u) -- (\v);
        \end{tikzpicture}
    \end{minipage} &
    \begin{minipage}[t]{0.15\hsize}
        \centering
        % conf 28
        \includegraphics[width=2.5cm]{img/conf-deg12-1.drawio.pdf}
    \end{minipage} &
    \begin{minipage}[t]{0.15\hsize}
        \centering
        % conf 29
        \includegraphics[width=2.5cm]{img/conf-deg12-2.drawio.pdf}
    \end{minipage}
\end{tabular}
  \caption{The reducible configurations used in the computer-free proof in this paper}
  \label{fig:confs_degree56}
\end{figure}

\end{document}

==> tikz/deg5send4.tex <==

\documentclass[../main.tex]{subfiles}
\begin{document}

\tikzset{deg5/.style={thick, circle, draw, fill=black, inner sep=1.5pt,}}
\tikzset{deg6/.style={thick, circle, draw, fill=black, inner sep=0pt,}}
\tikzset{deg7/.style={thick, circle, draw, fill=white, inner sep=2pt,}}
\tikzset{deg8/.style={thick, rectangle, draw, fill=white, inner sep=2pt,}}
\tikzset{deg9/.style={thick, regular polygon, regular polygon sides=3, rotate=180, draw, fill=white, inner sep=1pt,}}
\tikzset{deg10/.style={thick, regular polygon, draw, fill=white, inner sep=2pt,}}
\tikzset{->-/.style={decoration={
    markings,
    mark=at position .6 with {\arrow{>}}}, postaction={decorate}}}
\tikzset{->>-/.style={decoration={
    markings, 
    mark=at position .5 with {\arrow{>}};, 
    mark=at position .6 with {\arrow{>}};}, postaction={decorate}}}

\begin{figure}[htbp]
\begin{tabular}{ccccc}

\begin{minipage}[t]{0.2\hsize}
\centering
% (page, row, col) = (0, 0, 0)
\begin{tikzpicture} []
    \node [deg5] at (1.109, 0.3) (v0) {};
    \node [deg7] at (2.109, 0.3) (v1) {};
    \node [above = 0.15 cm of v1, anchor=center] (v1+) { $+$ };
    \node [deg5] at (1.418, 1.251) (v2) {};
    \node [deg5] at (0.3, 0.888) (v3) {};
    \draw [->-] (v0) -- (v1);
    \foreach \u / \v in {v0/v1, v0/v2, v0/v3, v1/v2, v2/v3}
        \draw (\u) -- (\v);
    \foreach \u / \v in {}
        \draw[ultra thick, blue] (\u) -- (\v);
\end{tikzpicture}
\end{minipage}
&
\begin{minipage}[t]{0.2\hsize}
\centering
% (page, row, col) = (0, 0, 1)
\begin{tikzpicture} []
    \node [deg5] at (1.109, 0.888) (v0) {};
    \node [deg7] at (2.109, 0.888) (v1) {};
    \node [above = 0.15 cm of v1, anchor=center] (v1+) { $+$ };
    \node [deg5] at (1.418, 1.839) (v2) {};
    \node [deg6] at (0.3, 1.476) (v3) {};
    \node [deg5] at (0.3, 0.3) (v4) {};
    \draw [->-] (v0) -- (v1);
    \foreach \u / \v in {v0/v1, v0/v2, v0/v3, v0/v4, v1/v2, v2/v3, v3/v4}
        \draw (\u) -- (\v);
    \foreach \u / \v in {}
        \draw[ultra thick, blue] (\u) -- (\v);
\end{tikzpicture}
\end{minipage}
&
\begin{minipage}[t]{0.2\hsize}
\centering
% (page, row, col) = (0, 0, 3)
\begin{tikzpicture} []
    \node [deg5] at (1.109, 0.3) (v0) {};
    \node [deg7] at (2.109, 0.3) (v1) {};
    \node [above = 0.15 cm of v1, anchor=center] (v1+) { $+$ };
    \node [deg5] at (1.418, 1.251) (v2) {};
    \node [deg6] at (0.3, 0.888) (v3) {};
    \node [deg5] at (2.436, 1.839) (v4) {};
    \node [deg6] at (0.94, 2.325) (v5) {};
    \draw [->-] (v0) -- (v1);
    \foreach \u / \v in {v0/v1, v0/v2, v0/v3, v1/v2, v1/v4, v2/v3, v2/v4, v2/v5, v3/v5, v4/v5}
        \draw (\u) -- (\v);
    \foreach \u / \v in {}
        \draw[ultra thick, blue] (\u) -- (\v);
\end{tikzpicture}
\end{minipage}
&
\begin{minipage}[t]{0.2\hsize}
\centering
% (page, row, col) = (0, 0, 2)
\begin{tikzpicture} []
    \node [deg5] at (0.3, 1.251) (v0) {};
    \node [deg7] at (1.3, 1.251) (v1) {};
    \node [above = 0.15 cm of v1, anchor=center] (v1+) { $+$ };
    \node [deg5] at (0.609, 0.3) (v2) {};
    \node [deg5] at (0.609, 2.202) (v3) {};
    \draw [->-] (v0) -- (v1);
    \foreach \u / \v in {v0/v1, v0/v2, v0/v3, v1/v2, v1/v3}
        \draw (\u) -- (\v);
    \foreach \u / \v in {}
        \draw[ultra thick, blue] (\u) -- (\v);
\end{tikzpicture}
\end{minipage}
&
\begin{minipage}[t]{0.2\hsize}
\centering
% (page, row, col) = (0, 0, 4)
\begin{tikzpicture} []
    \node [deg5] at (1.109, 1.251) (v0) {};
    \node [deg7] at (2.109, 1.251) (v1) {};
    \node [above = 0.15 cm of v1, anchor=center] (v1+) { $+$ };
    \node [deg5] at (1.418, 0.3) (v2) {};
    \node [deg5] at (0.3, 1.839) (v3) {};
    \node [deg6] at (1.418, 2.202) (v4) {};
    \draw [->-] (v0) -- (v1);
    \foreach \u / \v in {v0/v1, v0/v2, v0/v3, v0/v4, v1/v2, v1/v4, v3/v4}
        \draw (\u) -- (\v);
    \foreach \u / \v in {}
        \draw[ultra thick, blue] (\u) -- (\v);
\end{tikzpicture}
\end{minipage}
\\
\begin{minipage}[t]{0.2\hsize}
\centering
% (page, row, col) = (0, 1, 0)
\begin{tikzpicture} []
    \node [deg5] at (1.109, 1.251) (v0) {};
    \node [deg7] at (2.109, 1.251) (v1) {};
    \node [above = 0.15 cm of v1, anchor=center] (v1+) { $+$ };
    \node [deg5] at (1.418, 0.3) (v2) {};
    \node [deg6] at (0.3, 1.839) (v3) {};
    \node [deg6] at (1.418, 2.202) (v4) {};
    \node [deg6] at (0.587, 3.033) (v5) {};
    \node [deg5] at (1.781, 3.32) (v6) {};
    \draw [->-] (v0) -- (v1);
    \foreach \u / \v in {v0/v1, v0/v2, v0/v3, v0/v4, v1/v2, v1/v4, v3/v4, v3/v5, v4/v5, v4/v6, v5/v6}
        \draw (\u) -- (\v);
    \foreach \u / \v in {}
        \draw[ultra thick, blue] (\u) -- (\v);
\end{tikzpicture}
\end{minipage}
&
\begin{minipage}[t]{0.2\hsize}
\centering
% (page, row, col) = (0, 1, 1)
\begin{tikzpicture} []
    \node [deg5] at (1.109, 1.251) (v0) {};
    \node [deg7] at (2.109, 1.251) (v1) {};
    \node [above = 0.15 cm of v1, anchor=center] (v1+) { $+$ };
    \node [deg6] at (1.418, 0.3) (v2) {};
    \node [deg5] at (0.3, 0.663) (v3) {};
    \node [deg5] at (0.3, 1.839) (v4) {};
    \node [deg6] at (1.418, 2.202) (v5) {};
    \draw [->-] (v0) -- (v1);
    \foreach \u / \v in {v0/v1, v0/v2, v0/v3, v0/v4, v0/v5, v1/v2, v1/v5, v2/v3, v3/v4, v4/v5}
        \draw (\u) -- (\v);
    \foreach \u / \v in {}
        \draw[ultra thick, blue] (\u) -- (\v);
\end{tikzpicture}
\end{minipage}
&
\end{tabular}
\caption{A vertex of degree $5$ sends charge 4 in these cases.}
\label{fig:deg5send4}
\end{figure}
\end{document}



==> tikz/proj_deg6_onside.tex <==

\documentclass[../main.tex]{subfiles}

\begin{document}

\tikzset{deg5/.style={thick, circle, draw, fill=black, inner sep=1.5pt,}}
\tikzset{deg6/.style={thick, circle, draw, fill=black, inner sep=0pt,}}
\tikzset{deg7/.style={thick, circle, draw, fill=white, inner sep=2pt,}}
\tikzset{deg8/.style={thick, rectangle, draw, fill=white, inner sep=2pt,}}
\tikzset{deg9/.style={thick, regular polygon, regular polygon sides=3, rotate=180, draw, fill=white, inner sep=1pt,}}
\tikzset{deg10/.style={thick, regular polygon, draw, fill=white, inner sep=2pt,}}
\tikzset{->-/.style={decoration={
    markings,
    mark=at position .6 with {\arrow{>}}}, postaction={decorate}}}
\tikzset{->>-/.style={decoration={
    markings, 
    mark=at position .5 with {\arrow{>}};, 
    mark=at position .6 with {\arrow{>}};}, postaction={decorate}}}

\begin{figure*}[htbp]
\centering
\begin{tabular}{ccc}
\begin{minipage}[t]{0.20\hsize}
\centering
% (page, row, col) = (0, 4, 0)
\begin{tikzpicture} []
    \node [deg6] at (0.8, 0.3) (v0) {};
    \node [deg7] at (1.8, 0.3) (v1) {};
    \node [above = 0.15 cm of v1, anchor=center] (v1+) { $+$ };
    \node [deg6] at (1.3, 1.166) (v2) {};
    \node [deg6] at (0.3, 1.166) (v3) {};
    \node [deg5] at (2.3, 1.166) (v4) {};
    \node [deg5] at (0.8, 2.032) (v5) {};
    \node [deg5] at (1.8, 2.032) (v6) {};
    \draw [->-] (v0) -- (v1);
    \foreach \u / \v in {v0/v1, v0/v2, v0/v3, v1/v2, v1/v4, v2/v3, v2/v4, v2/v5, v2/v6, v3/v5, v4/v6, v5/v6}
        \draw (\u) -- (\v);
\end{tikzpicture}
\end{minipage}
&
\begin{minipage}[t]{0.20\hsize}
\centering
% (page, row, col) = (1, 1, 0)
\begin{tikzpicture} []
    \node [deg6] at (0.8, 0.3) (v0) {};
    \node [deg7] at (1.8, 0.3) (v1) {};
    \node [above = 0.15 cm of v1, anchor=center] (v1+) { $+$ };
    \node [deg5] at (1.3, 1.166) (v2) {};
    \node [deg5] at (0.3, 1.166) (v3) {};
    \node [deg5] at (1.126, 2.151) (v4) {};
    \draw [->-] (v0) -- (v1);
    \foreach \u / \v in {v0/v1, v0/v2, v0/v3, v1/v2, v2/v3, v2/v4, v3/v4}
        \draw (\u) -- (\v);
\end{tikzpicture}
\end{minipage}
&
\begin{minipage}[t]{0.20\hsize}
\centering
% (page, row, col) = (1, 1, 3)
\begin{tikzpicture} []
    \node [deg6] at (0.8, 0.3) (v0) {};
    \node [deg7] at (1.8, 0.3) (v1) {};
    \node [above = 0.15 cm of v1, anchor=center] (v1+) { $+$ };
    \node [deg5] at (1.3, 1.166) (v2) {};
    \node [deg5] at (0.3, 1.166) (v3) {};
    \node [deg5] at (2.24, 1.508) (v4) {};
    \node [deg6] at (1.126, 2.151) (v5) {};
    \draw [->-] (v0) -- (v1);
    \foreach \u / \v in {v0/v1, v0/v2, v0/v3, v1/v2, v1/v4, v2/v3, v2/v4, v2/v5, v3/v5, v4/v5}
        \draw (\u) -- (\v);
\end{tikzpicture}
\end{minipage}
\\
\begin{minipage}[t]{0.20\hsize}
\centering
% (page, row, col) = (1, 2, 1)
\begin{tikzpicture} []
    \node [deg6] at (0.8, 0.3) (v0) {};
    \node [deg7] at (1.8, 0.3) (v1) {};
    \node [above = 0.15 cm of v1, anchor=center] (v1+) { $+$ };
    \node [deg5] at (1.3, 1.166) (v2) {};
    \node [deg6] at (0.3, 1.166) (v3) {};
    \node [deg5] at (2.24, 1.508) (v4) {};
    \node [deg5] at (1.126, 2.151) (v5) {};
    \draw [->-] (v0) -- (v1);
    \foreach \u / \v in {v0/v1, v0/v2, v0/v3, v1/v2, v1/v4, v2/v3, v2/v4, v2/v5, v3/v5, v4/v5}
        \draw (\u) -- (\v);
\end{tikzpicture}
\end{minipage}
&
\begin{minipage}[t]{0.20\hsize}
\centering
% (page, row, col) = (2, 0, 4)
\begin{tikzpicture} []
    \node [deg6] at (0.8, 0.3) (v0) {};
    \node [deg7] at (1.8, 0.3) (v1) {};
    \node [above = 0.15 cm of v1, anchor=center] (v1+) { $+$ };
    \node [deg6] at (1.3, 1.166) (v2) {};
    \node [deg5] at (0.3, 1.166) (v3) {};
    \node [deg5] at (0.8, 2.032) (v4) {};
    \node [deg5] at (1.8, 2.032) (v5) {};
    \draw [->-] (v0) -- (v1);
    \foreach \u / \v in {v0/v1, v0/v2, v0/v3, v1/v2, v2/v3, v2/v4, v2/v5, v3/v4, v4/v5}
        \draw (\u) -- (\v);
\end{tikzpicture}
\end{minipage}
&
\begin{minipage}[t]{0.20\hsize}
\centering
% (page, row, col) = (0, 0, 3)
\begin{tikzpicture} []
    \node [deg6] at (1.3, 0.3) (v0) {};
    \node [deg7] at (2.3, 0.3) (v1) {};
    \node [above = 0.15 cm of v1, anchor=center] (v1+) { $+$ };
    \node [deg5] at (1.8, 1.166) (v2) {};
    \node [deg5] at (0.8, 1.166) (v3) {};
    \node [deg5] at (0.3, 0.3) (v4) {};
    \draw [->-] (v0) -- (v1);
    \foreach \u / \v in {v0/v1, v0/v2, v0/v3, v0/v4, v1/v2, v2/v3, v3/v4}
        \draw (\u) -- (\v);
    \foreach \u / \v in {}
        \draw[ultra thick, blue] (\u) -- (\v);
\end{tikzpicture}
\end{minipage}
\\
\end{tabular}
\caption{A vertex of degree $6$ sends charge 3 in these cases.}
\label{fig:proj3_deg6_oneside}
\end{figure*}

\end{document}


==> tikz/rule.tex <==

\documentclass[../main.tex]{subfiles}

\begin{document}

\tikzset{deg5/.style={thick, circle, draw, fill=black, inner sep=1.5pt,}}
\tikzset{deg6/.style={thick, circle, draw, fill=black, inner sep=0pt,}}
\tikzset{deg7/.style={thick, circle, draw, fill=white, inner sep=2pt,}}
\tikzset{deg8/.style={thick, rectangle, draw, fill=white, inner sep=2pt,}}
\tikzset{deg9/.style={thick, regular polygon, regular polygon sides=3, rotate=180, draw, fill=white, inner sep=1pt,}}
\tikzset{deg10/.style={thick, regular polygon, draw, fill=white, inner sep=2pt,}}
\tikzset{->-/.style={decoration={
    markings,
    mark=at position .6 with {\arrow{>}}}, postaction={decorate}}}
\tikzset{->>-/.style={decoration={
    markings, 
    mark=at position .5 with {\arrow{>}};, 
    mark=at position .6 with {\arrow{>}};}, postaction={decorate}}}

\begin{figure}[htbp]
\begin{tabular}{ccccc}

\begin{minipage}[t]{0.2\hsize}
\centering
% (page, row, col) = (0, 0, 0)
\begin{tikzpicture} []
    \node [deg5] at (0.3, 0.3) (v0) {};
    \node [deg5] at (1.3, 0.3) (v1) {};
    \node [above = 0.15 cm of v1, anchor=center] (v1+) { $+$ };
    \draw [->>-] (v0) -- (v1);
    \foreach \u / \v in {v0/v1}
        \draw (\u) -- (\v);
    \foreach \u / \v in {}
        \draw[ultra thick, blue] (\u) -- (\v);
\end{tikzpicture}
\end{minipage}
&
\begin{minipage}[t]{0.2\hsize}
\centering
% (page, row, col) = (0, 0, 1)
\begin{tikzpicture} []
    \node [deg6] at (0.3, 0.3) (v0) {};
    \node [above = 0.15 cm of v0, anchor=center] (v0-) { $-$ };
    \node [deg7] at (1.3, 0.3) (v1) {};
    \node [above = 0.15 cm of v1, anchor=center] (v1+) { $+$ };
    \node [deg5] at (0.8, 1.166) (v2) {};
    \draw [->-] (v0) -- (v1);
    \foreach \u / \v in {v0/v1, v0/v2, v1/v2}
        \draw (\u) -- (\v);
    \foreach \u / \v in {}
        \draw[ultra thick, blue] (\u) -- (\v);
\end{tikzpicture}
\end{minipage}
&
\begin{minipage}[t]{0.2\hsize}
\centering
% (page, row, col) = (0, 0, 2)
\begin{tikzpicture} []
    \node [deg6] at (0.8, 0.3) (v0) {};
    \node [above = 0.15 cm of v0, anchor=center] (v0-) { $-$ };
    \node [deg6] at (1.8, 0.3) (v1) {};
    \node [above = 0.15 cm of v1, anchor=center] (v1+) { $+$ };
    \node [deg6] at (1.3, 1.166) (v2) {};
    \node [above = 0.15 cm of v2, anchor=center] (v2-) { $-$ };
    \node [deg5] at (0.3, 1.166) (v3) {};
    \draw [->-] (v0) -- (v1);
    \foreach \u / \v in {v0/v1, v0/v2, v0/v3, v1/v2, v2/v3}
        \draw (\u) -- (\v);
    \foreach \u / \v in {}
        \draw[ultra thick, blue] (\u) -- (\v);
\end{tikzpicture}
\end{minipage}
&
\begin{minipage}[t]{0.2\hsize}
\centering
% (page, row, col) = (0, 0, 3)
\begin{tikzpicture} []
    \node [deg6] at (0.8, 0.3) (v0) {};
    \node [deg5] at (1.8, 0.3) (v1) {};
    \node [above = 0.15 cm of v1, anchor=center] (v1+) { $+$ };
    \node [deg6] at (1.3, 1.166) (v2) {};
    \node [above = 0.15 cm of v2, anchor=center] (v2-) { $-$ };
    \node [deg5] at (0.8, 2.032) (v3) {};
    \node [deg6] at (0.3, 1.166) (v4) {};
    \node [above = 0.15 cm of v4, anchor=center] (v4-) { $-$ };
    \draw [->-] (v0) -- (v1);
    \foreach \u / \v in {v0/v1, v0/v2, v0/v4, v1/v2, v2/v3, v2/v4, v3/v4}
        \draw (\u) -- (\v);
    \foreach \u / \v in {}
        \draw[ultra thick, blue] (\u) -- (\v);
\end{tikzpicture}
\end{minipage}
&
\begin{minipage}[t]{0.2\hsize}
\centering
% (page, row, col) = (0, 0, 4)
\begin{tikzpicture} []
    \node [deg6] at (1.3, 0.3) (v0) {};
    \node [above = 0.15 cm of v0, anchor=center] (v0-) { $-$ };
    \node [deg6] at (2.3, 0.3) (v1) {};
    \node [above = 0.15 cm of v1, anchor=center] (v1+) { $+$ };
    \node [deg5] at (1.8, 1.166) (v2) {};
    \node [deg6] at (0.8, 1.166) (v3) {};
    \node [above = 0.15 cm of v3, anchor=center] (v3-) { $-$ };
    \node [deg5] at (0.3, 0.3) (v4) {};
    \draw [->-] (v0) -- (v1);
    \foreach \u / \v in {v0/v1, v0/v2, v0/v3, v0/v4, v1/v2, v2/v3, v3/v4}
        \draw (\u) -- (\v);
    \foreach \u / \v in {}
        \draw[ultra thick, blue] (\u) -- (\v);
\end{tikzpicture}
\end{minipage}
\\
\begin{minipage}[t]{0.2\hsize}
\centering
% (page, row, col) = (0, 1, 0)
\begin{tikzpicture} []
    \node [deg6] at (0.8, 0.3) (v0) {};
    \node [above = 0.15 cm of v0, anchor=center] (v0-) { $-$ };
    \node [deg6] at (1.8, 0.3) (v1) {};
    \node [above = 0.15 cm of v1, anchor=center] (v1+) { $+$ };
    \node [deg6] at (1.3, 1.166) (v2) {};
    \node [deg5] at (1.8, 2.032) (v3) {};
    \node [deg6] at (0.8, 2.032) (v4) {};
    \node [above = 0.15 cm of v4, anchor=center] (v4-) { $-$ };
    \node [deg6] at (0.3, 1.166) (v5) {};
    \node [above = 0.15 cm of v5, anchor=center] (v5-) { $-$ };
    \draw [->-] (v0) -- (v1);
    \foreach \u / \v in {v0/v1, v0/v2, v0/v5, v1/v2, v2/v3, v2/v4, v2/v5, v3/v4, v4/v5}
        \draw (\u) -- (\v);
    \foreach \u / \v in {}
        \draw[ultra thick, blue] (\u) -- (\v);
\end{tikzpicture}
\end{minipage}
&
\begin{minipage}[t]{0.2\hsize}
\centering
% (page, row, col) = (0, 1, 1)
\begin{tikzpicture} []
    \node [deg6] at (0.8, 0.3) (v0) {};
    \node [above = 0.15 cm of v0, anchor=center] (v0-) { $-$ };
    \node [deg7] at (1.8, 0.3) (v1) {};
    \node [above = 0.15 cm of v1, anchor=center] (v1+) { $+$ };
    \node [deg5] at (2.24, 1.508) (v2) {};
    \node [deg6] at (1.126, 2.151) (v3) {};
    \node [above = 0.15 cm of v3, anchor=center] (v3-) { $-$ };
    \node [deg6] at (0.3, 1.166) (v4) {};
    \node [above = 0.15 cm of v4, anchor=center] (v4-) { $-$ };
    \node [deg5] at (1.3, 1.166) (v5) {};
    \draw [->-] (v0) -- (v1);
    \foreach \u / \v in {v0/v1, v0/v4, v0/v5, v1/v2, v1/v5, v2/v3, v2/v5, v3/v4, v3/v5, v4/v5}
        \draw (\u) -- (\v);
    \foreach \u / \v in {}
        \draw[ultra thick, blue] (\u) -- (\v);
\end{tikzpicture}
\end{minipage}
&
\begin{minipage}[t]{0.2\hsize}
\centering
% (page, row, col) = (0, 1, 2)
\begin{tikzpicture} []
    \node [deg6] at (0.8, 0.3) (v0) {};
    \node [deg7] at (1.8, 0.3) (v1) {};
    \node [above = 0.15 cm of v1, anchor=center] (v1+) { $+$ };
    \node [deg5] at (2.3, 1.166) (v2) {};
    \node [deg6] at (1.8, 2.032) (v3) {};
    \node [above = 0.15 cm of v3, anchor=center] (v3-) { $-$ };
    \node [deg6] at (0.8, 2.032) (v4) {};
    \node [above = 0.15 cm of v4, anchor=center] (v4-) { $-$ };
    \node [deg6] at (0.3, 1.166) (v5) {};
    \node [above = 0.15 cm of v5, anchor=center] (v5-) { $-$ };
    \node [deg6] at (1.3, 1.166) (v6) {};
    \draw [->-] (v0) -- (v1);
    \foreach \u / \v in {v0/v1, v0/v5, v0/v6, v1/v2, v1/v6, v2/v3, v2/v6, v3/v4, v3/v6, v4/v5, v4/v6, v5/v6}
        \draw (\u) -- (\v);
    \foreach \u / \v in {}
        \draw[ultra thick, blue] (\u) -- (\v);
\end{tikzpicture}
\end{minipage}
&
\begin{minipage}[t]{0.2\hsize}
\centering
% (page, row, col) = (0, 1, 3)
\begin{tikzpicture} []
    \node [deg7] at (1.201, 0.734) (v0) {};
    \node [deg7] at (2.201, 0.734) (v1) {};
    \node [above = 0.15 cm of v1, anchor=center] (v1+) { $+$ };
    \node [deg5] at (0.3, 0.3) (v2) {};
    \node [deg5] at (0.3, 1.168) (v3) {};
    \node [deg5] at (0.978, 1.709) (v4) {};
    \node [deg6] at (1.824, 1.516) (v5) {};
    \draw [->-] (v0) -- (v1);
    \foreach \u / \v in {v0/v2, v0/v3, v0/v4, v0/v5, v0/v1, v1/v5, v2/v3, v3/v4, v4/v5}
        \draw (\u) -- (\v);
    \foreach \u / \v in {}
        \draw[ultra thick, blue] (\u) -- (\v);
\end{tikzpicture}
\end{minipage}
&
\begin{minipage}[t]{0.2\hsize}
\centering
% (page, row, col) = (0, 1, 4)
\begin{tikzpicture} []
    \node [deg7] at (1.201, 1.275) (v0) {};
    \node [deg7] at (2.201, 1.275) (v1) {};
    \node [above = 0.15 cm of v1, anchor=center] (v1+) { $+$ };
    \node [deg5] at (0.978, 0.3) (v2) {};
    \node [deg5] at (0.3, 0.841) (v3) {};
    \node [deg5] at (0.3, 1.709) (v4) {};
    \node [deg6] at (0.978, 2.25) (v5) {};
    \node [deg6] at (1.824, 2.057) (v6) {};
    \draw [->-] (v0) -- (v1);
    \foreach \u / \v in {v0/v2, v0/v3, v0/v4, v0/v5, v0/v1, v0/v6, v1/v6, v2/v3, v3/v4, v4/v5, v5/v6}
        \draw (\u) -- (\v);
    \foreach \u / \v in {}
        \draw[ultra thick, blue] (\u) -- (\v);
\end{tikzpicture}
\end{minipage}
\\
\begin{minipage}[t]{0.2\hsize}
\centering
% (page, row, col) = (0, 2, 0)
\begin{tikzpicture} []
    \node [deg7] at (1.201, 1.275) (v0) {};
    \node [deg7] at (2.201, 1.275) (v1) {};
    \node [above = 0.15 cm of v1, anchor=center] (v1+) { $+$ };
    \node [deg5] at (1.824, 2.057) (v2) {};
    \node [deg5] at (0.978, 2.25) (v3) {};
    \node [deg5] at (0.3, 1.709) (v4) {};
    \node [deg6] at (0.3, 0.841) (v5) {};
    \node [deg6] at (0.978, 0.3) (v6) {};
    \node [deg6] at (1.824, 0.493) (v7) {};
    \draw [->-] (v0) -- (v1);
    \foreach \u / \v in {v0/v2, v0/v3, v0/v4, v0/v5, v0/v1, v0/v6, v0/v7, v1/v7, v1/v2, v2/v3, v3/v4, v4/v5, v5/v6, v6/v7}
        \draw (\u) -- (\v);
    \foreach \u / \v in {}
        \draw[ultra thick, blue] (\u) -- (\v);
\end{tikzpicture}
\end{minipage}
&
\begin{minipage}[t]{0.2\hsize}
\centering
% (page, row, col) = (0, 2, 1)
\begin{tikzpicture} []
    \node [deg7] at (1.201, 0.3) (v0) {};
    \node [deg7] at (2.201, 0.3) (v1) {};
    \node [above = 0.15 cm of v1, anchor=center] (v1+) { $+$ };
    \node [deg5] at (0.3, 0.734) (v2) {};
    \node [deg5] at (0.978, 1.275) (v3) {};
    \node [deg5] at (1.824, 1.082) (v4) {};
    \node [deg5] at (1.824, 1.95) (v5) {};
    \draw [->-] (v0) -- (v1);
    \foreach \u / \v in {v0/v2, v0/v3, v0/v4, v0/v1, v1/v4, v2/v3, v3/v4, v3/v5, v4/v5}
        \draw (\u) -- (\v);
    \foreach \u / \v in {}
        \draw[ultra thick, blue] (\u) -- (\v);
\end{tikzpicture}
\end{minipage}
&
\begin{minipage}[t]{0.2\hsize}
\centering
% (page, row, col) = (0, 2, 2)
\begin{tikzpicture} []
    \node [deg7] at (1.577, 0.734) (v0) {};
    \node [deg7] at (2.577, 0.734) (v1) {};
    \node [above = 0.15 cm of v1, anchor=center] (v1+) { $+$ };
    \node [deg5] at (0.677, 0.3) (v2) {};
    \node [deg5] at (0.677, 1.168) (v3) {};
    \node [deg5] at (1.355, 1.709) (v4) {};
    \node [deg5] at (0.3, 1.95) (v5) {};
    \node [deg6] at (2.201, 1.516) (v6) {};
    \draw [->-] (v0) -- (v1);
    \foreach \u / \v in {v0/v2, v0/v3, v0/v4, v0/v1, v0/v6, v1/v6, v2/v3, v3/v4, v3/v5, v4/v5, v4/v6}
        \draw (\u) -- (\v);
    \foreach \u / \v in {}
        \draw[ultra thick, blue] (\u) -- (\v);
\end{tikzpicture}
\end{minipage}
&
\begin{minipage}[t]{0.2\hsize}
\centering
% (page, row, col) = (0, 2, 3)
\begin{tikzpicture} []
    \node [deg7] at (2.047, 1.275) (v0) {};
    \node [deg7] at (3.047, 1.275) (v1) {};
    \node [above = 0.15 cm of v1, anchor=center] (v1+) { $+$ };
    \node [deg5] at (1.824, 0.3) (v2) {};
    \node [deg5] at (1.146, 0.841) (v3) {};
    \node [deg5] at (1.146, 1.709) (v4) {};
    \node [deg5] at (0.3, 1.516) (v5) {};
    \node [deg6] at (1.824, 2.25) (v6) {};
    \node [deg6] at (2.67, 2.057) (v7) {};
    \draw [->-] (v0) -- (v1);
    \foreach \u / \v in {v0/v2, v0/v3, v0/v4, v0/v1, v0/v6, v0/v7, v1/v7, v2/v3, v3/v4, v3/v5, v4/v5, v4/v6, v6/v7}
        \draw (\u) -- (\v);
    \foreach \u / \v in {}
        \draw[ultra thick, blue] (\u) -- (\v);
\end{tikzpicture}
\end{minipage}
&
\begin{minipage}[t]{0.2\hsize}
\centering
% (page, row, col) = (0, 2, 4)
\begin{tikzpicture} []
    \node [deg7] at (1.201, 1.275) (v0) {};
    \node [deg7] at (2.201, 1.275) (v1) {};
    \node [above = 0.15 cm of v1, anchor=center] (v1+) { $+$ };
    \node [deg5] at (1.824, 2.057) (v2) {};
    \node [deg5] at (0.978, 2.25) (v3) {};
    \node [deg5] at (0.3, 1.709) (v4) {};
    \node [deg5] at (0.3, 2.791) (v5) {};
    \node [deg6] at (0.3, 0.841) (v6) {};
    \node [deg6] at (0.978, 0.3) (v7) {};
    \node [deg6] at (1.824, 0.493) (v8) {};
    \draw [->-] (v0) -- (v1);
    \foreach \u / \v in {v0/v2, v0/v3, v0/v4, v0/v1, v0/v6, v0/v7, v0/v8, v1/v2, v1/v8, v2/v3, v3/v4, v3/v5, v4/v5, v4/v6, v6/v7, v7/v8}
        \draw (\u) -- (\v);
    \foreach \u / \v in {}
        \draw[ultra thick, blue] (\u) -- (\v);
\end{tikzpicture}
\end{minipage}
\\
\begin{minipage}[t]{0.2\hsize}
\centering
% (page, row, col) = (0, 3, 0)
\begin{tikzpicture} []
    \node [deg7] at (1.201, 0.3) (v0) {};
    \node [deg7] at (2.201, 0.3) (v1) {};
    \node [above = 0.15 cm of v1, anchor=center] (v1+) { $+$ };
    \node [deg5] at (1.824, 1.082) (v2) {};
    \node [deg5] at (0.978, 1.275) (v3) {};
    \node [deg5] at (0.3, 0.734) (v4) {};
    \node [deg5] at (0.3, 1.816) (v5) {};
    \draw [->-] (v0) -- (v1);
    \foreach \u / \v in {v0/v2, v0/v3, v0/v4, v0/v1, v1/v2, v2/v3, v3/v4, v3/v5, v4/v5}
        \draw (\u) -- (\v);
    \foreach \u / \v in {}
        \draw[ultra thick, blue] (\u) -- (\v);
\end{tikzpicture}
\end{minipage}
&
\begin{minipage}[t]{0.2\hsize}
\centering
% (page, row, col) = (0, 3, 1)
\begin{tikzpicture} []
    \node [deg7] at (2.047, 0.734) (v0) {};
    \node [deg7] at (3.047, 0.734) (v1) {};
    \node [above = 0.15 cm of v1, anchor=center] (v1+) { $+$ };
    \node [deg5] at (1.824, 1.709) (v2) {};
    \node [deg5] at (1.146, 1.168) (v3) {};
    \node [deg5] at (1.146, 0.3) (v4) {};
    \node [deg5] at (0.3, 0.975) (v5) {};
    \node [deg6] at (2.67, 1.516) (v6) {};
    \draw [->-] (v0) -- (v1);
    \foreach \u / \v in {v0/v2, v0/v3, v0/v4, v0/v1, v0/v6, v1/v6, v2/v3, v2/v6, v3/v4, v3/v5, v4/v5}
        \draw (\u) -- (\v);
    \foreach \u / \v in {}
        \draw[ultra thick, blue] (\u) -- (\v);
\end{tikzpicture}
\end{minipage}
&
\begin{minipage}[t]{0.2\hsize}
\centering
% (page, row, col) = (0, 3, 2)
\begin{tikzpicture} []
    \node [deg7] at (1.577, 1.516) (v0) {};
    \node [deg7] at (2.577, 1.516) (v1) {};
    \node [above = 0.15 cm of v1, anchor=center] (v1+) { $+$ };
    \node [deg5] at (0.677, 1.95) (v2) {};
    \node [deg5] at (0.677, 1.082) (v3) {};
    \node [deg5] at (1.355, 0.541) (v4) {};
    \node [deg5] at (0.3, 0.3) (v5) {};
    \node [deg6] at (1.355, 2.491) (v6) {};
    \node [deg6] at (2.201, 2.298) (v7) {};
    \draw [->-] (v0) -- (v1);
    \foreach \u / \v in {v0/v2, v0/v3, v0/v4, v0/v1, v0/v6, v0/v7, v1/v7, v2/v3, v2/v6, v3/v4, v3/v5, v4/v5, v6/v7}
        \draw (\u) -- (\v);
    \foreach \u / \v in {}
        \draw[ultra thick, blue] (\u) -- (\v);
\end{tikzpicture}
\end{minipage}
&
\begin{minipage}[t]{0.2\hsize}
\centering
% (page, row, col) = (0, 3, 3)
\begin{tikzpicture} []
    \node [deg7] at (1.201, 1.275) (v0) {};
    \node [deg7] at (2.201, 1.275) (v1) {};
    \node [above = 0.15 cm of v1, anchor=center] (v1+) { $+$ };
    \node [deg5] at (0.3, 1.709) (v2) {};
    \node [deg5] at (0.978, 2.25) (v3) {};
    \node [deg5] at (1.824, 2.057) (v4) {};
    \node [deg5] at (1.824, 2.925) (v5) {};
    \node [deg6] at (0.3, 0.841) (v6) {};
    \node [deg6] at (0.978, 0.3) (v7) {};
    \node [deg6] at (1.824, 0.493) (v8) {};
    \draw [->-] (v0) -- (v1);
    \foreach \u / \v in {v0/v2, v0/v3, v0/v4, v0/v1, v0/v6, v0/v7, v0/v8, v1/v8, v1/v4, v2/v3, v2/v6, v3/v4, v3/v5, v4/v5, v6/v7, v7/v8}
        \draw (\u) -- (\v);
    \foreach \u / \v in {}
        \draw[ultra thick, blue] (\u) -- (\v);
\end{tikzpicture}
\end{minipage}
&
\begin{minipage}[t]{0.2\hsize}
\centering
% (page, row, col) = (0, 3, 4)
\begin{tikzpicture} []
    \node [deg7] at (1.201, 0.3) (v0) {};
    \node [deg7] at (2.201, 0.3) (v1) {};
    \node [above = 0.15 cm of v1, anchor=center] (v1+) { $+$ };
    \node [deg5] at (0.3, 0.734) (v2) {};
    \node [deg5] at (0.978, 1.275) (v3) {};
    \node [deg5] at (1.824, 1.082) (v4) {};
    \node [deg6] at (1.355, 2.057) (v5) {};
    \node [deg6] at (0.3, 1.816) (v6) {};
    \draw [->-] (v0) -- (v1);
    \foreach \u / \v in {v0/v2, v0/v3, v0/v4, v0/v1, v1/v4, v2/v3, v2/v6, v3/v4, v3/v6, v3/v5, v4/v5, v5/v6}
        \draw (\u) -- (\v);
    \foreach \u / \v in {}
        \draw[ultra thick, blue] (\u) -- (\v);
\end{tikzpicture}
\end{minipage}
\\
\begin{minipage}[t]{0.2\hsize}
\centering
% (page, row, col) = (0, 4, 0)
\begin{tikzpicture} []
    \node [deg7] at (2.047, 0.734) (v0) {};
    \node [deg7] at (3.047, 0.734) (v1) {};
    \node [above = 0.15 cm of v1, anchor=center] (v1+) { $+$ };
    \node [deg5] at (1.146, 0.3) (v2) {};
    \node [deg5] at (1.146, 1.168) (v3) {};
    \node [deg5] at (1.824, 1.709) (v4) {};
    \node [deg6] at (0.77, 1.95) (v5) {};
    \node [deg6] at (0.3, 0.975) (v6) {};
    \node [deg6] at (2.67, 1.516) (v7) {};
    \draw [->-] (v0) -- (v1);
    \foreach \u / \v in {v0/v2, v0/v3, v0/v4, v0/v1, v0/v7, v1/v7, v2/v3, v2/v6, v3/v4, v3/v6, v3/v5, v4/v5, v4/v7, v5/v6}
        \draw (\u) -- (\v);
    \foreach \u / \v in {}
        \draw[ultra thick, blue] (\u) -- (\v);
\end{tikzpicture}
\end{minipage}
&
\begin{minipage}[t]{0.2\hsize}
\centering
% (page, row, col) = (0, 4, 1)
\begin{tikzpicture} []
    \node [deg7] at (2.047, 1.516) (v0) {};
    \node [deg7] at (3.047, 1.516) (v1) {};
    \node [above = 0.15 cm of v1, anchor=center] (v1+) { $+$ };
    \node [deg5] at (1.824, 0.541) (v2) {};
    \node [deg5] at (1.146, 1.082) (v3) {};
    \node [deg5] at (1.146, 1.95) (v4) {};
    \node [deg6] at (0.3, 1.275) (v5) {};
    \node [deg6] at (0.77, 0.3) (v6) {};
    \node [deg6] at (1.824, 2.491) (v7) {};
    \node [deg6] at (2.67, 2.298) (v8) {};
    \draw [->-] (v0) -- (v1);
    \foreach \u / \v in {v0/v2, v0/v3, v0/v4, v0/v1, v0/v7, v0/v8, v1/v8, v2/v3, v2/v6, v3/v4, v3/v6, v3/v5, v4/v5, v4/v7, v5/v6, v7/v8}
        \draw (\u) -- (\v);
    \foreach \u / \v in {}
        \draw[ultra thick, blue] (\u) -- (\v);
\end{tikzpicture}
\end{minipage}
&
\begin{minipage}[t]{0.2\hsize}
\centering
% (page, row, col) = (0, 4, 2)
\begin{tikzpicture} []
    \node [deg7] at (1.201, 1.275) (v0) {};
    \node [deg7] at (2.201, 1.275) (v1) {};
    \node [above = 0.15 cm of v1, anchor=center] (v1+) { $+$ };
    \node [deg5] at (1.824, 2.057) (v2) {};
    \node [deg5] at (0.978, 2.25) (v3) {};
    \node [deg5] at (0.3, 1.709) (v4) {};
    \node [deg6] at (0.3, 2.791) (v5) {};
    \node [deg6] at (1.355, 3.032) (v6) {};
    \node [deg6] at (0.3, 0.841) (v7) {};
    \node [deg6] at (0.978, 0.3) (v8) {};
    \node [deg6] at (1.824, 0.493) (v9) {};
    \draw [->-] (v0) -- (v1);
    \foreach \u / \v in {v0/v2, v0/v3, v0/v4, v0/v1, v0/v7, v0/v8, v0/v9, v1/v9, v1/v2, v2/v3, v2/v6, v3/v4, v3/v6, v3/v5, v4/v5, v4/v7, v5/v6, v7/v8, v8/v9}
        \draw (\u) -- (\v);
    \foreach \u / \v in {}
        \draw[ultra thick, blue] (\u) -- (\v);
\end{tikzpicture}
\end{minipage}
&
\begin{minipage}[t]{0.2\hsize}
\centering
% (page, row, col) = (0, 4, 3)
\begin{tikzpicture} []
    \node [deg7] at (1.965, 0.3) (v0) {};
    \node [deg7] at (2.965, 0.3) (v1) {};
    \node [above = 0.15 cm of v1, anchor=center] (v1+) { $+$ };
    \node [deg5] at (1.064, 0.734) (v2) {};
    \node [deg5] at (1.743, 1.275) (v3) {};
    \node [deg5] at (2.589, 1.082) (v4) {};
    \node [deg6] at (1.064, 1.816) (v5) {};
    \node [deg5] at (0.3, 1.405) (v6) {};
    \draw [->-] (v0) -- (v1);
    \foreach \u / \v in {v0/v2, v0/v3, v0/v4, v0/v1, v1/v4, v2/v3, v2/v5, v2/v6, v3/v4, v3/v5, v5/v6}
        \draw (\u) -- (\v);
    \foreach \u / \v in {}
        \draw[ultra thick, blue] (\u) -- (\v);
\end{tikzpicture}
\end{minipage}
&
\begin{minipage}[t]{0.2\hsize}
\centering
% (page, row, col) = (0, 4, 4)
\begin{tikzpicture} []
    \node [deg7] at (2.202, 0.913) (v0) {};
    \node [deg7] at (3.202, 0.913) (v1) {};
    \node [above = 0.15 cm of v1, anchor=center] (v1+) { $+$ };
    \node [deg5] at (1.301, 0.479) (v2) {};
    \node [deg5] at (1.301, 1.347) (v3) {};
    \node [deg5] at (1.979, 1.888) (v4) {};
    \node [deg6] at (0.455, 1.154) (v5) {};
    \node [deg5] at (0.3, 0.3) (v6) {};
    \node [deg6] at (2.825, 1.695) (v7) {};
    \draw [->-] (v0) -- (v1);
    \foreach \u / \v in {v0/v2, v0/v3, v0/v4, v0/v1, v0/v7, v1/v7, v2/v3, v2/v5, v2/v6, v3/v4, v3/v5, v4/v7, v5/v6}
        \draw (\u) -- (\v);
    \foreach \u / \v in {}
        \draw[ultra thick, blue] (\u) -- (\v);
\end{tikzpicture}
\end{minipage}
\\
\end{tabular}
\end{figure}

\begin{figure}[htbp]
\begin{tabular}{ccccc}

\begin{minipage}[t]{0.2\hsize}
\centering
% (page, row, col) = (1, 0, 0)
\begin{tikzpicture} []
    \node [deg7] at (1.338, 2.219) (v0) {};
    \node [deg7] at (2.338, 2.219) (v1) {};
    \node [above = 0.15 cm of v1, anchor=center] (v1+) { $+$ };
    \node [deg5] at (1.116, 1.244) (v2) {};
    \node [deg5] at (0.437, 1.785) (v3) {};
    \node [deg5] at (0.437, 2.653) (v4) {};
    \node [deg6] at (0.3, 0.665) (v5) {};
    \node [deg5] at (1.446, 0.3) (v6) {};
    \node [deg6] at (1.116, 3.194) (v7) {};
    \node [deg6] at (1.962, 3.001) (v8) {};
    \draw [->-] (v0) -- (v1);
    \foreach \u / \v in {v0/v2, v0/v3, v0/v4, v0/v1, v0/v7, v0/v8, v1/v8, v2/v3, v2/v5, v2/v6, v3/v4, v3/v5, v4/v7, v5/v6, v7/v8}
        \draw (\u) -- (\v);
    \foreach \u / \v in {}
        \draw[ultra thick, blue] (\u) -- (\v);
\end{tikzpicture}
\end{minipage}
&
\begin{minipage}[t]{0.2\hsize}
\centering
% (page, row, col) = (1, 0, 1)
\begin{tikzpicture} []
    \node [deg7] at (1.201, 1.275) (v0) {};
    \node [deg7] at (2.201, 1.275) (v1) {};
    \node [above = 0.15 cm of v1, anchor=center] (v1+) { $+$ };
    \node [deg5] at (1.824, 2.057) (v2) {};
    \node [deg5] at (0.978, 2.25) (v3) {};
    \node [deg5] at (0.3, 1.709) (v4) {};
    \node [deg6] at (1.824, 2.925) (v5) {};
    \node [deg5] at (2.67, 2.25) (v6) {};
    \node [deg6] at (0.3, 0.841) (v7) {};
    \node [deg6] at (0.978, 0.3) (v8) {};
    \node [deg6] at (1.824, 0.493) (v9) {};
    \draw [->-] (v0) -- (v1);
    \foreach \u / \v in {v0/v2, v0/v3, v0/v4, v0/v1, v0/v7, v0/v8, v0/v9, v1/v9, v1/v2, v1/v6, v2/v3, v2/v5, v2/v6, v3/v4, v3/v5, v4/v7, v5/v6, v7/v8, v8/v9}
        \draw (\u) -- (\v);
    \foreach \u / \v in {}
        \draw[ultra thick, blue] (\u) -- (\v);
\end{tikzpicture}
\end{minipage}
&
\begin{minipage}[t]{0.2\hsize}
\centering
% (page, row, col) = (1, 0, 2)
\begin{tikzpicture} []
    \node [deg7] at (1.201, 0.3) (v0) {};
    \node [deg7] at (2.201, 0.3) (v1) {};
    \node [above = 0.15 cm of v1, anchor=center] (v1+) { $+$ };
    \node [deg5] at (0.3, 0.734) (v2) {};
    \node [deg5] at (0.978, 1.275) (v3) {};
    \node [deg5] at (0.3, 1.816) (v4) {};
    \node [deg6] at (1.355, 2.057) (v5) {};
    \node [deg6] at (1.824, 1.082) (v6) {};
    \draw [->-] (v0) -- (v1);
    \foreach \u / \v in {v0/v2, v0/v1, v0/v6, v0/v3, v1/v6, v2/v4, v2/v3, v3/v6, v3/v5, v3/v4, v4/v5, v5/v6}
        \draw (\u) -- (\v);
    \foreach \u / \v in {}
        \draw[ultra thick, blue] (\u) -- (\v);
\end{tikzpicture}
\end{minipage}
&
\begin{minipage}[t]{0.2\hsize}
\centering
% (page, row, col) = (1, 0, 3)
\begin{tikzpicture} []
    \node [deg7] at (2.047, 0.734) (v0) {};
    \node [deg7] at (3.047, 0.734) (v1) {};
    \node [above = 0.15 cm of v1, anchor=center] (v1+) { $+$ };
    \node [deg5] at (1.146, 0.3) (v2) {};
    \node [deg5] at (1.146, 1.168) (v3) {};
    \node [deg5] at (0.3, 0.975) (v4) {};
    \node [deg6] at (0.77, 1.95) (v5) {};
    \node [deg6] at (1.824, 1.709) (v6) {};
    \node [deg6] at (2.67, 1.516) (v7) {};
    \draw [->-] (v0) -- (v1);
    \foreach \u / \v in {v0/v2, v0/v1, v0/v6, v0/v3, v0/v7, v1/v7, v2/v4, v2/v3, v3/v6, v3/v5, v3/v4, v4/v5, v5/v6, v6/v7}
        \draw (\u) -- (\v);
    \foreach \u / \v in {}
        \draw[ultra thick, blue] (\u) -- (\v);
\end{tikzpicture}
\end{minipage}
&
\begin{minipage}[t]{0.2\hsize}
\centering
% (page, row, col) = (1, 0, 4)
\begin{tikzpicture} []
    \node [deg7] at (2.047, 1.516) (v0) {};
    \node [deg7] at (3.047, 1.516) (v1) {};
    \node [above = 0.15 cm of v1, anchor=center] (v1+) { $+$ };
    \node [deg5] at (1.824, 0.541) (v2) {};
    \node [deg5] at (1.146, 1.082) (v3) {};
    \node [deg5] at (0.77, 0.3) (v4) {};
    \node [deg6] at (0.3, 1.275) (v5) {};
    \node [deg6] at (1.146, 1.95) (v6) {};
    \node [deg6] at (1.824, 2.491) (v7) {};
    \node [deg6] at (2.67, 2.298) (v8) {};
    \draw [->-] (v0) -- (v1);
    \foreach \u / \v in {v0/v2, v0/v1, v0/v6, v0/v3, v0/v7, v0/v8, v1/v8, v2/v4, v2/v3, v3/v6, v3/v5, v3/v4, v4/v5, v5/v6, v6/v7, v7/v8}
        \draw (\u) -- (\v);
    \foreach \u / \v in {}
        \draw[ultra thick, blue] (\u) -- (\v);
\end{tikzpicture}
\end{minipage}
\\
\begin{minipage}[t]{0.2\hsize}
\centering
% (page, row, col) = (1, 1, 0)
\begin{tikzpicture} []
    \node [deg7] at (1.201, 1.275) (v0) {};
    \node [deg7] at (2.201, 1.275) (v1) {};
    \node [above = 0.15 cm of v1, anchor=center] (v1+) { $+$ };
    \node [deg5] at (1.824, 2.057) (v2) {};
    \node [deg5] at (0.978, 2.25) (v3) {};
    \node [deg5] at (1.355, 3.032) (v4) {};
    \node [deg6] at (0.3, 2.791) (v5) {};
    \node [deg6] at (0.3, 1.709) (v6) {};
    \node [deg6] at (0.3, 0.841) (v7) {};
    \node [deg6] at (0.978, 0.3) (v8) {};
    \node [deg6] at (1.824, 0.493) (v9) {};
    \draw [->-] (v0) -- (v1);
    \foreach \u / \v in {v0/v2, v0/v1, v0/v6, v0/v3, v0/v7, v0/v8, v0/v9, v1/v9, v1/v2, v2/v4, v2/v3, v3/v6, v3/v5, v3/v4, v4/v5, v5/v6, v6/v7, v7/v8, v8/v9}
        \draw (\u) -- (\v);
    \foreach \u / \v in {}
        \draw[ultra thick, blue] (\u) -- (\v);
\end{tikzpicture}
\end{minipage}
&
\begin{minipage}[t]{0.2\hsize}
\centering
% (page, row, col) = (1, 1, 1)
\begin{tikzpicture} []
    \node [deg7] at (2.047, 0.734) (v0) {};
    \node [deg7] at (3.047, 0.734) (v1) {};
    \node [above = 0.15 cm of v1, anchor=center] (v1+) { $+$ };
    \node [deg5] at (1.824, 1.709) (v2) {};
    \node [deg5] at (1.146, 1.168) (v3) {};
    \node [deg5] at (0.77, 1.95) (v4) {};
    \node [deg6] at (0.3, 0.975) (v5) {};
    \node [deg6] at (1.146, 0.3) (v6) {};
    \node [deg6] at (2.67, 1.516) (v7) {};
    \draw [->-] (v0) -- (v1);
    \foreach \u / \v in {v0/v2, v0/v1, v0/v6, v0/v3, v0/v7, v1/v7, v2/v4, v2/v3, v2/v7, v3/v6, v3/v5, v3/v4, v4/v5, v5/v6}
        \draw (\u) -- (\v);
    \foreach \u / \v in {}
        \draw[ultra thick, blue] (\u) -- (\v);
\end{tikzpicture}
\end{minipage}
&
\begin{minipage}[t]{0.2\hsize}
\centering
% (page, row, col) = (1, 1, 2)
\begin{tikzpicture} []
    \node [deg7] at (2.047, 1.516) (v0) {};
    \node [deg7] at (3.047, 1.516) (v1) {};
    \node [above = 0.15 cm of v1, anchor=center] (v1+) { $+$ };
    \node [deg5] at (1.146, 1.95) (v2) {};
    \node [deg5] at (1.146, 1.082) (v3) {};
    \node [deg5] at (0.3, 1.275) (v4) {};
    \node [deg6] at (0.77, 0.3) (v5) {};
    \node [deg6] at (1.824, 0.541) (v6) {};
    \node [deg6] at (1.824, 2.491) (v7) {};
    \node [deg6] at (2.67, 2.298) (v8) {};
    \draw [->-] (v0) -- (v1);
    \foreach \u / \v in {v0/v2, v0/v1, v0/v6, v0/v3, v0/v7, v0/v8, v1/v8, v2/v4, v2/v3, v2/v7, v3/v6, v3/v5, v3/v4, v4/v5, v5/v6, v7/v8}
        \draw (\u) -- (\v);
    \foreach \u / \v in {}
        \draw[ultra thick, blue] (\u) -- (\v);
\end{tikzpicture}
\end{minipage}
&
\begin{minipage}[t]{0.2\hsize}
\centering
% (page, row, col) = (1, 1, 3)
\begin{tikzpicture} []
    \node [deg7] at (1.201, 1.275) (v0) {};
    \node [deg7] at (2.201, 1.275) (v1) {};
    \node [above = 0.15 cm of v1, anchor=center] (v1+) { $+$ };
    \node [deg5] at (0.3, 1.709) (v2) {};
    \node [deg5] at (0.978, 2.25) (v3) {};
    \node [deg5] at (0.3, 2.791) (v4) {};
    \node [deg6] at (1.355, 3.032) (v5) {};
    \node [deg6] at (1.824, 2.057) (v6) {};
    \node [deg6] at (0.3, 0.841) (v7) {};
    \node [deg6] at (0.978, 0.3) (v8) {};
    \node [deg6] at (1.824, 0.493) (v9) {};
    \draw [->-] (v0) -- (v1);
    \foreach \u / \v in {v0/v2, v0/v1, v0/v6, v0/v3, v0/v7, v0/v8, v0/v9, v1/v9, v1/v6, v2/v4, v2/v3, v2/v7, v3/v6, v3/v5, v3/v4, v4/v5, v5/v6, v7/v8, v8/v9}
        \draw (\u) -- (\v);
    \foreach \u / \v in {}
        \draw[ultra thick, blue] (\u) -- (\v);
\end{tikzpicture}
\end{minipage}
&
\begin{minipage}[t]{0.2\hsize}
\centering
% (page, row, col) = (1, 1, 4)
\begin{tikzpicture} []
    \node [deg7] at (1.201, 0.3) (v0) {};
    \node [deg7] at (2.201, 0.3) (v1) {};
    \node [above = 0.15 cm of v1, anchor=center] (v1+) { $+$ };
    \node [deg5] at (0.3, 0.734) (v2) {};
    \node [deg5] at (0.978, 1.275) (v3) {};
    \node [deg6] at (1.824, 1.082) (v4) {};
    \node [deg5] at (1.355, 2.057) (v5) {};
    \node [deg6] at (0.3, 1.816) (v6) {};
    \draw [->-] (v0) -- (v1);
    \foreach \u / \v in {v0/v2, v0/v1, v0/v4, v0/v3, v1/v4, v2/v3, v2/v6, v3/v4, v3/v5, v3/v6, v4/v5, v5/v6}
        \draw (\u) -- (\v);
    \foreach \u / \v in {}
        \draw[ultra thick, blue] (\u) -- (\v);
\end{tikzpicture}
\end{minipage}
\\
\begin{minipage}[t]{0.2\hsize}
\centering
% (page, row, col) = (1, 2, 0)
\begin{tikzpicture} []
    \node [deg7] at (2.047, 0.734) (v0) {};
    \node [deg7] at (3.047, 0.734) (v1) {};
    \node [above = 0.15 cm of v1, anchor=center] (v1+) { $+$ };
    \node [deg5] at (1.146, 0.3) (v2) {};
    \node [deg5] at (1.146, 1.168) (v3) {};
    \node [deg6] at (1.824, 1.709) (v4) {};
    \node [deg5] at (0.77, 1.95) (v5) {};
    \node [deg6] at (0.3, 0.975) (v6) {};
    \node [deg6] at (2.67, 1.516) (v7) {};
    \draw [->-] (v0) -- (v1);
    \foreach \u / \v in {v0/v2, v0/v1, v0/v4, v0/v3, v0/v7, v1/v7, v2/v3, v2/v6, v3/v4, v3/v5, v3/v6, v4/v5, v4/v7, v5/v6}
        \draw (\u) -- (\v);
    \foreach \u / \v in {}
        \draw[ultra thick, blue] (\u) -- (\v);
\end{tikzpicture}
\end{minipage}
&
\begin{minipage}[t]{0.2\hsize}
\centering
% (page, row, col) = (1, 2, 1)
\begin{tikzpicture} []
    \node [deg7] at (2.047, 1.516) (v0) {};
    \node [deg7] at (3.047, 1.516) (v1) {};
    \node [above = 0.15 cm of v1, anchor=center] (v1+) { $+$ };
    \node [deg5] at (1.824, 0.541) (v2) {};
    \node [deg5] at (1.146, 1.082) (v3) {};
    \node [deg6] at (1.146, 1.95) (v4) {};
    \node [deg5] at (0.3, 1.275) (v5) {};
    \node [deg6] at (0.77, 0.3) (v6) {};
    \node [deg6] at (1.824, 2.491) (v7) {};
    \node [deg6] at (2.67, 2.298) (v8) {};
    \draw [->-] (v0) -- (v1);
    \foreach \u / \v in {v0/v2, v0/v1, v0/v4, v0/v3, v0/v7, v0/v8, v1/v8, v2/v3, v2/v6, v3/v4, v3/v5, v3/v6, v4/v5, v4/v7, v5/v6, v7/v8}
        \draw (\u) -- (\v);
    \foreach \u / \v in {}
        \draw[ultra thick, blue] (\u) -- (\v);
\end{tikzpicture}
\end{minipage}
&
\begin{minipage}[t]{0.2\hsize}
\centering
% (page, row, col) = (1, 2, 2)
\begin{tikzpicture} []
    \node [deg7] at (1.201, 1.275) (v0) {};
    \node [deg7] at (2.201, 1.275) (v1) {};
    \node [above = 0.15 cm of v1, anchor=center] (v1+) { $+$ };
    \node [deg5] at (1.824, 2.057) (v2) {};
    \node [deg5] at (0.978, 2.25) (v3) {};
    \node [deg6] at (0.3, 1.709) (v4) {};
    \node [deg5] at (0.3, 2.791) (v5) {};
    \node [deg6] at (1.355, 3.032) (v6) {};
    \node [deg6] at (0.3, 0.841) (v7) {};
    \node [deg6] at (0.978, 0.3) (v8) {};
    \node [deg6] at (1.824, 0.493) (v9) {};
    \draw [->-] (v0) -- (v1);
    \foreach \u / \v in {v0/v2, v0/v1, v0/v4, v0/v3, v0/v7, v0/v8, v0/v9, v1/v9, v1/v2, v2/v3, v2/v6, v3/v4, v3/v5, v3/v6, v4/v5, v4/v7, v5/v6, v7/v8, v8/v9}
        \draw (\u) -- (\v);
    \foreach \u / \v in {}
        \draw[ultra thick, blue] (\u) -- (\v);
\end{tikzpicture}
\end{minipage}
&
\begin{minipage}[t]{0.2\hsize}
\centering
% (page, row, col) = (1, 2, 3)
\begin{tikzpicture} []
    \node [deg7] at (2.047, 0.734) (v0) {};
    \node [deg7] at (3.047, 0.734) (v1) {};
    \node [above = 0.15 cm of v1, anchor=center] (v1+) { $+$ };
    \node [deg5] at (1.824, 1.709) (v2) {};
    \node [deg5] at (1.146, 1.168) (v3) {};
    \node [deg6] at (1.146, 0.3) (v4) {};
    \node [deg5] at (0.3, 0.975) (v5) {};
    \node [deg6] at (0.77, 1.95) (v6) {};
    \node [deg6] at (2.67, 1.516) (v7) {};
    \draw [->-] (v0) -- (v1);
    \foreach \u / \v in {v0/v2, v0/v1, v0/v4, v0/v3, v0/v7, v1/v7, v2/v3, v2/v6, v2/v7, v3/v4, v3/v5, v3/v6, v4/v5, v5/v6}
        \draw (\u) -- (\v);
    \foreach \u / \v in {}
        \draw[ultra thick, blue] (\u) -- (\v);
\end{tikzpicture}
\end{minipage}
&
\begin{minipage}[t]{0.2\hsize}
\centering
% (page, row, col) = (1, 2, 4)
\begin{tikzpicture} []
    \node [deg7] at (2.047, 1.516) (v0) {};
    \node [deg7] at (3.047, 1.516) (v1) {};
    \node [above = 0.15 cm of v1, anchor=center] (v1+) { $+$ };
    \node [deg5] at (1.146, 1.95) (v2) {};
    \node [deg5] at (1.146, 1.082) (v3) {};
    \node [deg6] at (1.824, 0.541) (v4) {};
    \node [deg5] at (0.77, 0.3) (v5) {};
    \node [deg6] at (0.3, 1.275) (v6) {};
    \node [deg6] at (1.824, 2.491) (v7) {};
    \node [deg6] at (2.67, 2.298) (v8) {};
    \draw [->-] (v0) -- (v1);
    \foreach \u / \v in {v0/v2, v0/v1, v0/v4, v0/v3, v0/v7, v0/v8, v1/v8, v2/v3, v2/v6, v2/v7, v3/v4, v3/v5, v3/v6, v4/v5, v5/v6, v7/v8}
        \draw (\u) -- (\v);
    \foreach \u / \v in {}
        \draw[ultra thick, blue] (\u) -- (\v);
\end{tikzpicture}
\end{minipage}
\\
\begin{minipage}[t]{0.2\hsize}
\centering
% (page, row, col) = (1, 3, 0)
\begin{tikzpicture} []
    \node [deg7] at (1.201, 1.275) (v0) {};
    \node [deg7] at (2.201, 1.275) (v1) {};
    \node [above = 0.15 cm of v1, anchor=center] (v1+) { $+$ };
    \node [deg5] at (0.3, 1.709) (v2) {};
    \node [deg5] at (0.978, 2.25) (v3) {};
    \node [deg6] at (1.824, 2.057) (v4) {};
    \node [deg5] at (1.355, 3.032) (v5) {};
    \node [deg6] at (0.3, 2.791) (v6) {};
    \node [deg6] at (0.3, 0.841) (v7) {};
    \node [deg6] at (0.978, 0.3) (v8) {};
    \node [deg6] at (1.824, 0.493) (v9) {};
    \draw [->-] (v0) -- (v1);
    \foreach \u / \v in {v0/v2, v0/v1, v0/v4, v0/v3, v0/v7, v0/v8, v0/v9, v1/v9, v1/v4, v2/v3, v2/v6, v2/v7, v3/v4, v3/v5, v3/v6, v4/v5, v5/v6, v7/v8, v8/v9}
        \draw (\u) -- (\v);
    \foreach \u / \v in {}
        \draw[ultra thick, blue] (\u) -- (\v);
\end{tikzpicture}
\end{minipage}
&
\begin{minipage}[t]{0.2\hsize}
\centering
% (page, row, col) = (1, 3, 1)
\begin{tikzpicture} []
    \node [deg7] at (2.423, 0.841) (v0) {};
    \node [deg7] at (3.423, 0.841) (v1) {};
    \node [above = 0.15 cm of v1, anchor=center] (v1+) { $+$ };
    \node [deg5] at (2.201, 1.816) (v2) {};
    \node [deg5] at (1.523, 1.275) (v3) {};
    \node [deg6] at (3.047, 1.623) (v4) {};
    \node [deg6] at (1.523, 0.407) (v5) {};
    \node [deg5] at (0.677, 1.082) (v6) {};
    \node [deg5] at (0.3, 0.3) (v7) {};
    \draw [->-] (v0) -- (v1);
    \foreach \u / \v in {v0/v2, v0/v3, v0/v1, v0/v4, v0/v5, v1/v4, v2/v3, v2/v4, v3/v5, v3/v6, v5/v7, v5/v6, v6/v7}
        \draw (\u) -- (\v);
    \foreach \u / \v in {}
        \draw[ultra thick, blue] (\u) -- (\v);
\end{tikzpicture}
\end{minipage}
&
\begin{minipage}[t]{0.2\hsize}
\centering
% (page, row, col) = (1, 3, 2)
\begin{tikzpicture} []
    \node [deg7] at (1.459, 2.259) (v0) {};
    \node [deg7] at (2.459, 2.259) (v1) {};
    \node [above = 0.15 cm of v1, anchor=center] (v1+) { $+$ };
    \node [deg5] at (0.558, 2.693) (v2) {};
    \node [deg5] at (0.558, 1.825) (v3) {};
    \node [deg6] at (1.236, 3.234) (v4) {};
    \node [deg6] at (1.236, 1.284) (v5) {};
    \node [deg5] at (0.3, 0.933) (v6) {};
    \node [deg5] at (1.058, 0.3) (v7) {};
    \node [deg6] at (2.082, 3.041) (v8) {};
    \draw [->-] (v0) -- (v1);
    \foreach \u / \v in {v0/v2, v0/v3, v0/v1, v0/v4, v0/v5, v0/v8, v1/v8, v2/v3, v2/v4, v3/v5, v3/v6, v4/v8, v5/v7, v5/v6, v6/v7}
        \draw (\u) -- (\v);
    \foreach \u / \v in {}
        \draw[ultra thick, blue] (\u) -- (\v);
\end{tikzpicture}
\end{minipage}
&
\begin{minipage}[t]{0.2\hsize}
\centering
% (page, row, col) = (1, 3, 3)
\begin{tikzpicture} []
    \node [deg7] at (1.201, 1.275) (v0) {};
    \node [deg7] at (2.201, 1.275) (v1) {};
    \node [above = 0.15 cm of v1, anchor=center] (v1+) { $+$ };
    \node [deg5] at (0.3, 1.709) (v2) {};
    \node [deg5] at (0.978, 2.25) (v3) {};
    \node [deg6] at (0.3, 0.841) (v4) {};
    \node [deg6] at (1.824, 2.057) (v5) {};
    \node [deg5] at (1.538, 2.876) (v6) {};
    \node [deg5] at (2.366, 2.735) (v7) {};
    \node [deg6] at (0.978, 0.3) (v8) {};
    \node [deg6] at (1.824, 0.493) (v9) {};
    \draw [->-] (v0) -- (v1);
    \foreach \u / \v in {v0/v2, v0/v3, v0/v1, v0/v4, v0/v5, v0/v8, v0/v9, v1/v9, v1/v5, v2/v3, v2/v4, v3/v5, v3/v6, v4/v8, v5/v7, v5/v6, v6/v7, v8/v9}
        \draw (\u) -- (\v);
    \foreach \u / \v in {}
        \draw[ultra thick, blue] (\u) -- (\v);
\end{tikzpicture}
\end{minipage}
&
\begin{minipage}[t]{0.2\hsize}
\centering
% (page, row, col) = (1, 3, 4)
\begin{tikzpicture} []
    \node [deg7] at (1.936, 0.734) (v0) {};
    \node [deg7] at (2.936, 0.734) (v1) {};
    \node [above = 0.15 cm of v1, anchor=center] (v1+) { $+$ };
    \node [deg5] at (1.713, 1.709) (v2) {};
    \node [deg6] at (2.559, 1.516) (v3) {};
    \node [deg5] at (1.035, 0.3) (v4) {};
    \node [deg5] at (0.3, 0.706) (v5) {};
    \node [deg6] at (1.035, 1.168) (v6) {};
    \node [deg5] at (0.938, 2.03) (v7) {};
    \draw [->-] (v0) -- (v1);
    \foreach \u / \v in {v0/v2, v0/v1, v0/v3, v0/v4, v0/v6, v1/v3, v2/v3, v2/v6, v2/v7, v4/v5, v4/v6, v5/v6, v6/v7}
        \draw (\u) -- (\v);
    \foreach \u / \v in {}
        \draw[ultra thick, blue] (\u) -- (\v);
\end{tikzpicture}
\end{minipage}
\\
\begin{minipage}[t]{0.2\hsize}
\centering
% (page, row, col) = (1, 4, 0)
\begin{tikzpicture} []
    \node [deg7] at (1.936, 1.596) (v0) {};
    \node [deg7] at (2.936, 1.596) (v1) {};
    \node [above = 0.15 cm of v1, anchor=center] (v1+) { $+$ };
    \node [deg5] at (1.035, 2.03) (v2) {};
    \node [deg6] at (1.713, 2.571) (v3) {};
    \node [deg5] at (1.713, 0.621) (v4) {};
    \node [deg5] at (0.938, 0.3) (v5) {};
    \node [deg6] at (1.035, 1.162) (v6) {};
    \node [deg5] at (0.3, 1.624) (v7) {};
    \node [deg6] at (2.559, 2.378) (v8) {};
    \draw [->-] (v0) -- (v1);
    \foreach \u / \v in {v0/v2, v0/v1, v0/v3, v0/v4, v0/v6, v0/v8, v1/v8, v2/v3, v2/v6, v2/v7, v3/v8, v4/v5, v4/v6, v5/v6, v6/v7}
        \draw (\u) -- (\v);
    \foreach \u / \v in {}
        \draw[ultra thick, blue] (\u) -- (\v);
\end{tikzpicture}
\end{minipage}
&
\begin{minipage}[t]{0.2\hsize}
\centering
% (page, row, col) = (1, 4, 1)
\begin{tikzpicture} []
    \node [deg7] at (1.342, 1.275) (v0) {};
    \node [deg7] at (2.342, 1.275) (v1) {};
    \node [above = 0.15 cm of v1, anchor=center] (v1+) { $+$ };
    \node [deg5] at (0.441, 1.709) (v2) {};
    \node [deg6] at (0.441, 0.841) (v3) {};
    \node [deg5] at (1.965, 2.057) (v4) {};
    \node [deg5] at (1.733, 2.863) (v5) {};
    \node [deg6] at (1.119, 2.25) (v6) {};
    \node [deg5] at (0.3, 2.536) (v7) {};
    \node [deg6] at (1.119, 0.3) (v8) {};
    \node [deg6] at (1.965, 0.493) (v9) {};
    \draw [->-] (v0) -- (v1);
    \foreach \u / \v in {v0/v2, v0/v1, v0/v3, v0/v4, v0/v6, v0/v8, v0/v9, v1/v9, v1/v4, v2/v3, v2/v6, v2/v7, v3/v8, v4/v5, v4/v6, v5/v6, v6/v7, v8/v9}
        \draw (\u) -- (\v);
    \foreach \u / \v in {}
        \draw[ultra thick, blue] (\u) -- (\v);
\end{tikzpicture}
\end{minipage}
&
\begin{minipage}[t]{0.2\hsize}
\centering
% (page, row, col) = (1, 4, 2)
\begin{tikzpicture} []
    \node [deg7] at (2.103, 0.3) (v0) {};
    \node [deg7] at (3.103, 0.3) (v1) {};
    \node [above = 0.15 cm of v1, anchor=center] (v1+) { $+$ };
    \node [deg5] at (1.202, 0.734) (v2) {};
    \node [deg5] at (2.726, 1.082) (v3) {};
    \node [deg6] at (1.88, 1.275) (v4) {};
    \node [deg5] at (2.494, 1.889) (v5) {};
    \node [deg5] at (1.061, 1.562) (v6) {};
    \node [deg5] at (0.3, 1.208) (v7) {};
    \draw [->-] (v0) -- (v1);
    \foreach \u / \v in {v0/v2, v0/v1, v0/v3, v0/v4, v1/v3, v2/v4, v2/v6, v2/v7, v3/v4, v3/v5, v4/v6, v4/v5, v6/v7}
        \draw (\u) -- (\v);
    \foreach \u / \v in {}
        \draw[ultra thick, blue] (\u) -- (\v);
\end{tikzpicture}
\end{minipage}
&
\begin{minipage}[t]{0.2\hsize}
\centering
% (page, row, col) = (1, 4, 3)
\begin{tikzpicture} []
    \node [deg7] at (2.141, 1.171) (v0) {};
    \node [deg7] at (3.141, 1.171) (v1) {};
    \node [above = 0.15 cm of v1, anchor=center] (v1+) { $+$ };
    \node [deg5] at (1.24, 0.737) (v2) {};
    \node [deg5] at (1.918, 2.146) (v3) {};
    \node [deg6] at (1.24, 1.605) (v4) {};
    \node [deg5] at (1.143, 2.467) (v5) {};
    \node [deg5] at (0.505, 1.143) (v6) {};
    \node [deg5] at (0.3, 0.3) (v7) {};
    \node [deg6] at (2.764, 1.953) (v8) {};
    \draw [->-] (v0) -- (v1);
    \foreach \u / \v in {v0/v2, v0/v1, v0/v3, v0/v4, v0/v8, v1/v8, v2/v4, v2/v6, v2/v7, v3/v4, v3/v5, v3/v8, v4/v6, v4/v5, v6/v7}
        \draw (\u) -- (\v);
    \foreach \u / \v in {}
        \draw[ultra thick, blue] (\u) -- (\v);
\end{tikzpicture}
\end{minipage}
&
\begin{minipage}[t]{0.2\hsize}
\centering
% (page, row, col) = (1, 4, 4)
\begin{tikzpicture} []
    \node [deg7] at (1.936, 2.26) (v0) {};
    \node [deg7] at (2.936, 2.26) (v1) {};
    \node [above = 0.15 cm of v1, anchor=center] (v1+) { $+$ };
    \node [deg5] at (1.713, 1.285) (v2) {};
    \node [deg5] at (1.035, 2.694) (v3) {};
    \node [deg6] at (1.035, 1.826) (v4) {};
    \node [deg5] at (0.3, 2.288) (v5) {};
    \node [deg5] at (0.938, 0.964) (v6) {};
    \node [deg5] at (1.452, 0.3) (v7) {};
    \node [deg6] at (1.713, 3.235) (v8) {};
    \node [deg6] at (2.559, 3.042) (v9) {};
    \draw [->-] (v0) -- (v1);
    \foreach \u / \v in {v0/v2, v0/v1, v0/v3, v0/v4, v0/v8, v0/v9, v1/v9, v2/v4, v2/v6, v2/v7, v3/v4, v3/v5, v3/v8, v4/v6, v4/v5, v6/v7, v8/v9}
        \draw (\u) -- (\v);
    \foreach \u / \v in {}
        \draw[ultra thick, blue] (\u) -- (\v);
\end{tikzpicture}
\end{minipage}
\\
\end{tabular}
\end{figure}

\begin{figure}[htbp]
\begin{tabular}{ccccc}

\begin{minipage}[t]{0.2\hsize}
\centering
% (page, row, col) = (2, 0, 0)
\begin{tikzpicture} []
    \node [deg7] at (1.342, 1.275) (v0) {};
    \node [deg7] at (2.342, 1.275) (v1) {};
    \node [above = 0.15 cm of v1, anchor=center] (v1+) { $+$ };
    \node [deg5] at (1.965, 2.057) (v2) {};
    \node [deg5] at (0.441, 1.709) (v3) {};
    \node [deg6] at (1.119, 2.25) (v4) {};
    \node [deg5] at (0.3, 2.536) (v5) {};
    \node [deg5] at (1.733, 2.863) (v6) {};
    \node [deg5] at (2.6, 2.876) (v7) {};
    \node [deg6] at (0.441, 0.841) (v8) {};
    \node [deg6] at (1.119, 0.3) (v9) {};
    \node [deg6] at (1.965, 0.493) (v10) {};
    \draw [->-] (v0) -- (v1);
    \foreach \u / \v in {v0/v2, v0/v1, v0/v3, v0/v4, v0/v8, v0/v9, v0/v10, v1/v10, v1/v2, v1/v7, v2/v4, v2/v6, v2/v7, v3/v4, v3/v5, v3/v8, v4/v6, v4/v5, v6/v7, v8/v9, v9/v10}
        \draw (\u) -- (\v);
    \foreach \u / \v in {}
        \draw[ultra thick, blue] (\u) -- (\v);
\end{tikzpicture}
\end{minipage}
&
\begin{minipage}[t]{0.2\hsize}
\centering
% (page, row, col) = (2, 0, 1)
\begin{tikzpicture} []
    \node [deg7] at (1.983, 0.734) (v0) {};
    \node [deg7] at (2.983, 0.734) (v1) {};
    \node [above = 0.15 cm of v1, anchor=center] (v1+) { $+$ };
    \node [deg5] at (1.76, 1.709) (v2) {};
    \node [deg5] at (0.347, 0.706) (v3) {};
    \node [deg5] at (1.082, 0.3) (v4) {};
    \node [deg6] at (1.082, 1.168) (v5) {};
    \node [deg6] at (2.606, 1.516) (v6) {};
    \node [deg5] at (0.3, 1.544) (v7) {};
    \draw [->-] (v0) -- (v1);
    \foreach \u / \v in {v0/v1, v0/v2, v0/v5, v0/v4, v0/v6, v1/v6, v2/v5, v2/v6, v3/v5, v3/v4, v3/v7, v4/v5, v5/v7}
        \draw (\u) -- (\v);
    \foreach \u / \v in {}
        \draw[ultra thick, blue] (\u) -- (\v);
\end{tikzpicture}
\end{minipage}
&
\begin{minipage}[t]{0.2\hsize}
\centering
% (page, row, col) = (2, 0, 2)
\begin{tikzpicture} []
    \node [deg7] at (1.983, 0.734) (v0) {};
    \node [deg7] at (2.983, 0.734) (v1) {};
    \node [above = 0.15 cm of v1, anchor=center] (v1+) { $+$ };
    \node [deg5] at (1.082, 0.3) (v2) {};
    \node [deg5] at (0.985, 2.03) (v3) {};
    \node [deg5] at (1.76, 1.709) (v4) {};
    \node [deg6] at (1.082, 1.168) (v5) {};
    \node [deg5] at (0.3, 1.544) (v6) {};
    \node [deg6] at (2.606, 1.516) (v7) {};
    \draw [->-] (v0) -- (v1);
    \foreach \u / \v in {v0/v1, v0/v2, v0/v5, v0/v4, v0/v7, v1/v7, v2/v5, v3/v5, v3/v4, v3/v6, v4/v5, v4/v7, v5/v6}
        \draw (\u) -- (\v);
    \foreach \u / \v in {}
        \draw[ultra thick, blue] (\u) -- (\v);
\end{tikzpicture}
\end{minipage}
&
\begin{minipage}[t]{0.2\hsize}
\centering
% (page, row, col) = (2, 0, 3)
\begin{tikzpicture} []
    \node [deg7] at (2.138, 0.734) (v0) {};
    \node [deg7] at (3.138, 0.734) (v1) {};
    \node [above = 0.15 cm of v1, anchor=center] (v1+) { $+$ };
    \node [deg5] at (1.916, 1.709) (v2) {};
    \node [deg5] at (0.3, 0.627) (v3) {};
    \node [deg5] at (1.237, 0.3) (v4) {};
    \node [deg6] at (1.237, 1.168) (v5) {};
    \node [deg5] at (2.292, 2.491) (v6) {};
    \node [deg6] at (1.237, 2.25) (v7) {};
    \node [deg6] at (2.762, 1.516) (v8) {};
    \draw [->-] (v0) -- (v1);
    \foreach \u / \v in {v0/v1, v0/v2, v0/v5, v0/v4, v0/v8, v1/v8, v2/v5, v2/v7, v2/v6, v2/v8, v3/v5, v3/v4, v4/v5, v5/v7, v6/v7, v6/v8}
        \draw (\u) -- (\v);
    \foreach \u / \v in {}
        \draw[ultra thick, blue] (\u) -- (\v);
\end{tikzpicture}
\end{minipage}
&
\begin{minipage}[t]{0.2\hsize}
\centering
% (page, row, col) = (2, 0, 4)
\begin{tikzpicture} []
    \node [deg7] at (1.936, 1.167) (v0) {};
    \node [deg7] at (2.936, 1.167) (v1) {};
    \node [above = 0.15 cm of v1, anchor=center] (v1+) { $+$ };
    \node [deg5] at (1.035, 0.733) (v2) {};
    \node [deg5] at (0.938, 2.463) (v3) {};
    \node [deg5] at (1.713, 2.142) (v4) {};
    \node [deg6] at (1.035, 1.601) (v5) {};
    \node [deg6] at (2.559, 1.949) (v6) {};
    \node [deg5] at (0.319, 0.3) (v7) {};
    \node [deg6] at (0.3, 1.139) (v8) {};
    \draw [->-] (v0) -- (v1);
    \foreach \u / \v in {v0/v1, v0/v2, v0/v5, v0/v4, v0/v6, v1/v6, v2/v5, v2/v8, v2/v7, v3/v5, v3/v4, v4/v5, v4/v6, v5/v8, v7/v8}
        \draw (\u) -- (\v);
    \foreach \u / \v in {}
        \draw[ultra thick, blue] (\u) -- (\v);
\end{tikzpicture}
\end{minipage}
\\
\begin{minipage}[t]{0.2\hsize}
\centering
% (page, row, col) = (2, 1, 0)
\begin{tikzpicture} []
    \node [deg7] at (1.201, 1.275) (v0) {};
    \node [deg7] at (2.201, 1.275) (v1) {};
    \node [above = 0.15 cm of v1, anchor=center] (v1+) { $+$ };
    \node [deg5] at (0.3, 0.841) (v2) {};
    \node [deg5] at (0.978, 2.25) (v3) {};
    \node [deg6] at (0.3, 1.709) (v4) {};
    \node [deg5] at (0.978, 0.3) (v5) {};
    \node [deg6] at (1.824, 2.057) (v6) {};
    \draw [->-] (v0) -- (v1);
    \foreach \u / \v in {v0/v1, v0/v2, v0/v4, v0/v3, v0/v5, v0/v6, v1/v6, v2/v4, v2/v5, v3/v4, v3/v6}
        \draw (\u) -- (\v);
    \foreach \u / \v in {}
        \draw[ultra thick, blue] (\u) -- (\v);
\end{tikzpicture}
\end{minipage}
&
\begin{minipage}[t]{0.2\hsize}
\centering
% (page, row, col) = (2, 1, 1)
\begin{tikzpicture} []
    \node [deg7] at (1.201, 1.275) (v0) {};
    \node [deg7] at (2.201, 1.275) (v1) {};
    \node [above = 0.15 cm of v1, anchor=center] (v1+) { $+$ };
    \node [deg5] at (0.978, 0.3) (v2) {};
    \node [deg5] at (0.3, 1.709) (v3) {};
    \node [deg6] at (0.3, 0.841) (v4) {};
    \node [deg5] at (1.824, 0.493) (v5) {};
    \node [deg6] at (0.978, 2.25) (v6) {};
    \node [deg6] at (1.824, 2.057) (v7) {};
    \draw [->-] (v0) -- (v1);
    \foreach \u / \v in {v0/v1, v0/v2, v0/v4, v0/v3, v0/v5, v0/v6, v0/v7, v1/v7, v1/v5, v2/v4, v2/v5, v3/v4, v3/v6, v6/v7}
        \draw (\u) -- (\v);
    \foreach \u / \v in {}
        \draw[ultra thick, blue] (\u) -- (\v);
\end{tikzpicture}
\end{minipage}
&
\begin{minipage}[t]{0.2\hsize}
\centering
% (page, row, col) = (2, 1, 2)
\begin{tikzpicture} []
    \node [deg7] at (1.201, 1.275) (v0) {};
    \node [deg7] at (2.201, 1.275) (v1) {};
    \node [above = 0.15 cm of v1, anchor=center] (v1+) { $+$ };
    \node [deg5] at (0.3, 1.709) (v2) {};
    \node [deg5] at (0.978, 0.3) (v3) {};
    \node [deg6] at (0.3, 0.841) (v4) {};
    \node [deg5] at (0.978, 2.25) (v5) {};
    \node [deg6] at (1.824, 2.057) (v6) {};
    \draw [->-] (v0) -- (v1);
    \foreach \u / \v in {v0/v1, v0/v2, v0/v4, v0/v3, v0/v5, v0/v6, v1/v6, v2/v4, v2/v5, v3/v4, v5/v6}
        \draw (\u) -- (\v);
    \foreach \u / \v in {}
        \draw[ultra thick, blue] (\u) -- (\v);
\end{tikzpicture}
\end{minipage}
&
\begin{minipage}[t]{0.2\hsize}
\centering
% (page, row, col) = (2, 1, 3)
\begin{tikzpicture} []
    \node [deg7] at (1.201, 1.275) (v0) {};
    \node [deg7] at (2.201, 1.275) (v1) {};
    \node [above = 0.15 cm of v1, anchor=center] (v1+) { $+$ };
    \node [deg5] at (0.3, 1.709) (v2) {};
    \node [deg5] at (1.824, 2.057) (v3) {};
    \node [deg6] at (0.978, 2.25) (v4) {};
    \node [deg5] at (0.3, 0.841) (v5) {};
    \node [deg6] at (0.978, 0.3) (v6) {};
    \node [deg6] at (1.824, 0.493) (v7) {};
    \draw [->-] (v0) -- (v1);
    \foreach \u / \v in {v0/v1, v0/v2, v0/v4, v0/v3, v0/v5, v0/v6, v0/v7, v1/v3, v1/v7, v2/v4, v2/v5, v3/v4, v5/v6, v6/v7}
        \draw (\u) -- (\v);
    \foreach \u / \v in {}
        \draw[ultra thick, blue] (\u) -- (\v);
\end{tikzpicture}
\end{minipage}
&
\begin{minipage}[t]{0.2\hsize}
\centering
% (page, row, col) = (2, 1, 4)
\begin{tikzpicture} []
    \node [deg7] at (0.523, 1.082) (v0) {};
    \node [deg7] at (1.523, 1.082) (v1) {};
    \node [above = 0.15 cm of v1, anchor=center] (v1+) { $+$ };
    \node [deg5] at (1.146, 0.3) (v2) {};
    \node [deg5] at (1.146, 1.864) (v3) {};
    \node [deg5] at (0.3, 2.057) (v4) {};
    \draw [->-] (v0) -- (v1);
    \foreach \u / \v in {v0/v4, v0/v2, v0/v1, v0/v3, v1/v2, v1/v3, v3/v4}
        \draw (\u) -- (\v);
    \foreach \u / \v in {}
        \draw[ultra thick, blue] (\u) -- (\v);
\end{tikzpicture}
\end{minipage}
\\
\begin{minipage}[t]{0.2\hsize}
\centering
% (page, row, col) = (2, 2, 0)
\begin{tikzpicture} []
    \node [deg7] at (1.201, 1.082) (v0) {};
    \node [deg7] at (2.201, 1.082) (v1) {};
    \node [above = 0.15 cm of v1, anchor=center] (v1+) { $+$ };
    \node [deg5] at (1.824, 0.3) (v2) {};
    \node [deg5] at (1.824, 1.864) (v3) {};
    \node [deg6] at (0.978, 2.057) (v4) {};
    \node [above = 0.15 cm of v4, anchor=center] (v4-) { $-$ };
    \node [deg5] at (0.3, 1.516) (v5) {};
    \draw [->-] (v0) -- (v1);
    \foreach \u / \v in {v0/v2, v0/v1, v0/v3, v0/v5, v0/v4, v1/v2, v1/v3, v3/v4, v4/v5}
        \draw (\u) -- (\v);
    \foreach \u / \v in {}
        \draw[ultra thick, blue] (\u) -- (\v);
\end{tikzpicture}
\end{minipage}
&
\begin{minipage}[t]{0.2\hsize}
\centering
% (page, row, col) = (2, 2, 1)
\begin{tikzpicture} []
    \node [deg7] at (0.523, 1.95) (v0) {};
    \node [deg7] at (1.523, 1.95) (v1) {};
    \node [above = 0.15 cm of v1, anchor=center] (v1+) { $+$ };
    \node [deg5] at (1.146, 2.731) (v2) {};
    \node [deg5] at (1.146, 1.168) (v3) {};
    \node [deg5] at (0.3, 0.975) (v4) {};
    \node [deg5] at (0.3, 2.925) (v5) {};
    \node [deg5] at (1.146, 3.599) (v6) {};
    \node [deg5] at (1.146, 0.3) (v7) {};
    \node [above = 0.15 cm of v7, anchor=center] (v7+) { $+$ };
    \draw [->-] (v0) -- (v1);
    \foreach \u / \v in {v0/v2, v0/v1, v0/v3, v0/v5, v0/v4, v1/v2, v1/v3, v2/v5, v2/v6, v3/v4, v3/v7, v4/v7, v5/v6}
        \draw (\u) -- (\v);
    \foreach \u / \v in {}
        \draw[ultra thick, blue] (\u) -- (\v);
\end{tikzpicture}
\end{minipage}
&
\begin{minipage}[t]{0.2\hsize}
\centering
% (page, row, col) = (2, 2, 2)
\begin{tikzpicture} []
    \node [deg7] at (1.201, 2.057) (v0) {};
    \node [deg7] at (2.201, 2.057) (v1) {};
    \node [above = 0.15 cm of v1, anchor=center] (v1+) { $+$ };
    \node [deg5] at (1.824, 2.839) (v2) {};
    \node [deg5] at (1.824, 1.275) (v3) {};
    \node [deg5] at (0.978, 1.082) (v4) {};
    \node [deg5] at (0.978, 3.032) (v5) {};
    \node [deg5] at (1.824, 3.706) (v6) {};
    \node [deg5] at (1.355, 0.3) (v7) {};
    \node [deg7] at (0.3, 2.491) (v8) {};
    \node [above = 0.15 cm of v8, anchor=center] (v8+) { $+$ };
    \node [deg7] at (0.3, 1.623) (v9) {};
    \node [above = 0.15 cm of v9, anchor=center] (v9+) { $+$ };
    \draw [->-] (v0) -- (v1);
    \foreach \u / \v in {v0/v2, v0/v1, v0/v3, v0/v5, v0/v4, v0/v9, v0/v8, v1/v2, v1/v3, v2/v5, v2/v6, v3/v4, v3/v7, v4/v7, v4/v9, v5/v6, v5/v8, v8/v9}
        \draw (\u) -- (\v);
    \foreach \u / \v in {}
        \draw[ultra thick, blue] (\u) -- (\v);
\end{tikzpicture}
\end{minipage}
&
\begin{minipage}[t]{0.2\hsize}
\centering
% (page, row, col) = (2, 2, 3)
\begin{tikzpicture} []
    \node [deg7] at (0.523, 1.082) (v0) {};
    \node [deg7] at (1.523, 1.082) (v1) {};
    \node [above = 0.15 cm of v1, anchor=center] (v1+) { $+$ };
    \node [deg5] at (1.146, 1.864) (v2) {};
    \node [deg6] at (0.3, 2.057) (v3) {};
    \node [deg5] at (1.146, 0.3) (v4) {};
    \node [deg5] at (1.146, 2.731) (v5) {};
    \draw [->-] (v0) -- (v1);
    \foreach \u / \v in {v0/v1, v0/v2, v0/v3, v0/v4, v1/v2, v1/v4, v2/v3, v2/v5, v3/v5}
        \draw (\u) -- (\v);
    \foreach \u / \v in {}
        \draw[ultra thick, blue] (\u) -- (\v);
\end{tikzpicture}
\end{minipage}
&
\begin{minipage}[t]{0.2\hsize}
\centering
% (page, row, col) = (2, 2, 4)
\begin{tikzpicture} []
    \node [deg7] at (1.201, 1.95) (v0) {};
    \node [deg7] at (2.201, 1.95) (v1) {};
    \node [above = 0.15 cm of v1, anchor=center] (v1+) { $+$ };
    \node [deg5] at (1.824, 1.168) (v2) {};
    \node [deg6] at (0.978, 2.925) (v3) {};
    \node [deg5] at (0.3, 2.383) (v4) {};
    \node [deg6] at (1.824, 2.731) (v5) {};
    \node [above = 0.15 cm of v5, anchor=center] (v5-) { $-$ };
    \node [deg5] at (0.978, 0.975) (v6) {};
    \node [deg5] at (1.824, 0.3) (v7) {};
    \draw [->-] (v0) -- (v1);
    \foreach \u / \v in {v0/v2, v0/v1, v0/v4, v0/v3, v0/v5, v0/v6, v1/v2, v1/v5, v2/v6, v2/v7, v3/v4, v3/v5, v6/v7}
        \draw (\u) -- (\v);
    \foreach \u / \v in {}
        \draw[ultra thick, blue] (\u) -- (\v);
\end{tikzpicture}
\end{minipage}
\\
\begin{minipage}[t]{0.2\hsize}
\centering
% (page, row, col) = (2, 3, 0)
\begin{tikzpicture} []
    \node [deg7] at (1.201, 1.275) (v0) {};
    \node [deg7] at (2.201, 1.275) (v1) {};
    \node [above = 0.15 cm of v1, anchor=center] (v1+) { $+$ };
    \node [deg5] at (1.824, 0.493) (v2) {};
    \node [deg5] at (0.978, 0.3) (v3) {};
    \node [deg5] at (1.824, 2.057) (v4) {};
    \node [deg6] at (0.978, 2.25) (v5) {};
    \node [deg5] at (1.824, 2.925) (v6) {};
    \node [deg5] at (2.67, 2.25) (v7) {};
    \node [deg6] at (0.3, 0.841) (v8) {};
    \node [above = 0.15 cm of v8, anchor=center] (v8+) { $+$ };
    \node [deg7] at (0.3, 1.709) (v9) {};
    \node [above = 0.15 cm of v9, anchor=center] (v9+) { $+$ };
    \draw [->-] (v0) -- (v1);
    \foreach \u / \v in {v0/v3, v0/v1, v0/v2, v0/v8, v0/v9, v0/v5, v0/v4, v1/v2, v1/v4, v1/v7, v2/v3, v3/v8, v4/v6, v4/v5, v4/v7, v5/v9, v5/v6, v6/v7, v8/v9}
        \draw (\u) -- (\v);
    \foreach \u / \v in {}
        \draw[ultra thick, blue] (\u) -- (\v);
\end{tikzpicture}
\end{minipage}
&
\begin{minipage}[t]{0.2\hsize}
\centering
% (page, row, col) = (2, 3, 1)
\begin{tikzpicture} []
    \node [deg7] at (1.201, 1.082) (v0) {};
    \node [deg7] at (2.201, 1.082) (v1) {};
    \node [above = 0.15 cm of v1, anchor=center] (v1+) { $+$ };
    \node [deg6] at (1.824, 1.864) (v2) {};
    \node [deg5] at (1.824, 0.3) (v3) {};
    \node [deg5] at (0.978, 2.057) (v4) {};
    \node [deg5] at (0.3, 1.516) (v5) {};
    \draw [->-] (v0) -- (v1);
    \foreach \u / \v in {v0/v1, v0/v2, v0/v3, v0/v5, v0/v4, v1/v3, v1/v2, v2/v4, v4/v5}
        \draw (\u) -- (\v);
    \foreach \u / \v in {}
        \draw[ultra thick, blue] (\u) -- (\v);
\end{tikzpicture}
\end{minipage}
&
\begin{minipage}[t]{0.2\hsize}
\centering
% (page, row, col) = (2, 3, 2)
\begin{tikzpicture} []
    \node [deg7] at (0.523, 1.275) (v0) {};
    \node [deg7] at (1.523, 1.275) (v1) {};
    \node [above = 0.15 cm of v1, anchor=center] (v1+) { $+$ };
    \node [deg6] at (1.146, 0.493) (v2) {};
    \node [deg5] at (0.3, 0.3) (v3) {};
    \node [deg5] at (0.3, 2.25) (v4) {};
    \node [deg5] at (0.859, 2.876) (v5) {};
    \node [deg6] at (1.146, 2.057) (v6) {};
    \node [above = 0.15 cm of v6, anchor=center] (v6-) { $-$ };
    \draw [->-] (v0) -- (v1);
    \foreach \u / \v in {v0/v1, v0/v3, v0/v2, v0/v4, v0/v6, v1/v2, v1/v6, v2/v3, v4/v5, v4/v6, v5/v6}
        \draw (\u) -- (\v);
    \foreach \u / \v in {}
        \draw[ultra thick, blue] (\u) -- (\v);
\end{tikzpicture}
\end{minipage}
&
\begin{minipage}[t]{0.2\hsize}
\centering
% (page, row, col) = (2, 3, 3)
\begin{tikzpicture} []
    \node [deg7] at (1.342, 1.082) (v0) {};
    \node [deg7] at (2.342, 1.082) (v1) {};
    \node [above = 0.15 cm of v1, anchor=center] (v1+) { $+$ };
    \node [deg6] at (1.965, 1.864) (v2) {};
    \node [deg5] at (0.441, 1.516) (v3) {};
    \node [deg5] at (1.965, 0.3) (v4) {};
    \node [deg6] at (1.119, 2.057) (v5) {};
    \node [above = 0.15 cm of v5, anchor=center] (v5-) { $-$ };
    \node [deg5] at (0.3, 2.343) (v6) {};
    \draw [->-] (v0) -- (v1);
    \foreach \u / \v in {v0/v1, v0/v3, v0/v2, v0/v4, v0/v5, v1/v4, v1/v2, v2/v5, v3/v5, v3/v6, v5/v6}
        \draw (\u) -- (\v);
    \foreach \u / \v in {}
        \draw[ultra thick, blue] (\u) -- (\v);
\end{tikzpicture}
\end{minipage}
&
\begin{minipage}[t]{0.2\hsize}
\centering
% (page, row, col) = (2, 3, 4)
\begin{tikzpicture} []
    \node [deg7] at (1.201, 1.082) (v0) {};
    \node [deg7] at (2.201, 1.082) (v1) {};
    \node [above = 0.15 cm of v1, anchor=center] (v1+) { $+$ };
    \node [deg5] at (1.824, 0.3) (v2) {};
    \node [deg5] at (1.824, 1.864) (v3) {};
    \node [deg5] at (0.978, 2.057) (v4) {};
    \node [deg5] at (1.355, 2.839) (v5) {};
    \node [deg6] at (0.3, 1.516) (v6) {};
    \node [deg6] at (0.3, 2.598) (v7) {};
    \draw [->-] (v0) -- (v1);
    \foreach \u / \v in {v0/v1, v0/v2, v0/v3, v0/v4, v0/v6, v1/v2, v1/v3, v3/v4, v3/v5, v4/v5, v4/v7, v4/v6, v5/v7, v6/v7}
        \draw (\u) -- (\v);
    \foreach \u / \v in {}
        \draw[ultra thick, blue] (\u) -- (\v);
\end{tikzpicture}
\end{minipage}
\\
\begin{minipage}[t]{0.2\hsize}
\centering
% (page, row, col) = (2, 4, 0)
\begin{tikzpicture} []
    \node [deg7] at (0.523, 1.275) (v0) {};
    \node [deg7] at (1.523, 1.275) (v1) {};
    \node [above = 0.15 cm of v1, anchor=center] (v1+) { $+$ };
    \node [deg5] at (0.3, 0.3) (v2) {};
    \node [deg5] at (1.146, 0.493) (v3) {};
    \node [deg6] at (1.146, 2.057) (v4) {};
    \node [deg6] at (0.3, 2.25) (v5) {};
    \node [above = 0.15 cm of v5, anchor=center] (v5-) { $-$ };
    \node [deg5] at (0.859, 2.876) (v6) {};
    \draw [->-] (v0) -- (v1);
    \foreach \u / \v in {v0/v1, v0/v2, v0/v3, v0/v4, v0/v5, v1/v3, v1/v4, v2/v3, v4/v5, v4/v6, v5/v6}
        \draw (\u) -- (\v);
    \foreach \u / \v in {}
        \draw[ultra thick, blue] (\u) -- (\v);
\end{tikzpicture}
\end{minipage}
&
\begin{minipage}[t]{0.2\hsize}
\centering
% (page, row, col) = (2, 4, 1)
\begin{tikzpicture} []
    \node [deg7] at (0.523, 1.082) (v0) {};
    \node [deg7] at (1.523, 1.082) (v1) {};
    \node [above = 0.15 cm of v1, anchor=center] (v1+) { $+$ };
    \node [deg5] at (1.146, 0.3) (v2) {};
    \node [deg6] at (1.146, 1.864) (v3) {};
    \node [deg5] at (0.3, 2.057) (v4) {};
    \node [deg5] at (0.859, 2.683) (v5) {};
    \node [deg5] at (1.687, 2.542) (v6) {};
    \draw [->-] (v0) -- (v1);
    \foreach \u / \v in {v0/v4, v0/v3, v0/v1, v0/v2, v1/v3, v1/v2, v3/v6, v3/v4, v3/v5, v4/v5, v5/v6}
        \draw (\u) -- (\v);
    \foreach \u / \v in {}
        \draw[ultra thick, blue] (\u) -- (\v);
\end{tikzpicture}
\end{minipage}
&
\begin{minipage}[t]{0.2\hsize}
\centering
% (page, row, col) = (2, 4, 2)
\begin{tikzpicture} []
    \node [deg7] at (1.201, 1.082) (v0) {};
    \node [deg7] at (2.201, 1.082) (v1) {};
    \node [above = 0.15 cm of v1, anchor=center] (v1+) { $+$ };
    \node [deg5] at (0.978, 2.057) (v2) {};
    \node [deg5] at (1.824, 0.3) (v3) {};
    \node [deg6] at (1.824, 1.864) (v4) {};
    \node [above = 0.15 cm of v4, anchor=center] (v4-) { $-$ };
    \node [deg6] at (0.3, 1.516) (v5) {};
    \node [deg5] at (0.3, 2.598) (v6) {};
    \draw [->-] (v0) -- (v1);
    \foreach \u / \v in {v0/v1, v0/v2, v0/v3, v0/v5, v0/v4, v1/v3, v1/v4, v2/v5, v2/v6, v2/v4, v5/v6}
        \draw (\u) -- (\v);
    \foreach \u / \v in {}
        \draw[ultra thick, blue] (\u) -- (\v);
\end{tikzpicture}
\end{minipage}
&
\begin{minipage}[t]{0.2\hsize}
\centering
% (page, row, col) = (2, 4, 3)
\begin{tikzpicture} []
    \node [deg7] at (1.201, 1.95) (v0) {};
    \node [deg7] at (2.201, 1.95) (v1) {};
    \node [above = 0.15 cm of v1, anchor=center] (v1+) { $+$ };
    \node [deg5] at (0.3, 2.383) (v2) {};
    \node [deg5] at (0.978, 0.975) (v3) {};
    \node [deg5] at (0.978, 2.925) (v4) {};
    \node [deg6] at (1.824, 2.731) (v5) {};
    \node [deg5] at (0.3, 3.466) (v6) {};
    \node [deg5] at (1.824, 1.168) (v7) {};
    \node [deg5] at (1.824, 0.3) (v8) {};
    \draw [->-] (v0) -- (v1);
    \foreach \u / \v in {v0/v1, v0/v2, v0/v3, v0/v4, v0/v5, v0/v7, v1/v5, v1/v7, v2/v4, v2/v6, v3/v8, v3/v7, v4/v5, v4/v6, v7/v8}
        \draw (\u) -- (\v);
    \foreach \u / \v in {}
        \draw[ultra thick, blue] (\u) -- (\v);
\end{tikzpicture}
\end{minipage}
&
\begin{minipage}[t]{0.2\hsize}
\centering
% (page, row, col) = (2, 4, 4)
\begin{tikzpicture} []
    \node [deg7] at (1.201, 1.082) (v0) {};
    \node [deg7] at (2.201, 1.082) (v1) {};
    \node [above = 0.15 cm of v1, anchor=center] (v1+) { $+$ };
    \node [deg5] at (0.3, 1.516) (v2) {};
    \node [deg5] at (0.978, 2.057) (v3) {};
    \node [deg6] at (1.824, 1.864) (v4) {};
    \node [deg5] at (1.355, 2.839) (v5) {};
    \node [deg5] at (1.824, 0.3) (v6) {};
    \node [deg6] at (0.3, 2.598) (v7) {};
    \draw [->-] (v0) -- (v1);
    \foreach \u / \v in {v0/v1, v0/v2, v0/v3, v0/v4, v0/v6, v1/v4, v1/v6, v2/v3, v2/v7, v3/v4, v3/v5, v3/v7, v4/v5, v5/v7}
        \draw (\u) -- (\v);
    \foreach \u / \v in {}
        \draw[ultra thick, blue] (\u) -- (\v);
\end{tikzpicture}
\end{minipage}
\\
\end{tabular}
\end{figure}

\begin{figure}[htbp]
\begin{tabular}{ccccc}

\begin{minipage}[t]{0.2\hsize}
\centering
% (page, row, col) = (3, 0, 0)
\begin{tikzpicture} []
    \node [deg7] at (0.74, 1.082) (v0) {};
    \node [deg7] at (1.74, 1.082) (v1) {};
    \node [above = 0.15 cm of v1, anchor=center] (v1+) { $+$ };
    \node [deg5] at (0.517, 2.057) (v2) {};
    \node [deg6] at (1.363, 1.864) (v3) {};
    \node [deg5] at (1.363, 0.3) (v4) {};
    \node [deg5] at (0.3, 3.07) (v5) {};
    \node [deg5] at (1.076, 2.683) (v6) {};
    \draw [->-] (v0) -- (v1);
    \foreach \u / \v in {v0/v1, v0/v2, v0/v3, v0/v4, v1/v3, v1/v4, v2/v3, v2/v5, v2/v6, v3/v6, v5/v6}
        \draw (\u) -- (\v);
    \foreach \u / \v in {}
        \draw[ultra thick, blue] (\u) -- (\v);
\end{tikzpicture}
\end{minipage}
&
\begin{minipage}[t]{0.2\hsize}
\centering
% (page, row, col) = (3, 0, 1)
\begin{tikzpicture} []
    \node [deg7] at (0.523, 1.275) (v0) {};
    \node [deg7] at (1.523, 1.275) (v1) {};
    \node [above = 0.15 cm of v1, anchor=center] (v1+) { $+$ };
    \node [deg5] at (0.3, 0.3) (v2) {};
    \node [deg5] at (1.146, 2.057) (v3) {};
    \node [deg6] at (1.146, 0.493) (v4) {};
    \node [above = 0.15 cm of v4, anchor=center] (v4-) { $-$ };
    \node [deg6] at (0.3, 2.25) (v5) {};
    \node [above = 0.15 cm of v5, anchor=center] (v5-) { $-$ };
    \node [deg6] at (1.146, 2.925) (v6) {};
    \node [deg5] at (1.992, 2.25) (v7) {};
    \draw [->-] (v0) -- (v1);
    \foreach \u / \v in {v0/v1, v0/v2, v0/v3, v0/v4, v0/v5, v1/v3, v1/v4, v1/v7, v2/v4, v3/v6, v3/v7, v3/v5, v5/v6, v6/v7}
        \draw (\u) -- (\v);
    \foreach \u / \v in {}
        \draw[ultra thick, blue] (\u) -- (\v);
\end{tikzpicture}
\end{minipage}
&
\begin{minipage}[t]{0.2\hsize}
\centering
% (page, row, col) = (3, 0, 2)
\begin{tikzpicture} []
    \node [deg7] at (1.201, 1.275) (v0) {};
    \node [deg7] at (2.201, 1.275) (v1) {};
    \node [above = 0.15 cm of v1, anchor=center] (v1+) { $+$ };
    \node [deg5] at (1.824, 0.493) (v2) {};
    \node [deg5] at (0.3, 1.709) (v3) {};
    \node [deg5] at (0.978, 0.3) (v4) {};
    \node [deg5] at (0.978, 2.25) (v5) {};
    \node [deg6] at (0.3, 2.791) (v6) {};
    \node [deg6] at (1.824, 2.057) (v7) {};
    \node [deg6] at (1.355, 3.032) (v8) {};
    \draw [->-] (v0) -- (v1);
    \foreach \u / \v in {v0/v1, v0/v2, v0/v3, v0/v4, v0/v5, v0/v7, v1/v2, v1/v7, v2/v4, v3/v5, v3/v6, v5/v6, v5/v7, v5/v8, v6/v8, v7/v8}
        \draw (\u) -- (\v);
    \foreach \u / \v in {}
        \draw[ultra thick, blue] (\u) -- (\v);
\end{tikzpicture}
\end{minipage}
&
\begin{minipage}[t]{0.2\hsize}
\centering
% (page, row, col) = (3, 0, 3)
\begin{tikzpicture} []
    \node [deg7] at (0.523, 1.275) (v0) {};
    \node [deg7] at (1.523, 1.275) (v1) {};
    \node [above = 0.15 cm of v1, anchor=center] (v1+) { $+$ };
    \node [deg5] at (1.146, 0.493) (v2) {};
    \node [deg5] at (0.3, 0.3) (v3) {};
    \node [deg5] at (0.3, 2.25) (v4) {};
    \node [deg6] at (1.146, 2.057) (v5) {};
    \node [deg6] at (0.859, 2.876) (v6) {};
    \node [deg5] at (1.687, 2.735) (v7) {};
    \draw [->-] (v0) -- (v1);
    \foreach \u / \v in {v0/v1, v0/v2, v0/v3, v0/v4, v0/v5, v1/v2, v1/v5, v2/v3, v4/v5, v4/v6, v5/v6, v5/v7, v6/v7}
        \draw (\u) -- (\v);
    \foreach \u / \v in {}
        \draw[ultra thick, blue] (\u) -- (\v);
\end{tikzpicture}
\end{minipage}
&
\begin{minipage}[t]{0.2\hsize}
\centering
% (page, row, col) = (3, 0, 4)
\begin{tikzpicture} []
    \node [deg7] at (1.342, 1.275) (v0) {};
    \node [deg7] at (2.342, 1.275) (v1) {};
    \node [above = 0.15 cm of v1, anchor=center] (v1+) { $+$ };
    \node [deg5] at (1.965, 0.493) (v2) {};
    \node [deg5] at (1.119, 0.3) (v3) {};
    \node [deg5] at (1.965, 2.057) (v4) {};
    \node [deg6] at (1.119, 2.25) (v5) {};
    \node [deg5] at (1.733, 2.863) (v6) {};
    \node [deg6] at (0.441, 1.709) (v7) {};
    \node [deg6] at (0.3, 2.536) (v8) {};
    \node [deg6] at (0.926, 3.096) (v9) {};
    \draw [->-] (v0) -- (v1);
    \foreach \u / \v in {v0/v1, v0/v2, v0/v3, v0/v4, v0/v5, v0/v7, v1/v2, v1/v4, v2/v3, v4/v5, v4/v6, v5/v6, v5/v7, v5/v8, v5/v9, v6/v9, v7/v8, v8/v9}
        \draw (\u) -- (\v);
    \foreach \u / \v in {}
        \draw[ultra thick, blue] (\u) -- (\v);
\end{tikzpicture}
\end{minipage}
\\
\begin{minipage}[t]{0.2\hsize}
\centering
% (page, row, col) = (3, 1, 0)
\begin{tikzpicture} []
    \node [deg7] at (2.195, 1.275) (v0) {};
    \node [deg7] at (3.195, 1.275) (v1) {};
    \node [above = 0.15 cm of v1, anchor=center] (v1+) { $+$ };
    \node [deg5] at (2.818, 0.493) (v2) {};
    \node [deg5] at (1.972, 0.3) (v3) {};
    \node [deg6] at (1.972, 2.25) (v4) {};
    \node [deg6] at (2.818, 2.057) (v5) {};
    \node [deg5] at (1.294, 1.709) (v6) {};
    \node [deg5] at (0.911, 2.633) (v7) {};
    \node [deg5] at (0.3, 1.597) (v8) {};
    \draw [->-] (v0) -- (v1);
    \foreach \u / \v in {v0/v1, v0/v2, v0/v3, v0/v4, v0/v5, v0/v6, v1/v2, v1/v5, v2/v3, v4/v5, v4/v6, v4/v7, v6/v7, v6/v8, v7/v8}
        \draw (\u) -- (\v);
    \foreach \u / \v in {}
        \draw[ultra thick, blue] (\u) -- (\v);
\end{tikzpicture}
\end{minipage}
&
\begin{minipage}[t]{0.2\hsize}
\centering
% (page, row, col) = (3, 1, 1)
\begin{tikzpicture} []
    \node [deg7] at (0.523, 1.275) (v0) {};
    \node [deg7] at (1.523, 1.275) (v1) {};
    \node [above = 0.15 cm of v1, anchor=center] (v1+) { $+$ };
    \node [deg5] at (1.146, 0.493) (v2) {};
    \node [deg5] at (0.3, 0.3) (v3) {};
    \node [deg5] at (1.687, 2.735) (v4) {};
    \node [deg6] at (1.146, 2.057) (v5) {};
    \node [deg6] at (0.3, 2.25) (v6) {};
    \node [deg6] at (0.859, 2.876) (v7) {};
    \node [above = 0.15 cm of v7, anchor=center] (v7-) { $-$ };
    \draw [->-] (v0) -- (v1);
    \foreach \u / \v in {v0/v5, v0/v6, v0/v3, v0/v2, v0/v1, v1/v2, v1/v5, v2/v3, v4/v5, v4/v7, v5/v6, v5/v7, v6/v7}
        \draw (\u) -- (\v);
    \foreach \u / \v in {}
        \draw[ultra thick, blue] (\u) -- (\v);
\end{tikzpicture}
\end{minipage}
&
\begin{minipage}[t]{0.2\hsize}
\centering
% (page, row, col) = (3, 1, 2)
\begin{tikzpicture} []
    \node [deg7] at (0.523, 1.275) (v0) {};
    \node [deg7] at (1.523, 1.275) (v1) {};
    \node [above = 0.15 cm of v1, anchor=center] (v1+) { $+$ };
    \node [deg5] at (0.3, 0.3) (v2) {};
    \node [deg6] at (0.3, 2.25) (v3) {};
    \node [above = 0.15 cm of v3, anchor=center] (v3-) { $-$ };
    \node [deg6] at (0.859, 2.876) (v4) {};
    \node [above = 0.15 cm of v4, anchor=center] (v4-) { $-$ };
    \node [deg5] at (1.146, 0.493) (v5) {};
    \node [deg6] at (1.146, 2.057) (v6) {};
    \node [deg5] at (2.008, 1.96) (v7) {};
    \node [deg6] at (1.687, 2.735) (v8) {};
    \node [above = 0.15 cm of v8, anchor=center] (v8-) { $-$ };
    \draw [->-] (v0) -- (v1);
    \foreach \u / \v in {v0/v1, v0/v2, v0/v3, v0/v5, v0/v6, v1/v5, v1/v7, v1/v6, v2/v5, v3/v4, v3/v6, v4/v8, v4/v6, v6/v8, v6/v7, v7/v8}
        \draw (\u) -- (\v);
    \foreach \u / \v in {}
        \draw[ultra thick, blue] (\u) -- (\v);
\end{tikzpicture}
\end{minipage}
&
\begin{minipage}[t]{0.2\hsize}
\centering
% (page, row, col) = (3, 1, 3)
\begin{tikzpicture} []
    \node [deg7] at (0.523, 1.275) (v0) {};
    \node [deg7] at (1.523, 1.275) (v1) {};
    \node [above = 0.15 cm of v1, anchor=center] (v1+) { $+$ };
    \node [deg5] at (1.146, 2.057) (v2) {};
    \node [deg6] at (1.146, 0.493) (v3) {};
    \node [deg5] at (0.3, 0.3) (v4) {};
    \node [deg6] at (0.3, 2.25) (v5) {};
    \node [deg5] at (1.146, 2.925) (v6) {};
    \draw [->-] (v0) -- (v1);
    \foreach \u / \v in {v0/v3, v0/v2, v0/v1, v0/v4, v0/v5, v1/v3, v1/v2, v2/v5, v2/v6, v3/v4, v5/v6}
        \draw (\u) -- (\v);
    \foreach \u / \v in {}
        \draw[ultra thick, blue] (\u) -- (\v);
\end{tikzpicture}
\end{minipage}
&
\begin{minipage}[t]{0.2\hsize}
\centering
% (page, row, col) = (3, 1, 4)
\begin{tikzpicture} []
    \node [deg7] at (1.201, 1.275) (v0) {};
    \node [deg7] at (2.201, 1.275) (v1) {};
    \node [above = 0.15 cm of v1, anchor=center] (v1+) { $+$ };
    \node [deg5] at (0.978, 0.3) (v2) {};
    \node [deg6] at (0.978, 2.25) (v3) {};
    \node [above = 0.15 cm of v3, anchor=center] (v3-) { $-$ };
    \node [deg5] at (1.824, 2.057) (v4) {};
    \node [deg5] at (0.3, 1.709) (v5) {};
    \node [deg6] at (1.824, 0.493) (v6) {};
    \draw [->-] (v0) -- (v1);
    \foreach \u / \v in {v0/v1, v0/v2, v0/v3, v0/v4, v0/v5, v0/v6, v1/v4, v1/v6, v2/v6, v3/v4, v3/v5}
        \draw (\u) -- (\v);
    \foreach \u / \v in {}
        \draw[ultra thick, blue] (\u) -- (\v);
\end{tikzpicture}
\end{minipage}
\\
\begin{minipage}[t]{0.2\hsize}
\centering
% (page, row, col) = (3, 2, 0)
\begin{tikzpicture} []
    \node [deg7] at (1.23, 1.275) (v0) {};
    \node [deg7] at (2.23, 1.275) (v1) {};
    \node [above = 0.15 cm of v1, anchor=center] (v1+) { $+$ };
    \node [deg5] at (1.853, 0.493) (v2) {};
    \node [deg5] at (1.007, 2.25) (v3) {};
    \node [deg5] at (1.007, 0.3) (v4) {};
    \node [deg5] at (1.853, 2.057) (v5) {};
    \node [deg6] at (1.491, 3.125) (v6) {};
    \node [deg5] at (0.3, 2.957) (v7) {};
    \draw [->-] (v0) -- (v1);
    \foreach \u / \v in {v0/v2, v0/v1, v0/v3, v0/v4, v0/v5, v1/v2, v1/v5, v2/v4, v3/v5, v3/v7, v3/v6, v5/v6, v6/v7}
        \draw (\u) -- (\v);
    \foreach \u / \v in {}
        \draw[ultra thick, blue] (\u) -- (\v);
\end{tikzpicture}
\end{minipage}
&
\begin{minipage}[t]{0.2\hsize}
\centering
% (page, row, col) = (3, 2, 1)
\begin{tikzpicture} []
    \node [deg7] at (0.523, 1.275) (v0) {};
    \node [deg7] at (1.523, 1.275) (v1) {};
    \node [above = 0.15 cm of v1, anchor=center] (v1+) { $+$ };
    \node [deg6] at (1.146, 2.057) (v2) {};
    \node [deg5] at (0.3, 2.25) (v3) {};
    \node [deg5] at (0.859, 2.876) (v4) {};
    \node [deg5] at (1.687, 2.735) (v5) {};
    \node [deg6] at (1.146, 0.493) (v6) {};
    \node [deg5] at (0.3, 0.3) (v7) {};
    \draw [->-] (v0) -- (v1);
    \foreach \u / \v in {v0/v3, v0/v2, v0/v1, v0/v7, v0/v6, v1/v2, v1/v6, v2/v5, v2/v3, v2/v4, v3/v4, v4/v5, v6/v7}
        \draw (\u) -- (\v);
    \foreach \u / \v in {}
        \draw[ultra thick, blue] (\u) -- (\v);
\end{tikzpicture}
\end{minipage}
&
\begin{minipage}[t]{0.2\hsize}
\centering
% (page, row, col) = (3, 2, 2)
\begin{tikzpicture} []
    \node [deg7] at (1.342, 1.275) (v0) {};
    \node [deg7] at (2.342, 1.275) (v1) {};
    \node [above = 0.15 cm of v1, anchor=center] (v1+) { $+$ };
    \node [deg5] at (1.119, 0.3) (v2) {};
    \node [deg6] at (1.119, 2.25) (v3) {};
    \node [above = 0.15 cm of v3, anchor=center] (v3-) { $-$ };
    \node [deg5] at (0.441, 1.709) (v4) {};
    \node [deg6] at (1.965, 0.493) (v5) {};
    \node [deg6] at (1.965, 2.057) (v6) {};
    \node [deg5] at (0.3, 2.536) (v7) {};
    \draw [->-] (v0) -- (v1);
    \foreach \u / \v in {v0/v1, v0/v2, v0/v3, v0/v4, v0/v5, v0/v6, v1/v5, v1/v6, v2/v5, v3/v4, v3/v6, v3/v7, v4/v7}
        \draw (\u) -- (\v);
    \foreach \u / \v in {}
        \draw[ultra thick, blue] (\u) -- (\v);
\end{tikzpicture}
\end{minipage}
&
\begin{minipage}[t]{0.2\hsize}
\centering
% (page, row, col) = (3, 2, 3)
\begin{tikzpicture} []
    \node [deg7] at (0.523, 1.95) (v0) {};
    \node [deg7] at (1.523, 1.95) (v1) {};
    \node [above = 0.15 cm of v1, anchor=center] (v1+) { $+$ };
    \node [deg5] at (1.146, 1.168) (v2) {};
    \node [deg5] at (1.146, 2.731) (v3) {};
    \node [deg6] at (0.3, 0.975) (v4) {};
    \node [deg6] at (0.3, 2.925) (v5) {};
    \node [deg5] at (1.146, 0.3) (v6) {};
    \node [deg5] at (1.146, 3.599) (v7) {};
    \draw [->-] (v0) -- (v1);
    \foreach \u / \v in {v0/v2, v0/v1, v0/v3, v0/v4, v0/v5, v1/v3, v1/v2, v2/v4, v2/v6, v3/v5, v3/v7, v4/v6, v5/v7}
        \draw (\u) -- (\v);
    \foreach \u / \v in {}
        \draw[ultra thick, blue] (\u) -- (\v);
\end{tikzpicture}
\end{minipage}
&
\begin{minipage}[t]{0.2\hsize}
\centering
% (page, row, col) = (3, 2, 4)
\begin{tikzpicture} []
    \node [deg7] at (1.201, 1.275) (v0) {};
    \node [deg7] at (2.201, 1.275) (v1) {};
    \node [above = 0.15 cm of v1, anchor=center] (v1+) { $+$ };
    \node [deg5] at (1.824, 2.057) (v2) {};
    \node [deg6] at (1.824, 0.493) (v3) {};
    \node [deg5] at (0.978, 0.3) (v4) {};
    \node [deg5] at (0.978, 2.25) (v5) {};
    \node [deg6] at (0.3, 1.709) (v6) {};
    \node [deg5] at (0.3, 2.791) (v7) {};
    \draw [->-] (v0) -- (v1);
    \foreach \u / \v in {v0/v1, v0/v2, v0/v3, v0/v4, v0/v5, v0/v6, v1/v2, v1/v3, v2/v5, v3/v4, v5/v6, v5/v7, v6/v7}
        \draw (\u) -- (\v);
    \foreach \u / \v in {}
        \draw[ultra thick, blue] (\u) -- (\v);
\end{tikzpicture}
\end{minipage}
\\
\begin{minipage}[t]{0.2\hsize}
\centering
% (page, row, col) = (3, 3, 0)
\begin{tikzpicture} []
    \node [deg7] at (0.523, 1.901) (v0) {};
    \node [deg7] at (1.523, 1.901) (v1) {};
    \node [above = 0.15 cm of v1, anchor=center] (v1+) { $+$ };
    \node [deg6] at (1.146, 1.119) (v2) {};
    \node [deg6] at (0.3, 0.926) (v3) {};
    \node [deg5] at (0.859, 0.3) (v4) {};
    \node [deg5] at (0.859, 3.502) (v5) {};
    \node [deg5] at (0.3, 2.876) (v6) {};
    \node [deg6] at (1.146, 2.683) (v7) {};
    \draw [->-] (v0) -- (v1);
    \foreach \u / \v in {v0/v7, v0/v6, v0/v1, v0/v3, v0/v2, v1/v7, v1/v2, v2/v3, v2/v4, v3/v4, v5/v7, v5/v6, v6/v7}
        \draw (\u) -- (\v);
    \foreach \u / \v in {}
        \draw[ultra thick, blue] (\u) -- (\v);
\end{tikzpicture}
\end{minipage}
&
\begin{minipage}[t]{0.2\hsize}
\centering
% (page, row, col) = (3, 3, 1)
\begin{tikzpicture} []
    \node [deg7] at (0.523, 1.901) (v0) {};
    \node [deg7] at (1.523, 1.901) (v1) {};
    \node [above = 0.15 cm of v1, anchor=center] (v1+) { $+$ };
    \node [deg6] at (1.146, 2.683) (v2) {};
    \node [deg6] at (0.3, 2.876) (v3) {};
    \node [deg5] at (0.3, 0.926) (v4) {};
    \node [deg5] at (1.687, 3.361) (v5) {};
    \node [deg6] at (1.146, 1.119) (v6) {};
    \node [deg5] at (0.859, 0.3) (v7) {};
    \node [deg6] at (0.859, 3.502) (v8) {};
    \draw [->-] (v0) -- (v1);
    \foreach \u / \v in {v0/v3, v0/v4, v0/v1, v0/v2, v0/v6, v1/v2, v1/v6, v2/v3, v2/v5, v2/v8, v3/v8, v4/v6, v4/v7, v5/v8, v6/v7}
        \draw (\u) -- (\v);
    \foreach \u / \v in {}
        \draw[ultra thick, blue] (\u) -- (\v);
\end{tikzpicture}
\end{minipage}
&
\begin{minipage}[t]{0.2\hsize}
\centering
% (page, row, col) = (3, 3, 2)
\begin{tikzpicture} []
    \node [deg7] at (0.753, 1.275) (v0) {};
    \node [deg7] at (1.753, 1.275) (v1) {};
    \node [above = 0.15 cm of v1, anchor=center] (v1+) { $+$ };
    \node [deg6] at (1.377, 2.057) (v2) {};
    \node [above = 0.15 cm of v2, anchor=center] (v2-) { $-$ };
    \node [deg6] at (0.531, 2.25) (v3) {};
    \node [deg5] at (0.531, 0.3) (v4) {};
    \node [deg5] at (1.377, 0.493) (v5) {};
    \node [deg5] at (1.131, 2.877) (v6) {};
    \node [deg5] at (0.3, 3.086) (v7) {};
    \draw [->-] (v0) -- (v1);
    \foreach \u / \v in {v0/v3, v0/v4, v0/v1, v0/v2, v0/v5, v1/v2, v1/v5, v2/v3, v2/v6, v3/v6, v3/v7, v4/v5, v6/v7}
        \draw (\u) -- (\v);
    \foreach \u / \v in {}
        \draw[ultra thick, blue] (\u) -- (\v);
\end{tikzpicture}
\end{minipage}
&
\begin{minipage}[t]{0.2\hsize}
\centering
% (page, row, col) = (3, 3, 3)
\begin{tikzpicture} []
    \node [deg7] at (2.451, 1.082) (v0) {};
    \node [deg7] at (3.451, 1.082) (v1) {};
    \node [above = 0.15 cm of v1, anchor=center] (v1+) { $+$ };
    \node [deg5] at (3.074, 1.864) (v2) {};
    \node [deg5] at (3.074, 0.3) (v3) {};
    \node [deg6] at (2.228, 2.057) (v4) {};
    \node [deg5] at (1.55, 1.516) (v5) {};
    \node [deg6] at (3.074, 2.731) (v6) {};
    \node [deg5] at (3.92, 2.057) (v7) {};
    \node [deg5] at (1.221, 2.452) (v8) {};
    \node [deg5] at (0.3, 1.884) (v9) {};
    \draw [->-] (v0) -- (v1);
    \foreach \u / \v in {v0/v2, v0/v1, v0/v4, v0/v3, v0/v5, v1/v2, v1/v3, v1/v7, v2/v4, v2/v6, v2/v7, v4/v6, v4/v8, v4/v5, v5/v8, v5/v9, v6/v7, v8/v9}
        \draw (\u) -- (\v);
    \foreach \u / \v in {}
        \draw[ultra thick, blue] (\u) -- (\v);
\end{tikzpicture}
\end{minipage}
&
\begin{minipage}[t]{0.2\hsize}
\centering
% (page, row, col) = (3, 3, 4)
\begin{tikzpicture} []
    \node [deg7] at (1.342, 1.275) (v0) {};
    \node [deg7] at (2.342, 1.275) (v1) {};
    \node [above = 0.15 cm of v1, anchor=center] (v1+) { $+$ };
    \node [deg5] at (1.119, 0.3) (v2) {};
    \node [deg6] at (1.965, 0.493) (v3) {};
    \node [deg6] at (1.965, 2.057) (v4) {};
    \node [deg6] at (1.119, 2.25) (v5) {};
    \node [deg6] at (0.441, 1.709) (v6) {};
    \node [deg5] at (0.3, 2.536) (v7) {};
    \node [deg5] at (0.926, 3.096) (v8) {};
    \node [deg5] at (1.733, 2.863) (v9) {};
    \draw [->-] (v0) -- (v1);
    \foreach \u / \v in {v0/v1, v0/v3, v0/v2, v0/v6, v0/v5, v0/v4, v1/v3, v1/v4, v2/v3, v4/v5, v4/v9, v5/v6, v5/v9, v5/v8, v5/v7, v6/v7, v7/v8, v8/v9}
        \draw (\u) -- (\v);
    \foreach \u / \v in {}
        \draw[ultra thick, blue] (\u) -- (\v);
\end{tikzpicture}
\end{minipage}
\\
\begin{minipage}[t]{0.2\hsize}
\centering
% (page, row, col) = (3, 4, 0)
\begin{tikzpicture} []
    \node [deg7] at (1.342, 1.275) (v0) {};
    \node [deg7] at (2.342, 1.275) (v1) {};
    \node [above = 0.15 cm of v1, anchor=center] (v1+) { $+$ };
    \node [deg5] at (1.119, 0.3) (v2) {};
    \node [deg6] at (1.119, 2.25) (v3) {};
    \node [deg6] at (0.441, 1.709) (v4) {};
    \node [deg5] at (0.3, 2.536) (v5) {};
    \node [deg5] at (1.965, 0.493) (v6) {};
    \node [deg5] at (1.965, 2.057) (v7) {};
    \node [deg6] at (1.733, 2.863) (v8) {};
    \node [deg6] at (0.926, 3.096) (v9) {};
    \draw [->-] (v0) -- (v1);
    \foreach \u / \v in {v0/v1, v0/v2, v0/v4, v0/v3, v0/v6, v0/v7, v1/v6, v1/v7, v2/v6, v3/v4, v3/v5, v3/v7, v3/v9, v3/v8, v4/v5, v5/v9, v7/v8, v8/v9}
        \draw (\u) -- (\v);
    \foreach \u / \v in {}
        \draw[ultra thick, blue] (\u) -- (\v);
\end{tikzpicture}
\end{minipage}
&
\begin{minipage}[t]{0.2\hsize}
\centering
% (page, row, col) = (3, 4, 1)
\begin{tikzpicture} []
    \node [deg7] at (1.201, 1.275) (v0) {};
    \node [deg7] at (2.201, 1.275) (v1) {};
    \node [above = 0.15 cm of v1, anchor=center] (v1+) { $+$ };
    \node [deg5] at (0.978, 0.3) (v2) {};
    \node [deg5] at (1.355, 3.032) (v3) {};
    \node [deg5] at (1.824, 0.493) (v4) {};
    \node [deg5] at (0.978, 2.25) (v5) {};
    \node [deg6] at (0.3, 1.709) (v6) {};
    \node [deg6] at (1.824, 2.057) (v7) {};
    \node [deg6] at (0.3, 2.791) (v8) {};
    \draw [->-] (v0) -- (v1);
    \foreach \u / \v in {v0/v1, v0/v2, v0/v4, v0/v5, v0/v6, v0/v7, v1/v4, v1/v7, v2/v4, v3/v7, v3/v5, v3/v8, v5/v6, v5/v7, v5/v8, v6/v8}
        \draw (\u) -- (\v);
    \foreach \u / \v in {}
        \draw[ultra thick, blue] (\u) -- (\v);
\end{tikzpicture}
\end{minipage}
&
\begin{minipage}[t]{0.2\hsize}
\centering
% (page, row, col) = (3, 4, 2)
\begin{tikzpicture} []
    \node [deg7] at (1.342, 1.901) (v0) {};
    \node [deg7] at (2.342, 1.901) (v1) {};
    \node [above = 0.15 cm of v1, anchor=center] (v1+) { $+$ };
    \node [deg5] at (0.441, 2.335) (v2) {};
    \node [deg6] at (1.119, 0.926) (v3) {};
    \node [deg6] at (1.965, 2.683) (v4) {};
    \node [deg6] at (1.965, 1.119) (v5) {};
    \node [deg5] at (1.678, 0.3) (v6) {};
    \node [deg6] at (1.119, 2.876) (v7) {};
    \node [above = 0.15 cm of v7, anchor=center] (v7-) { $-$ };
    \node [deg5] at (0.3, 3.162) (v8) {};
    \draw [->-] (v0) -- (v1);
    \foreach \u / \v in {v0/v1, v0/v2, v0/v3, v0/v4, v0/v5, v0/v7, v1/v4, v1/v5, v2/v7, v2/v8, v3/v5, v3/v6, v4/v7, v5/v6, v7/v8}
        \draw (\u) -- (\v);
    \foreach \u / \v in {}
        \draw[ultra thick, blue] (\u) -- (\v);
\end{tikzpicture}
\end{minipage}
&
\begin{minipage}[t]{0.2\hsize}
\centering
% (page, row, col) = (3, 4, 3)
\begin{tikzpicture} []
    \node [deg7] at (0.789, 1.275) (v0) {};
    \node [deg7] at (1.789, 1.275) (v1) {};
    \node [above = 0.15 cm of v1, anchor=center] (v1+) { $+$ };
    \node [deg5] at (0.566, 0.3) (v2) {};
    \node [deg5] at (1.412, 0.493) (v3) {};
    \node [deg6] at (1.412, 2.057) (v4) {};
    \node [deg6] at (0.566, 2.25) (v5) {};
    \node [deg6] at (1.257, 2.973) (v6) {};
    \node [deg5] at (0.3, 3.214) (v7) {};
    \draw [->-] (v0) -- (v1);
    \foreach \u / \v in {v0/v1, v0/v2, v0/v3, v0/v4, v0/v5, v1/v4, v1/v3, v2/v3, v4/v5, v4/v6, v5/v6, v5/v7, v6/v7}
        \draw (\u) -- (\v);
    \foreach \u / \v in {}
        \draw[ultra thick, blue] (\u) -- (\v);
\end{tikzpicture}
\end{minipage}
&
\begin{minipage}[t]{0.2\hsize}
\centering
% (page, row, col) = (3, 4, 4)
\begin{tikzpicture} []
    \node [deg7] at (1.342, 1.95) (v0) {};
    \node [deg7] at (2.342, 1.95) (v1) {};
    \node [above = 0.15 cm of v1, anchor=center] (v1+) { $+$ };
    \node [deg5] at (1.119, 0.975) (v2) {};
    \node [deg5] at (1.965, 1.168) (v3) {};
    \node [deg6] at (1.965, 2.731) (v4) {};
    \node [deg6] at (1.119, 2.925) (v5) {};
    \node [deg6] at (0.441, 2.383) (v6) {};
    \node [deg5] at (1.965, 0.3) (v7) {};
    \node [deg6] at (0.926, 3.771) (v8) {};
    \node [deg5] at (1.733, 3.538) (v9) {};
    \node [deg5] at (0.3, 3.211) (v10) {};
    \draw [->-] (v0) -- (v1);
    \foreach \u / \v in {v0/v1, v0/v2, v0/v3, v0/v4, v0/v5, v0/v6, v1/v4, v1/v3, v2/v3, v2/v7, v3/v7, v4/v5, v4/v9, v5/v6, v5/v10, v5/v8, v5/v9, v6/v10, v8/v10, v8/v9}
        \draw (\u) -- (\v);
    \foreach \u / \v in {}
        \draw[ultra thick, blue] (\u) -- (\v);
\end{tikzpicture}
\end{minipage}
\\
\end{tabular}
\end{figure}

\begin{figure}[htbp]
\begin{tabular}{ccccc}

\begin{minipage}[t]{0.2\hsize}
\centering
% (page, row, col) = (4, 0, 0)
\begin{tikzpicture} []
    \node [deg7] at (1.342, 1.901) (v0) {};
    \node [deg7] at (2.342, 1.901) (v1) {};
    \node [above = 0.15 cm of v1, anchor=center] (v1+) { $+$ };
    \node [deg5] at (1.965, 2.683) (v2) {};
    \node [deg6] at (1.965, 1.119) (v3) {};
    \node [deg6] at (1.119, 0.926) (v4) {};
    \node [deg6] at (1.678, 0.3) (v5) {};
    \node [deg5] at (2.506, 0.441) (v6) {};
    \node [deg6] at (1.119, 2.876) (v7) {};
    \node [deg5] at (0.441, 2.335) (v8) {};
    \node [deg5] at (1.733, 3.489) (v9) {};
    \node [deg5] at (0.3, 3.162) (v10) {};
    \draw [->-] (v0) -- (v1);
    \foreach \u / \v in {v0/v1, v0/v2, v0/v3, v0/v4, v0/v8, v0/v7, v1/v3, v1/v2, v2/v7, v2/v9, v3/v4, v3/v5, v3/v6, v4/v5, v5/v6, v7/v8, v7/v10, v7/v9, v8/v10}
        \draw (\u) -- (\v);
    \foreach \u / \v in {}
        \draw[ultra thick, blue] (\u) -- (\v);
\end{tikzpicture}
\end{minipage}
&
\begin{minipage}[t]{0.2\hsize}
\centering
% (page, row, col) = (4, 0, 1)
\begin{tikzpicture} []
    \node [deg7] at (1.201, 1.901) (v0) {};
    \node [deg7] at (2.201, 1.901) (v1) {};
    \node [above = 0.15 cm of v1, anchor=center] (v1+) { $+$ };
    \node [deg5] at (1.824, 2.683) (v2) {};
    \node [deg6] at (0.978, 0.926) (v3) {};
    \node [deg6] at (1.824, 1.119) (v4) {};
    \node [deg6] at (0.978, 2.876) (v5) {};
    \node [deg5] at (0.3, 2.335) (v6) {};
    \node [deg5] at (1.592, 3.489) (v7) {};
    \node [deg5] at (1.538, 0.3) (v8) {};
    \draw [->-] (v0) -- (v1);
    \foreach \u / \v in {v0/v1, v0/v2, v0/v3, v0/v4, v0/v5, v0/v6, v1/v2, v1/v4, v2/v5, v2/v7, v3/v4, v3/v8, v4/v8, v5/v6, v5/v7}
        \draw (\u) -- (\v);
    \foreach \u / \v in {}
        \draw[ultra thick, blue] (\u) -- (\v);
\end{tikzpicture}
\end{minipage}
&
\begin{minipage}[t]{0.2\hsize}
\centering
% (page, row, col) = (4, 0, 2)
\begin{tikzpicture} []
    \node [deg7] at (1.201, 1.95) (v0) {};
    \node [deg7] at (2.201, 1.95) (v1) {};
    \node [above = 0.15 cm of v1, anchor=center] (v1+) { $+$ };
    \node [deg5] at (1.824, 1.168) (v2) {};
    \node [deg6] at (0.978, 2.925) (v3) {};
    \node [deg5] at (0.3, 2.383) (v4) {};
    \node [deg6] at (1.824, 2.731) (v5) {};
    \node [deg5] at (1.824, 0.3) (v6) {};
    \node [deg6] at (0.978, 0.975) (v7) {};
    \draw [->-] (v0) -- (v1);
    \foreach \u / \v in {v0/v1, v0/v4, v0/v3, v0/v5, v0/v7, v0/v2, v1/v5, v1/v2, v2/v7, v2/v6, v3/v4, v3/v5, v6/v7}
        \draw (\u) -- (\v);
    \foreach \u / \v in {}
        \draw[ultra thick, blue] (\u) -- (\v);
\end{tikzpicture}
\end{minipage}
&
\begin{minipage}[t]{0.2\hsize}
\centering
% (page, row, col) = (4, 0, 3)
\begin{tikzpicture} []
    \node [deg7] at (2.451, 1.901) (v0) {};
    \node [deg7] at (3.451, 1.901) (v1) {};
    \node [above = 0.15 cm of v1, anchor=center] (v1+) { $+$ };
    \node [deg5] at (3.074, 2.683) (v2) {};
    \node [deg6] at (2.228, 0.926) (v3) {};
    \node [deg6] at (3.074, 1.119) (v4) {};
    \node [deg6] at (2.228, 2.876) (v5) {};
    \node [deg5] at (1.55, 2.335) (v6) {};
    \node [deg5] at (2.788, 0.3) (v7) {};
    \node [deg6] at (3.074, 3.551) (v8) {};
    \node [deg5] at (3.92, 2.876) (v9) {};
    \node [deg5] at (1.221, 3.271) (v10) {};
    \node [deg5] at (0.3, 2.703) (v11) {};
    \draw [->-] (v0) -- (v1);
    \foreach \u / \v in {v0/v1, v0/v2, v0/v3, v0/v4, v0/v5, v0/v6, v1/v2, v1/v4, v1/v9, v2/v5, v2/v8, v2/v9, v3/v4, v3/v7, v4/v7, v5/v6, v5/v8, v5/v10, v6/v10, v6/v11, v8/v9, v10/v11}
        \draw (\u) -- (\v);
    \foreach \u / \v in {}
        \draw[ultra thick, blue] (\u) -- (\v);
\end{tikzpicture}
\end{minipage}
&
\begin{minipage}[t]{0.2\hsize}
\centering
% (page, row, col) = (4, 0, 4)
\begin{tikzpicture} []
    \node [deg7] at (1.201, 1.275) (v0) {};
    \node [deg7] at (2.201, 1.275) (v1) {};
    \node [above = 0.15 cm of v1, anchor=center] (v1+) { $+$ };
    \node [deg5] at (0.978, 2.25) (v2) {};
    \node [deg5] at (0.978, 0.3) (v3) {};
    \node [deg5] at (1.824, 2.057) (v4) {};
    \node [deg5] at (0.3, 2.791) (v5) {};
    \node [deg6] at (1.824, 0.493) (v6) {};
    \node [deg6] at (1.355, 3.032) (v7) {};
    \node [deg7] at (0.3, 0.841) (v8) {};
    \node [above = 0.15 cm of v8, anchor=center] (v8+) { $+$ };
    \node [deg7] at (0.3, 1.709) (v9) {};
    \node [above = 0.15 cm of v9, anchor=center] (v9+) { $+$ };
    \draw [->-] (v0) -- (v1);
    \foreach \u / \v in {v0/v1, v0/v2, v0/v3, v0/v4, v0/v6, v0/v9, v0/v8, v1/v4, v1/v6, v2/v4, v2/v5, v2/v7, v2/v9, v3/v6, v3/v8, v4/v7, v5/v7, v5/v9, v8/v9}
        \draw (\u) -- (\v);
    \foreach \u / \v in {}
        \draw[ultra thick, blue] (\u) -- (\v);
\end{tikzpicture}
\end{minipage}
\\
\begin{minipage}[t]{0.2\hsize}
\centering
% (page, row, col) = (4, 1, 0)
\begin{tikzpicture} []
    \node [deg7] at (1.342, 1.95) (v0) {};
    \node [deg7] at (2.342, 1.95) (v1) {};
    \node [above = 0.15 cm of v1, anchor=center] (v1+) { $+$ };
    \node [deg5] at (1.119, 0.975) (v2) {};
    \node [deg5] at (1.965, 2.731) (v3) {};
    \node [deg5] at (1.965, 1.168) (v4) {};
    \node [deg5] at (1.965, 0.3) (v5) {};
    \node [deg6] at (1.119, 2.925) (v6) {};
    \node [deg6] at (0.441, 2.383) (v7) {};
    \node [deg6] at (1.733, 3.538) (v8) {};
    \node [deg5] at (0.926, 3.771) (v9) {};
    \node [deg6] at (0.3, 3.211) (v10) {};
    \draw [->-] (v0) -- (v1);
    \foreach \u / \v in {v0/v1, v0/v2, v0/v3, v0/v4, v0/v6, v0/v7, v1/v4, v1/v3, v2/v4, v2/v5, v3/v6, v3/v8, v4/v5, v6/v7, v6/v10, v6/v9, v6/v8, v7/v10, v8/v9, v9/v10}
        \draw (\u) -- (\v);
    \foreach \u / \v in {}
        \draw[ultra thick, blue] (\u) -- (\v);
\end{tikzpicture}
\end{minipage}
&
\begin{minipage}[t]{0.2\hsize}
\centering
% (page, row, col) = (4, 1, 1)
\begin{tikzpicture} []
    \node [deg7] at (2.176, 1.275) (v0) {};
    \node [deg7] at (3.176, 1.275) (v1) {};
    \node [above = 0.15 cm of v1, anchor=center] (v1+) { $+$ };
    \node [deg5] at (1.953, 2.25) (v2) {};
    \node [deg5] at (1.275, 1.709) (v3) {};
    \node [deg5] at (1.953, 0.3) (v4) {};
    \node [deg6] at (2.799, 0.493) (v5) {};
    \node [deg6] at (2.799, 2.057) (v6) {};
    \node [deg6] at (1.275, 2.791) (v7) {};
    \node [deg6] at (2.33, 3.032) (v8) {};
    \node [deg5] at (0.3, 2.321) (v9) {};
    \draw [->-] (v0) -- (v1);
    \foreach \u / \v in {v0/v3, v0/v1, v0/v2, v0/v5, v0/v4, v0/v6, v1/v6, v1/v5, v2/v3, v2/v6, v2/v7, v2/v8, v3/v7, v3/v9, v4/v5, v6/v8, v7/v8, v7/v9}
        \draw (\u) -- (\v);
    \foreach \u / \v in {}
        \draw[ultra thick, blue] (\u) -- (\v);
\end{tikzpicture}
\end{minipage}
&
\begin{minipage}[t]{0.2\hsize}
\centering
% (page, row, col) = (4, 1, 2)
\begin{tikzpicture} []
    \node [deg7] at (1.201, 1.275) (v0) {};
    \node [deg7] at (2.201, 1.275) (v1) {};
    \node [above = 0.15 cm of v1, anchor=center] (v1+) { $+$ };
    \node [deg5] at (0.978, 0.3) (v2) {};
    \node [deg5] at (0.3, 0.841) (v3) {};
    \node [deg5] at (0.978, 2.25) (v4) {};
    \node [deg6] at (1.824, 2.057) (v5) {};
    \node [deg6] at (1.824, 0.493) (v6) {};
    \node [deg6] at (1.538, 2.876) (v7) {};
    \node [deg6] at (2.366, 2.735) (v8) {};
    \node [deg5] at (2.687, 1.96) (v9) {};
    \draw [->-] (v0) -- (v1);
    \foreach \u / \v in {v0/v3, v0/v1, v0/v2, v0/v5, v0/v4, v0/v6, v1/v6, v1/v5, v1/v9, v2/v3, v2/v6, v4/v5, v4/v7, v5/v9, v5/v7, v5/v8, v7/v8, v8/v9}
        \draw (\u) -- (\v);
    \foreach \u / \v in {}
        \draw[ultra thick, blue] (\u) -- (\v);
\end{tikzpicture}
\end{minipage}
&
\begin{minipage}[t]{0.2\hsize}
\centering
% (page, row, col) = (4, 1, 3)
\begin{tikzpicture} []
    \node [deg7] at (1.201, 1.275) (v0) {};
    \node [deg7] at (2.201, 1.275) (v1) {};
    \node [above = 0.15 cm of v1, anchor=center] (v1+) { $+$ };
    \node [deg5] at (0.978, 0.3) (v2) {};
    \node [deg5] at (0.3, 0.841) (v3) {};
    \node [deg5] at (0.978, 2.25) (v4) {};
    \node [deg6] at (1.824, 2.057) (v5) {};
    \node [deg6] at (1.824, 0.493) (v6) {};
    \node [deg6] at (1.538, 2.876) (v7) {};
    \node [deg5] at (2.366, 2.735) (v8) {};
    \draw [->-] (v0) -- (v1);
    \foreach \u / \v in {v0/v3, v0/v1, v0/v2, v0/v5, v0/v4, v0/v6, v1/v6, v1/v5, v2/v3, v2/v6, v4/v5, v4/v7, v5/v8, v5/v7, v7/v8}
        \draw (\u) -- (\v);
    \foreach \u / \v in {}
        \draw[ultra thick, blue] (\u) -- (\v);
\end{tikzpicture}
\end{minipage}
&
\begin{minipage}[t]{0.2\hsize}
\centering
% (page, row, col) = (4, 1, 4)
\begin{tikzpicture} []
    \node [deg7] at (0.523, 1.275) (v0) {};
    \node [deg7] at (1.523, 1.275) (v1) {};
    \node [above = 0.15 cm of v1, anchor=center] (v1+) { $+$ };
    \node [deg5] at (1.146, 0.493) (v2) {};
    \node [deg5] at (1.146, 2.057) (v3) {};
    \node [deg5] at (0.3, 2.25) (v4) {};
    \node [deg5] at (1.146, 2.925) (v5) {};
    \node [deg7] at (0.3, 0.3) (v6) {};
    \node [above = 0.15 cm of v6, anchor=center] (v6+) { $+$ };
    \draw [->-] (v0) -- (v1);
    \foreach \u / \v in {v0/v6, v0/v4, v0/v1, v0/v3, v0/v2, v1/v3, v1/v2, v2/v6, v3/v5, v3/v4, v4/v5}
        \draw (\u) -- (\v);
    \foreach \u / \v in {}
        \draw[ultra thick, blue] (\u) -- (\v);
\end{tikzpicture}
\end{minipage}
\\
\begin{minipage}[t]{0.2\hsize}
\centering
% (page, row, col) = (4, 2, 0)
\begin{tikzpicture} []
    \node [deg7] at (0.523, 1.275) (v0) {};
    \node [deg7] at (1.523, 1.275) (v1) {};
    \node [above = 0.15 cm of v1, anchor=center] (v1+) { $+$ };
    \node [deg7] at (1.146, 2.057) (v2) {};
    \node [deg5] at (1.146, 0.493) (v3) {};
    \node [deg5] at (0.3, 0.3) (v4) {};
    \node [deg6] at (0.3, 2.25) (v5) {};
    \node [deg5] at (0.701, 2.802) (v6) {};
    \node [deg6] at (1.377, 2.893) (v7) {};
    \node [above = 0.15 cm of v7, anchor=center] (v7-) { $-$ };
    \node [deg5] at (1.91, 2.468) (v8) {};
    \draw [->>-] (v0) -- (v1);
    \foreach \u / \v in {v0/v1, v0/v2, v0/v3, v0/v4, v0/v5, v1/v2, v1/v3, v2/v8, v2/v7, v2/v6, v2/v5, v3/v4, v5/v6, v6/v7, v7/v8}
        \draw (\u) -- (\v);
    \foreach \u / \v in {}
        \draw[ultra thick, blue] (\u) -- (\v);
\end{tikzpicture}
\end{minipage}
&
\begin{minipage}[t]{0.2\hsize}
\centering
% (page, row, col) = (4, 2, 1)
\begin{tikzpicture} []
    \node [deg7] at (0.523, 1.275) (v0) {};
    \node [deg7] at (1.523, 1.275) (v1) {};
    \node [above = 0.15 cm of v1, anchor=center] (v1+) { $+$ };
    \node [deg7] at (1.146, 2.057) (v2) {};
    \node [deg5] at (1.146, 0.493) (v3) {};
    \node [deg5] at (0.3, 0.3) (v4) {};
    \node [deg6] at (0.3, 2.25) (v5) {};
    \node [deg5] at (1.377, 2.893) (v6) {};
    \node [deg6] at (1.91, 2.468) (v7) {};
    \node [above = 0.15 cm of v7, anchor=center] (v7-) { $-$ };
    \node [deg5] at (1.971, 1.789) (v8) {};
    \node [deg6] at (0.701, 2.802) (v9) {};
    \draw [->>-] (v0) -- (v1);
    \foreach \u / \v in {v0/v1, v0/v2, v0/v3, v0/v4, v0/v5, v1/v2, v1/v3, v1/v8, v2/v8, v2/v7, v2/v6, v2/v5, v2/v9, v3/v4, v5/v9, v6/v7, v6/v9, v7/v8}
        \draw (\u) -- (\v);
    \foreach \u / \v in {}
        \draw[ultra thick, blue] (\u) -- (\v);
\end{tikzpicture}
\end{minipage}
&
\begin{minipage}[t]{0.2\hsize}
\centering
% (page, row, col) = (4, 2, 2)
\begin{tikzpicture} []
    \node [deg7] at (1.201, 1.275) (v0) {};
    \node [deg7] at (2.201, 1.275) (v1) {};
    \node [above = 0.15 cm of v1, anchor=center] (v1+) { $+$ };
    \node [deg7] at (1.824, 2.057) (v2) {};
    \node [deg5] at (0.3, 0.841) (v3) {};
    \node [deg5] at (0.978, 0.3) (v4) {};
    \node [deg6] at (0.978, 2.25) (v5) {};
    \node [deg5] at (1.379, 2.802) (v6) {};
    \node [deg6] at (2.055, 2.893) (v7) {};
    \node [above = 0.15 cm of v7, anchor=center] (v7-) { $-$ };
    \node [deg5] at (2.589, 2.468) (v8) {};
    \node [deg6] at (1.824, 0.493) (v9) {};
    \draw [->-] (v0) -- (v1);
    \foreach \u / \v in {v0/v1, v0/v2, v0/v3, v0/v4, v0/v5, v0/v9, v1/v2, v1/v9, v2/v8, v2/v7, v2/v6, v2/v5, v3/v4, v4/v9, v5/v6, v6/v7, v7/v8}
        \draw (\u) -- (\v);
    \foreach \u / \v in {}
        \draw[ultra thick, blue] (\u) -- (\v);
\end{tikzpicture}
\end{minipage}
&
\begin{minipage}[t]{0.2\hsize}
\centering
% (page, row, col) = (4, 2, 3)
\begin{tikzpicture} []
    \node [deg7] at (1.201, 1.275) (v0) {};
    \node [deg7] at (2.201, 1.275) (v1) {};
    \node [above = 0.15 cm of v1, anchor=center] (v1+) { $+$ };
    \node [deg7] at (1.824, 2.057) (v2) {};
    \node [deg5] at (0.3, 0.841) (v3) {};
    \node [deg5] at (0.978, 0.3) (v4) {};
    \node [deg6] at (0.978, 2.25) (v5) {};
    \node [deg5] at (2.055, 2.893) (v6) {};
    \node [deg6] at (2.589, 2.468) (v7) {};
    \node [above = 0.15 cm of v7, anchor=center] (v7-) { $-$ };
    \node [deg5] at (2.65, 1.789) (v8) {};
    \node [deg6] at (1.379, 2.802) (v9) {};
    \node [deg6] at (1.824, 0.493) (v10) {};
    \draw [->-] (v0) -- (v1);
    \foreach \u / \v in {v0/v1, v0/v2, v0/v3, v0/v4, v0/v5, v0/v10, v1/v2, v1/v8, v1/v10, v2/v8, v2/v7, v2/v6, v2/v5, v2/v9, v3/v4, v4/v10, v5/v9, v6/v7, v6/v9, v7/v8}
        \draw (\u) -- (\v);
    \foreach \u / \v in {}
        \draw[ultra thick, blue] (\u) -- (\v);
\end{tikzpicture}
\end{minipage}
&
\begin{minipage}[t]{0.2\hsize}
\centering
% (page, row, col) = (4, 2, 4)
\begin{tikzpicture} []
    \node [deg7] at (0.523, 1.275) (v0) {};
    \node [deg7] at (1.523, 1.275) (v1) {};
    \node [above = 0.15 cm of v1, anchor=center] (v1+) { $+$ };
    \node [deg7] at (1.146, 2.057) (v2) {};
    \node [deg6] at (1.971, 1.789) (v3) {};
    \node [deg6] at (0.3, 2.25) (v4) {};
    \node [deg6] at (0.701, 2.802) (v5) {};
    \node [deg5] at (1.377, 2.893) (v6) {};
    \node [deg5] at (1.91, 2.468) (v7) {};
    \node [deg5] at (1.146, 0.493) (v8) {};
    \node [deg5] at (0.3, 0.3) (v9) {};
    \draw [->-] (v0) -- (v1);
    \foreach \u / \v in {v0/v9, v0/v8, v0/v1, v0/v2, v0/v4, v1/v8, v1/v2, v1/v3, v2/v5, v2/v6, v2/v7, v2/v4, v2/v3, v3/v7, v4/v5, v5/v6, v6/v7, v8/v9}
        \draw (\u) -- (\v);
    \foreach \u / \v in {}
        \draw[ultra thick, blue] (\u) -- (\v);
\end{tikzpicture}
\end{minipage}
\\
\begin{minipage}[t]{0.2\hsize}
\centering
% (page, row, col) = (4, 3, 0)
\begin{tikzpicture} []
    \node [deg7] at (0.523, 1.275) (v0) {};
    \node [deg7] at (1.523, 1.275) (v1) {};
    \node [above = 0.15 cm of v1, anchor=center] (v1+) { $+$ };
    \node [deg7] at (1.146, 2.057) (v2) {};
    \node [deg5] at (1.146, 0.493) (v3) {};
    \node [deg5] at (0.3, 0.3) (v4) {};
    \node [deg5] at (1.971, 1.789) (v5) {};
    \node [deg5] at (1.91, 2.468) (v6) {};
    \node [deg6] at (1.377, 2.893) (v7) {};
    \node [deg6] at (0.701, 2.802) (v8) {};
    \node [above = 0.15 cm of v8, anchor=center] (v8-) { $-$ };
    \node [deg6] at (0.3, 2.25) (v9) {};
    \draw [->-] (v0) -- (v1);
    \foreach \u / \v in {v0/v2, v0/v9, v0/v3, v0/v1, v0/v4, v1/v5, v1/v2, v1/v3, v2/v9, v2/v8, v2/v7, v2/v6, v2/v5, v3/v4, v5/v6, v6/v7, v7/v8, v8/v9}
        \draw (\u) -- (\v);
    \foreach \u / \v in {}
        \draw[ultra thick, blue] (\u) -- (\v);
\end{tikzpicture}
\end{minipage}
&
\begin{minipage}[t]{0.2\hsize}
\centering
% (page, row, col) = (4, 3, 1)
\begin{tikzpicture} []
    \node [deg7] at (1.201, 1.275) (v0) {};
    \node [deg7] at (2.201, 1.275) (v1) {};
    \node [above = 0.15 cm of v1, anchor=center] (v1+) { $+$ };
    \node [deg7] at (1.824, 2.057) (v2) {};
    \node [deg5] at (0.3, 0.841) (v3) {};
    \node [deg5] at (0.978, 0.3) (v4) {};
    \node [deg6] at (0.978, 2.25) (v5) {};
    \node [deg5] at (1.824, 0.493) (v6) {};
    \node [deg5] at (2.055, 2.893) (v7) {};
    \node [deg5] at (1.379, 2.802) (v8) {};
    \node [deg6] at (2.589, 2.468) (v9) {};
    \node [deg5] at (2.601, 3.302) (v10) {};
    \draw [->-] (v0) -- (v1);
    \foreach \u / \v in {v0/v1, v0/v2, v0/v3, v0/v4, v0/v5, v0/v6, v1/v2, v1/v6, v2/v7, v2/v5, v2/v8, v2/v9, v3/v4, v4/v6, v5/v8, v7/v8, v7/v9, v7/v10, v9/v10}
        \draw (\u) -- (\v);
    \foreach \u / \v in {}
        \draw[ultra thick, blue] (\u) -- (\v);
\end{tikzpicture}
\end{minipage}
&
\begin{minipage}[t]{0.2\hsize}
\centering
% (page, row, col) = (4, 3, 2)
\begin{tikzpicture} []
    \node [deg7] at (1.201, 1.275) (v0) {};
    \node [deg7] at (2.201, 1.275) (v1) {};
    \node [above = 0.15 cm of v1, anchor=center] (v1+) { $+$ };
    \node [deg5] at (0.978, 0.3) (v2) {};
    \node [deg7] at (0.978, 2.25) (v3) {};
    \node [deg5] at (1.824, 2.057) (v4) {};
    \node [deg5] at (2.67, 2.25) (v5) {};
    \node [deg6] at (1.824, 2.925) (v6) {};
    \node [above = 0.15 cm of v6, anchor=center] (v6-) { $-$ };
    \node [deg6] at (1.824, 0.493) (v7) {};
    \node [deg5] at (0.3, 1.709) (v8) {};
    \draw [->-] (v0) -- (v1);
    \foreach \u / \v in {v0/v1, v0/v2, v0/v3, v0/v4, v0/v7, v0/v8, v1/v4, v1/v5, v1/v7, v2/v7, v3/v4, v3/v6, v3/v8, v4/v5, v4/v6, v5/v6}
        \draw (\u) -- (\v);
    \foreach \u / \v in {}
        \draw[ultra thick, blue] (\u) -- (\v);
\end{tikzpicture}
\end{minipage}
&
\begin{minipage}[t]{0.2\hsize}
\centering
% (page, row, col) = (4, 3, 3)
\begin{tikzpicture} []
    \node [deg7] at (1.382, 1.275) (v0) {};
    \node [deg7] at (2.382, 1.275) (v1) {};
    \node [above = 0.15 cm of v1, anchor=center] (v1+) { $+$ };
    \node [deg7] at (1.16, 2.25) (v2) {};
    \node [deg6] at (2.006, 0.493) (v3) {};
    \node [above = 0.15 cm of v3, anchor=center] (v3-) { $-$ };
    \node [deg5] at (1.16, 0.3) (v4) {};
    \node [deg5] at (2.006, 2.057) (v5) {};
    \node [deg5] at (1.884, 2.728) (v6) {};
    \node [deg5] at (1.315, 3.104) (v7) {};
    \node [deg5] at (0.481, 1.709) (v8) {};
    \node [deg6] at (0.3, 2.366) (v9) {};
    \node [above = 0.15 cm of v9, anchor=center] (v9+) { $+$ };
    \draw [->-] (v0) -- (v1);
    \foreach \u / \v in {v0/v3, v0/v4, v0/v1, v0/v5, v0/v2, v0/v8, v1/v3, v1/v5, v2/v5, v2/v7, v2/v6, v2/v8, v2/v9, v3/v4, v5/v6, v6/v7, v8/v9}
        \draw (\u) -- (\v);
    \foreach \u / \v in {}
        \draw[ultra thick, blue] (\u) -- (\v);
\end{tikzpicture}
\end{minipage}
&
\begin{minipage}[t]{0.2\hsize}
\centering
% (page, row, col) = (4, 3, 4)
\begin{tikzpicture} []
    \node [deg7] at (0.523, 1.95) (v0) {};
    \node [deg7] at (1.523, 1.95) (v1) {};
    \node [above = 0.15 cm of v1, anchor=center] (v1+) { $+$ };
    \node [deg5] at (1.146, 1.168) (v2) {};
    \node [deg7] at (1.146, 2.731) (v3) {};
    \node [deg6] at (0.3, 0.975) (v4) {};
    \node [deg5] at (1.146, 0.3) (v5) {};
    \node [deg6] at (0.3, 2.925) (v6) {};
    \node [deg5] at (0.701, 3.476) (v7) {};
    \node [deg6] at (1.377, 3.568) (v8) {};
    \node [above = 0.15 cm of v8, anchor=center] (v8-) { $-$ };
    \node [deg5] at (1.91, 3.143) (v9) {};
    \draw [->-] (v0) -- (v1);
    \foreach \u / \v in {v0/v1, v0/v2, v0/v3, v0/v4, v0/v6, v1/v3, v1/v2, v2/v4, v2/v5, v3/v6, v3/v7, v3/v8, v3/v9, v4/v5, v6/v7, v7/v8, v8/v9}
        \draw (\u) -- (\v);
    \foreach \u / \v in {}
        \draw[ultra thick, blue] (\u) -- (\v);
\end{tikzpicture}
\end{minipage}
\\
\begin{minipage}[t]{0.2\hsize}
\centering
% (page, row, col) = (4, 4, 0)
\begin{tikzpicture} []
    \node [deg7] at (0.523, 1.95) (v0) {};
    \node [deg7] at (1.523, 1.95) (v1) {};
    \node [above = 0.15 cm of v1, anchor=center] (v1+) { $+$ };
    \node [deg5] at (1.146, 1.168) (v2) {};
    \node [deg7] at (1.146, 2.731) (v3) {};
    \node [deg6] at (0.3, 0.975) (v4) {};
    \node [deg5] at (1.146, 0.3) (v5) {};
    \node [deg6] at (0.3, 2.925) (v6) {};
    \node [deg5] at (1.377, 3.568) (v7) {};
    \node [deg6] at (1.91, 3.143) (v8) {};
    \node [above = 0.15 cm of v8, anchor=center] (v8-) { $-$ };
    \node [deg5] at (1.971, 2.463) (v9) {};
    \node [deg6] at (0.701, 3.476) (v10) {};
    \draw [->-] (v0) -- (v1);
    \foreach \u / \v in {v0/v1, v0/v2, v0/v3, v0/v4, v0/v6, v1/v3, v1/v2, v1/v9, v2/v4, v2/v5, v3/v6, v3/v7, v3/v8, v3/v9, v3/v10, v4/v5, v6/v10, v7/v10, v7/v8, v8/v9}
        \draw (\u) -- (\v);
    \foreach \u / \v in {}
        \draw[ultra thick, blue] (\u) -- (\v);
\end{tikzpicture}
\end{minipage}
&
\begin{minipage}[t]{0.2\hsize}
\centering
% (page, row, col) = (4, 4, 1)
\begin{tikzpicture} []
    \node [deg7] at (1.201, 1.901) (v0) {};
    \node [deg7] at (2.201, 1.901) (v1) {};
    \node [above = 0.15 cm of v1, anchor=center] (v1+) { $+$ };
    \node [deg5] at (1.824, 2.683) (v2) {};
    \node [deg5] at (1.824, 3.551) (v3) {};
    \node [deg6] at (1.824, 1.119) (v4) {};
    \node [deg6] at (0.978, 0.926) (v5) {};
    \node [deg5] at (1.538, 0.3) (v6) {};
    \node [deg7] at (0.978, 2.876) (v7) {};
    \node [deg5] at (0.3, 2.335) (v8) {};
    \node [deg5] at (2.67, 2.876) (v9) {};
    \draw [->-] (v0) -- (v1);
    \foreach \u / \v in {v0/v1, v0/v2, v0/v4, v0/v5, v0/v7, v0/v8, v1/v2, v1/v4, v1/v9, v2/v3, v2/v7, v2/v9, v3/v7, v3/v9, v4/v6, v4/v5, v5/v6, v7/v8}
        \draw (\u) -- (\v);
    \foreach \u / \v in {}
        \draw[ultra thick, blue] (\u) -- (\v);
\end{tikzpicture}
\end{minipage}
&
\begin{minipage}[t]{0.2\hsize}
\centering
% (page, row, col) = (4, 4, 2)
\begin{tikzpicture} []
    \node [deg7] at (1.382, 1.082) (v0) {};
    \node [deg7] at (2.382, 1.082) (v1) {};
    \node [above = 0.15 cm of v1, anchor=center] (v1+) { $+$ };
    \node [deg5] at (2.006, 0.3) (v2) {};
    \node [deg5] at (2.006, 1.864) (v3) {};
    \node [deg5] at (1.884, 2.535) (v4) {};
    \node [deg7] at (1.16, 2.057) (v5) {};
    \node [deg5] at (0.481, 1.516) (v6) {};
    \node [deg5] at (0.3, 2.173) (v7) {};
    \draw [->-] (v0) -- (v1);
    \foreach \u / \v in {v0/v3, v0/v1, v0/v2, v0/v6, v0/v5, v1/v3, v1/v2, v3/v5, v3/v4, v4/v5, v5/v6, v5/v7, v6/v7}
        \draw (\u) -- (\v);
    \foreach \u / \v in {}
        \draw[ultra thick, blue] (\u) -- (\v);
\end{tikzpicture}
\end{minipage}
&
\begin{minipage}[t]{0.2\hsize}
\centering
% (page, row, col) = (4, 4, 3)
\begin{tikzpicture} []
    \node [deg7] at (1.201, 1.082) (v0) {};
    \node [deg7] at (2.201, 1.082) (v1) {};
    \node [above = 0.15 cm of v1, anchor=center] (v1+) { $+$ };
    \node [deg5] at (1.824, 1.864) (v2) {};
    \node [deg5] at (1.824, 0.3) (v3) {};
    \node [deg7] at (0.978, 2.057) (v4) {};
    \node [deg5] at (0.3, 1.516) (v5) {};
    \node [deg5] at (2.67, 2.057) (v6) {};
    \node [deg6] at (1.824, 2.731) (v7) {};
    \node [above = 0.15 cm of v7, anchor=center] (v7-) { $-$ };
    \draw [->-] (v0) -- (v1);
    \foreach \u / \v in {v0/v1, v0/v2, v0/v4, v0/v5, v0/v3, v1/v2, v1/v3, v1/v6, v2/v4, v2/v7, v2/v6, v4/v5, v4/v7, v6/v7}
        \draw (\u) -- (\v);
    \foreach \u / \v in {}
        \draw[ultra thick, blue] (\u) -- (\v);
\end{tikzpicture}
\end{minipage}
&
\begin{minipage}[t]{0.2\hsize}
\centering
% (page, row, col) = (4, 4, 4)
\begin{tikzpicture} []
    \node [deg7] at (1.201, 1.275) (v0) {};
    \node [deg7] at (2.201, 1.275) (v1) {};
    \node [above = 0.15 cm of v1, anchor=center] (v1+) { $+$ };
    \node [deg5] at (1.824, 0.493) (v2) {};
    \node [deg6] at (0.978, 0.3) (v3) {};
    \node [above = 0.15 cm of v3, anchor=center] (v3-) { $-$ };
    \node [deg5] at (1.824, 2.057) (v4) {};
    \node [deg7] at (0.978, 2.25) (v5) {};
    \node [deg5] at (0.3, 1.709) (v6) {};
    \node [deg5] at (2.67, 2.25) (v7) {};
    \node [deg6] at (1.824, 2.925) (v8) {};
    \node [deg5] at (0.85, 3.394) (v9) {};
    \draw [->-] (v0) -- (v1);
    \foreach \u / \v in {v0/v5, v0/v3, v0/v2, v0/v1, v0/v6, v0/v4, v1/v2, v1/v4, v1/v7, v2/v3, v4/v5, v4/v7, v4/v8, v5/v9, v5/v6, v5/v8, v7/v8, v8/v9}
        \draw (\u) -- (\v);
    \foreach \u / \v in {}
        \draw[ultra thick, blue] (\u) -- (\v);
\end{tikzpicture}
\end{minipage}
\\
\end{tabular}
\end{figure}

\begin{figure}[htbp]
\begin{tabular}{ccccc}

\begin{minipage}[t]{0.2\hsize}
\centering
% (page, row, col) = (5, 0, 0)
\begin{tikzpicture} []
    \node [deg7] at (1.201, 1.275) (v0) {};
    \node [deg7] at (2.201, 1.275) (v1) {};
    \node [above = 0.15 cm of v1, anchor=center] (v1+) { $+$ };
    \node [deg5] at (1.824, 2.057) (v2) {};
    \node [deg5] at (0.978, 2.25) (v3) {};
    \node [deg5] at (1.355, 3.032) (v4) {};
    \node [deg5] at (1.824, 0.493) (v5) {};
    \node [deg6] at (0.978, 0.3) (v6) {};
    \node [above = 0.15 cm of v6, anchor=center] (v6-) { $-$ };
    \node [deg7] at (0.3, 0.841) (v7) {};
    \node [above = 0.15 cm of v7, anchor=center] (v7+) { $+$ };
    \node [deg7] at (0.3, 1.709) (v8) {};
    \node [above = 0.15 cm of v8, anchor=center] (v8+) { $+$ };
    \draw [->-] (v0) -- (v1);
    \foreach \u / \v in {v0/v5, v0/v1, v0/v3, v0/v2, v0/v8, v0/v6, v0/v7, v1/v2, v1/v5, v2/v3, v2/v4, v3/v8, v3/v4, v5/v6, v6/v7, v7/v8}
        \draw (\u) -- (\v);
    \foreach \u / \v in {}
        \draw[ultra thick, blue] (\u) -- (\v);
\end{tikzpicture}
\end{minipage}
&
\begin{minipage}[t]{0.2\hsize}
\centering
% (page, row, col) = (5, 0, 1)
\begin{tikzpicture} []
    \node [deg7] at (1.201, 1.275) (v0) {};
    \node [deg7] at (2.201, 1.275) (v1) {};
    \node [above = 0.15 cm of v1, anchor=center] (v1+) { $+$ };
    \node [deg5] at (1.824, 2.057) (v2) {};
    \node [deg5] at (0.978, 2.25) (v3) {};
    \node [deg5] at (1.824, 2.925) (v4) {};
    \node [deg7] at (0.3, 0.841) (v5) {};
    \node [above = 0.15 cm of v5, anchor=center] (v5+) { $+$ };
    \node [deg7] at (0.3, 1.709) (v6) {};
    \node [above = 0.15 cm of v6, anchor=center] (v6+) { $+$ };
    \node [deg6] at (1.824, 0.493) (v7) {};
    \node [deg5] at (0.978, 0.3) (v8) {};
    \draw [->-] (v0) -- (v1);
    \foreach \u / \v in {v0/v1, v0/v3, v0/v2, v0/v6, v0/v5, v0/v8, v0/v7, v1/v2, v1/v7, v2/v3, v2/v4, v3/v6, v3/v4, v5/v6, v5/v8, v7/v8}
        \draw (\u) -- (\v);
    \foreach \u / \v in {}
        \draw[ultra thick, blue] (\u) -- (\v);
\end{tikzpicture}
\end{minipage}
&
\begin{minipage}[t]{0.2\hsize}
\centering
% (page, row, col) = (5, 0, 2)
\begin{tikzpicture} []
    \node [deg7] at (0.523, 1.275) (v0) {};
    \node [deg7] at (1.523, 1.275) (v1) {};
    \node [above = 0.15 cm of v1, anchor=center] (v1+) { $+$ };
    \node [deg5] at (1.146, 0.493) (v2) {};
    \node [deg5] at (1.105, 2.844) (v3) {};
    \node [deg7] at (0.3, 2.25) (v4) {};
    \node [deg5] at (0.375, 3.247) (v5) {};
    \node [deg6] at (1.146, 2.057) (v6) {};
    \node [deg5] at (0.3, 0.3) (v7) {};
    \draw [->-] (v0) -- (v1);
    \foreach \u / \v in {v0/v1, v0/v2, v0/v4, v0/v6, v0/v7, v1/v2, v1/v6, v2/v7, v3/v4, v3/v6, v3/v5, v4/v5, v4/v6}
        \draw (\u) -- (\v);
    \foreach \u / \v in {}
        \draw[ultra thick, blue] (\u) -- (\v);
\end{tikzpicture}
\end{minipage}
&
\begin{minipage}[t]{0.2\hsize}
\centering
% (page, row, col) = (5, 0, 3)
\begin{tikzpicture} []
    \node [deg7] at (1.598, 1.275) (v0) {};
    \node [deg7] at (2.598, 1.275) (v1) {};
    \node [above = 0.15 cm of v1, anchor=center] (v1+) { $+$ };
    \node [deg5] at (2.221, 0.493) (v2) {};
    \node [deg7] at (1.375, 2.25) (v3) {};
    \node [deg5] at (0.3, 2.371) (v4) {};
    \node [deg5] at (1.375, 0.3) (v5) {};
    \node [deg5] at (2.221, 2.057) (v6) {};
    \node [deg6] at (2.221, 2.925) (v7) {};
    \node [above = 0.15 cm of v7, anchor=center] (v7-) { $-$ };
    \node [deg6] at (0.697, 1.709) (v8) {};
    \node [deg5] at (3.067, 2.25) (v9) {};
    \draw [->-] (v0) -- (v1);
    \foreach \u / \v in {v0/v1, v0/v2, v0/v3, v0/v5, v0/v6, v0/v8, v1/v2, v1/v6, v1/v9, v2/v5, v3/v4, v3/v6, v3/v8, v3/v7, v4/v8, v6/v7, v6/v9, v7/v9}
        \draw (\u) -- (\v);
    \foreach \u / \v in {}
        \draw[ultra thick, blue] (\u) -- (\v);
\end{tikzpicture}
\end{minipage}
&
\begin{minipage}[t]{0.2\hsize}
\centering
% (page, row, col) = (5, 0, 4)
\begin{tikzpicture} []
    \node [deg7] at (0.523, 1.275) (v0) {};
    \node [deg7] at (1.523, 1.275) (v1) {};
    \node [above = 0.15 cm of v1, anchor=center] (v1+) { $+$ };
    \node [deg5] at (1.146, 0.493) (v2) {};
    \node [deg7] at (1.146, 2.057) (v3) {};
    \node [deg5] at (0.3, 2.25) (v4) {};
    \node [deg5] at (0.3, 0.3) (v5) {};
    \node [deg6] at (0.701, 2.802) (v6) {};
    \node [above = 0.15 cm of v6, anchor=center] (v6-) { $-$ };
    \node [deg5] at (1.377, 2.893) (v7) {};
    \draw [->-] (v0) -- (v1);
    \foreach \u / \v in {v0/v1, v0/v2, v0/v3, v0/v5, v0/v4, v1/v2, v1/v3, v2/v5, v3/v6, v3/v4, v3/v7, v4/v6, v6/v7}
        \draw (\u) -- (\v);
    \foreach \u / \v in {}
        \draw[ultra thick, blue] (\u) -- (\v);
\end{tikzpicture}
\end{minipage}
\\
\begin{minipage}[t]{0.2\hsize}
\centering
% (page, row, col) = (5, 1, 0)
\begin{tikzpicture} []
    \node [deg7] at (0.523, 1.275) (v0) {};
    \node [deg7] at (1.523, 1.275) (v1) {};
    \node [above = 0.15 cm of v1, anchor=center] (v1+) { $+$ };
    \node [deg5] at (1.146, 0.493) (v2) {};
    \node [deg7] at (1.146, 2.057) (v3) {};
    \node [deg5] at (0.3, 0.3) (v4) {};
    \node [deg5] at (1.377, 2.893) (v5) {};
    \node [deg6] at (0.3, 2.25) (v6) {};
    \node [deg5] at (0.701, 2.802) (v7) {};
    \node [deg6] at (0.782, 3.479) (v8) {};
    \node [deg5] at (1.435, 3.678) (v9) {};
    \draw [->-] (v0) -- (v1);
    \foreach \u / \v in {v0/v1, v0/v2, v0/v3, v0/v4, v0/v6, v1/v2, v1/v3, v2/v4, v3/v5, v3/v7, v3/v6, v5/v7, v5/v8, v5/v9, v6/v7, v7/v8, v8/v9}
        \draw (\u) -- (\v);
    \foreach \u / \v in {}
        \draw[ultra thick, blue] (\u) -- (\v);
\end{tikzpicture}
\end{minipage}
&
\begin{minipage}[t]{0.2\hsize}
\centering
% (page, row, col) = (5, 1, 1)
\begin{tikzpicture} []
    \node [deg7] at (0.757, 1.275) (v0) {};
    \node [deg7] at (1.757, 1.275) (v1) {};
    \node [above = 0.15 cm of v1, anchor=center] (v1+) { $+$ };
    \node [deg5] at (1.38, 0.493) (v2) {};
    \node [deg7] at (1.38, 2.057) (v3) {};
    \node [deg5] at (0.534, 0.3) (v4) {};
    \node [deg5] at (1.611, 2.893) (v5) {};
    \node [deg6] at (0.534, 2.25) (v6) {};
    \node [deg5] at (0.935, 2.802) (v7) {};
    \node [deg5] at (1.016, 3.479) (v8) {};
    \node [deg6] at (0.3, 3.051) (v9) {};
    \draw [->-] (v0) -- (v1);
    \foreach \u / \v in {v0/v1, v0/v2, v0/v3, v0/v4, v0/v6, v1/v2, v1/v3, v2/v4, v3/v5, v3/v7, v3/v6, v5/v7, v5/v8, v6/v7, v6/v9, v7/v8, v7/v9, v8/v9}
        \draw (\u) -- (\v);
    \foreach \u / \v in {}
        \draw[ultra thick, blue] (\u) -- (\v);
\end{tikzpicture}
\end{minipage}
&
\begin{minipage}[t]{0.2\hsize}
\centering
% (page, row, col) = (5, 1, 2)
\begin{tikzpicture} []
    \node [deg7] at (0.523, 1.275) (v0) {};
    \node [deg7] at (1.523, 1.275) (v1) {};
    \node [above = 0.15 cm of v1, anchor=center] (v1+) { $+$ };
    \node [deg5] at (1.146, 0.493) (v2) {};
    \node [deg7] at (1.146, 2.057) (v3) {};
    \node [deg5] at (0.3, 0.3) (v4) {};
    \node [deg5] at (1.377, 2.893) (v5) {};
    \node [deg6] at (0.3, 2.25) (v6) {};
    \node [deg5] at (0.701, 2.802) (v7) {};
    \node [deg5] at (1.118, 3.524) (v8) {};
    \node [deg6] at (1.91, 2.468) (v9) {};
    \node [deg6] at (1.923, 3.302) (v10) {};
    \draw [->-] (v0) -- (v1);
    \foreach \u / \v in {v0/v1, v0/v2, v0/v3, v0/v4, v0/v6, v1/v2, v1/v3, v2/v4, v3/v5, v3/v7, v3/v6, v3/v9, v5/v7, v5/v8, v5/v9, v5/v10, v6/v7, v7/v8, v8/v10, v9/v10}
        \draw (\u) -- (\v);
    \foreach \u / \v in {}
        \draw[ultra thick, blue] (\u) -- (\v);
\end{tikzpicture}
\end{minipage}
&
\begin{minipage}[t]{0.2\hsize}
\centering
% (page, row, col) = (5, 1, 3)
\begin{tikzpicture} []
    \node [deg7] at (0.523, 1.275) (v0) {};
    \node [deg7] at (1.523, 1.275) (v1) {};
    \node [above = 0.15 cm of v1, anchor=center] (v1+) { $+$ };
    \node [deg5] at (1.146, 0.493) (v2) {};
    \node [deg7] at (1.146, 2.057) (v3) {};
    \node [deg5] at (0.3, 0.3) (v4) {};
    \node [deg5] at (1.91, 2.468) (v5) {};
    \node [deg6] at (0.3, 2.25) (v6) {};
    \node [deg5] at (1.377, 2.893) (v7) {};
    \node [deg5] at (1.923, 3.302) (v8) {};
    \node [deg6] at (0.701, 2.802) (v9) {};
    \node [deg6] at (1.118, 3.524) (v10) {};
    \draw [->-] (v0) -- (v1);
    \foreach \u / \v in {v0/v1, v0/v2, v0/v3, v0/v4, v0/v6, v1/v2, v1/v3, v2/v4, v3/v5, v3/v7, v3/v6, v3/v9, v5/v7, v5/v8, v6/v9, v7/v8, v7/v9, v7/v10, v8/v10, v9/v10}
        \draw (\u) -- (\v);
    \foreach \u / \v in {}
        \draw[ultra thick, blue] (\u) -- (\v);
\end{tikzpicture}
\end{minipage}
&
\begin{minipage}[t]{0.2\hsize}
\centering
% (page, row, col) = (5, 1, 4)
\begin{tikzpicture} []
    \node [deg7] at (0.523, 1.275) (v0) {};
    \node [deg7] at (1.523, 1.275) (v1) {};
    \node [above = 0.15 cm of v1, anchor=center] (v1+) { $+$ };
    \node [deg5] at (1.146, 0.493) (v2) {};
    \node [deg7] at (1.146, 2.057) (v3) {};
    \node [deg5] at (0.3, 0.3) (v4) {};
    \node [deg5] at (1.91, 2.468) (v5) {};
    \node [deg6] at (0.3, 2.25) (v6) {};
    \node [deg5] at (1.377, 2.893) (v7) {};
    \node [deg6] at (0.701, 2.802) (v8) {};
    \node [deg5] at (1.118, 3.524) (v9) {};
    \node [deg6] at (1.923, 3.302) (v10) {};
    \draw [->-] (v0) -- (v1);
    \foreach \u / \v in {v0/v1, v0/v2, v0/v3, v0/v4, v0/v6, v1/v2, v1/v3, v2/v4, v3/v5, v3/v7, v3/v6, v3/v8, v5/v7, v5/v10, v6/v8, v7/v8, v7/v10, v7/v9, v8/v9, v9/v10}
        \draw (\u) -- (\v);
    \foreach \u / \v in {}
        \draw[ultra thick, blue] (\u) -- (\v);
\end{tikzpicture}
\end{minipage}
\\
\begin{minipage}[t]{0.2\hsize}
\centering
% (page, row, col) = (5, 2, 0)
\begin{tikzpicture} []
    \node [deg7] at (1.598, 1.901) (v0) {};
    \node [deg7] at (2.598, 1.901) (v1) {};
    \node [above = 0.15 cm of v1, anchor=center] (v1+) { $+$ };
    \node [deg6] at (2.221, 1.119) (v2) {};
    \node [above = 0.15 cm of v2, anchor=center] (v2-) { $-$ };
    \node [deg5] at (1.375, 0.926) (v3) {};
    \node [deg5] at (1.935, 0.3) (v4) {};
    \node [deg5] at (2.221, 2.683) (v5) {};
    \node [deg5] at (3.067, 2.876) (v6) {};
    \node [deg7] at (1.375, 2.876) (v7) {};
    \node [deg6] at (0.697, 2.335) (v8) {};
    \node [deg5] at (0.3, 2.997) (v9) {};
    \node [deg6] at (2.221, 3.551) (v10) {};
    \node [above = 0.15 cm of v10, anchor=center] (v10-) { $-$ };
    \draw [->-] (v0) -- (v1);
    \foreach \u / \v in {v0/v3, v0/v2, v0/v1, v0/v7, v0/v5, v0/v8, v1/v5, v1/v2, v1/v6, v2/v3, v2/v4, v3/v4, v5/v10, v5/v7, v5/v6, v6/v10, v7/v8, v7/v9, v7/v10, v8/v9}
        \draw (\u) -- (\v);
    \foreach \u / \v in {}
        \draw[ultra thick, blue] (\u) -- (\v);
\end{tikzpicture}
\end{minipage}
&
\begin{minipage}[t]{0.2\hsize}
\centering
% (page, row, col) = (5, 2, 1)
\begin{tikzpicture} []
    \node [deg7] at (1.382, 1.275) (v0) {};
    \node [deg7] at (2.382, 1.275) (v1) {};
    \node [above = 0.15 cm of v1, anchor=center] (v1+) { $+$ };
    \node [deg5] at (1.16, 0.3) (v2) {};
    \node [deg5] at (2.006, 0.493) (v3) {};
    \node [deg5] at (2.511, 2.46) (v4) {};
    \node [deg7] at (1.16, 2.25) (v5) {};
    \node [deg5] at (0.3, 2.366) (v6) {};
    \node [deg6] at (1.884, 2.728) (v7) {};
    \node [deg6] at (2.006, 2.057) (v8) {};
    \node [deg5] at (0.481, 1.709) (v9) {};
    \node [deg5] at (1.315, 3.104) (v10) {};
    \draw [->-] (v0) -- (v1);
    \foreach \u / \v in {v0/v2, v0/v1, v0/v5, v0/v3, v0/v8, v0/v9, v1/v3, v1/v8, v2/v3, v4/v7, v4/v8, v5/v6, v5/v7, v5/v8, v5/v9, v5/v10, v6/v9, v7/v8, v7/v10}
        \draw (\u) -- (\v);
    \foreach \u / \v in {}
        \draw[ultra thick, blue] (\u) -- (\v);
\end{tikzpicture}
\end{minipage}
&
\begin{minipage}[t]{0.2\hsize}
\centering
% (page, row, col) = (5, 2, 2)
\begin{tikzpicture} []
    \node [deg7] at (1.36, 1.275) (v0) {};
    \node [deg7] at (2.36, 1.275) (v1) {};
    \node [above = 0.15 cm of v1, anchor=center] (v1+) { $+$ };
    \node [deg5] at (1.137, 0.3) (v2) {};
    \node [deg5] at (1.983, 0.493) (v3) {};
    \node [deg5] at (2.846, 1.96) (v4) {};
    \node [deg7] at (1.137, 2.25) (v5) {};
    \node [deg5] at (0.3, 2.309) (v6) {};
    \node [deg6] at (1.697, 2.876) (v7) {};
    \node [deg6] at (1.983, 2.057) (v8) {};
    \node [deg5] at (0.459, 1.709) (v9) {};
    \node [deg6] at (2.525, 2.735) (v10) {};
    \draw [->-] (v0) -- (v1);
    \foreach \u / \v in {v0/v2, v0/v1, v0/v5, v0/v3, v0/v8, v0/v9, v1/v3, v1/v8, v1/v4, v2/v3, v4/v8, v4/v10, v5/v6, v5/v7, v5/v8, v5/v9, v6/v9, v7/v8, v7/v10, v8/v10}
        \draw (\u) -- (\v);
    \foreach \u / \v in {}
        \draw[ultra thick, blue] (\u) -- (\v);
\end{tikzpicture}
\end{minipage}
&
\begin{minipage}[t]{0.2\hsize}
\centering
% (page, row, col) = (5, 2, 3)
\begin{tikzpicture} []
    \node [deg7] at (1.388, 1.95) (v0) {};
    \node [deg7] at (2.388, 1.95) (v1) {};
    \node [above = 0.15 cm of v1, anchor=center] (v1+) { $+$ };
    \node [deg5] at (2.012, 0.3) (v2) {};
    \node [deg5] at (2.012, 1.168) (v3) {};
    \node [deg5] at (2.874, 2.634) (v4) {};
    \node [deg7] at (1.166, 2.925) (v5) {};
    \node [deg5] at (0.3, 2.985) (v6) {};
    \node [deg6] at (1.725, 3.551) (v7) {};
    \node [deg6] at (2.012, 2.731) (v8) {};
    \node [deg5] at (0.487, 2.383) (v9) {};
    \node [deg6] at (2.553, 3.41) (v10) {};
    \node [deg6] at (1.166, 0.975) (v11) {};
    \draw [->-] (v0) -- (v1);
    \foreach \u / \v in {v0/v1, v0/v5, v0/v3, v0/v8, v0/v9, v0/v11, v1/v3, v1/v8, v1/v4, v2/v3, v2/v11, v3/v11, v4/v8, v4/v10, v5/v6, v5/v7, v5/v8, v5/v9, v6/v9, v7/v8, v7/v10, v8/v10}
        \draw (\u) -- (\v);
    \foreach \u / \v in {}
        \draw[ultra thick, blue] (\u) -- (\v);
\end{tikzpicture}
\end{minipage}
&
\begin{minipage}[t]{0.2\hsize}
\centering
% (page, row, col) = (5, 2, 4)
\begin{tikzpicture} []
    \node [deg7] at (1.201, 1.95) (v0) {};
    \node [deg7] at (2.201, 1.95) (v1) {};
    \node [above = 0.15 cm of v1, anchor=center] (v1+) { $+$ };
    \node [deg5] at (2.67, 0.975) (v2) {};
    \node [deg5] at (1.824, 1.168) (v3) {};
    \node [deg7] at (0.978, 2.925) (v4) {};
    \node [deg5] at (0.3, 2.383) (v5) {};
    \node [deg6] at (0.978, 0.975) (v6) {};
    \node [deg5] at (1.824, 2.731) (v7) {};
    \node [deg5] at (1.824, 3.599) (v8) {};
    \node [deg6] at (1.824, 0.3) (v9) {};
    \draw [->-] (v0) -- (v1);
    \foreach \u / \v in {v0/v1, v0/v4, v0/v3, v0/v5, v0/v6, v0/v7, v1/v3, v1/v7, v1/v2, v2/v3, v2/v9, v3/v6, v3/v9, v4/v5, v4/v7, v4/v8, v6/v9, v7/v8}
        \draw (\u) -- (\v);
    \foreach \u / \v in {}
        \draw[ultra thick, blue] (\u) -- (\v);
\end{tikzpicture}
\end{minipage}
\\
\begin{minipage}[t]{0.2\hsize}
\centering
% (page, row, col) = (5, 3, 0)
\begin{tikzpicture} []
    \node [deg7] at (1.201, 1.082) (v0) {};
    \node [deg7] at (2.201, 1.082) (v1) {};
    \node [above = 0.15 cm of v1, anchor=center] (v1+) { $+$ };
    \node [deg5] at (1.824, 0.3) (v2) {};
    \node [deg7] at (1.824, 1.864) (v3) {};
    \node [deg5] at (0.978, 2.057) (v4) {};
    \node [deg6] at (1.355, 2.839) (v5) {};
    \node [deg5] at (0.3, 2.598) (v6) {};
    \node [deg5] at (0.3, 1.516) (v7) {};
    \node [deg5] at (2.437, 2.839) (v8) {};
    \node [deg5] at (1.824, 3.814) (v9) {};
    \node [deg5] at (3.31, 3.59) (v10) {};
    \draw [->-] (v0) -- (v1);
    \foreach \u / \v in {v0/v1, v0/v3, v0/v2, v0/v4, v0/v7, v1/v2, v1/v3, v3/v5, v3/v8, v3/v4, v4/v7, v4/v6, v4/v5, v5/v6, v5/v8, v5/v9, v6/v7, v8/v9, v8/v10, v9/v10}
        \draw (\u) -- (\v);
    \foreach \u / \v in {}
        \draw[ultra thick, blue] (\u) -- (\v);
\end{tikzpicture}
\end{minipage}
&
\begin{minipage}[t]{0.2\hsize}
\centering
% (page, row, col) = (5, 3, 1)
\begin{tikzpicture} []
    \node [deg7] at (1.201, 1.275) (v0) {};
    \node [deg7] at (2.201, 1.275) (v1) {};
    \node [above = 0.15 cm of v1, anchor=center] (v1+) { $+$ };
    \node [deg5] at (1.824, 0.493) (v2) {};
    \node [deg5] at (2.506, 0.462) (v3) {};
    \node [deg5] at (1.824, 2.057) (v4) {};
    \node [deg5] at (0.978, 2.25) (v5) {};
    \node [deg5] at (1.824, 2.925) (v6) {};
    \node [deg6] at (0.3, 1.709) (v7) {};
    \node [deg6] at (0.978, 0.3) (v8) {};
    \draw [->-] (v0) -- (v1);
    \foreach \u / \v in {v0/v2, v0/v8, v0/v1, v0/v5, v0/v7, v0/v4, v1/v2, v1/v3, v1/v4, v2/v8, v2/v3, v4/v5, v4/v6, v5/v7, v5/v6}
        \draw (\u) -- (\v);
    \foreach \u / \v in {}
        \draw[ultra thick, blue] (\u) -- (\v);
\end{tikzpicture}
\end{minipage}
&
\begin{minipage}[t]{0.2\hsize}
\centering
% (page, row, col) = (5, 3, 2)
\begin{tikzpicture} []
    \node [deg7] at (1.201, 1.95) (v0) {};
    \node [deg7] at (2.201, 1.95) (v1) {};
    \node [above = 0.15 cm of v1, anchor=center] (v1+) { $+$ };
    \node [deg5] at (1.824, 1.168) (v2) {};
    \node [deg6] at (0.978, 0.975) (v3) {};
    \node [above = 0.15 cm of v3, anchor=center] (v3-) { $-$ };
    \node [deg5] at (1.824, 0.3) (v4) {};
    \node [deg6] at (1.824, 2.731) (v5) {};
    \node [deg7] at (0.978, 2.925) (v6) {};
    \node [deg5] at (0.3, 2.383) (v7) {};
    \node [deg5] at (1.703, 3.403) (v8) {};
    \node [deg6] at (1.133, 3.778) (v9) {};
    \node [above = 0.15 cm of v9, anchor=center] (v9-) { $-$ };
    \node [deg5] at (0.468, 3.627) (v10) {};
    \node [deg5] at (1.761, 4.046) (v11) {};
    \draw [->-] (v0) -- (v1);
    \foreach \u / \v in {v0/v7, v0/v6, v0/v1, v0/v2, v0/v3, v0/v5, v1/v2, v1/v5, v2/v3, v2/v4, v3/v4, v5/v8, v5/v6, v6/v8, v6/v9, v6/v10, v6/v7, v8/v11, v8/v9, v9/v10, v9/v11}
        \draw (\u) -- (\v);
    \foreach \u / \v in {}
        \draw[ultra thick, blue] (\u) -- (\v);
\end{tikzpicture}
\end{minipage}
&
\begin{minipage}[t]{0.2\hsize}
\centering
% (page, row, col) = (5, 3, 3)
\begin{tikzpicture} []
    \node [deg7] at (1.201, 1.95) (v0) {};
    \node [deg7] at (2.201, 1.95) (v1) {};
    \node [above = 0.15 cm of v1, anchor=center] (v1+) { $+$ };
    \node [deg5] at (1.824, 1.168) (v2) {};
    \node [deg6] at (0.978, 0.975) (v3) {};
    \node [deg5] at (1.824, 0.3) (v4) {};
    \node [deg7] at (1.824, 2.731) (v5) {};
    \node [deg5] at (0.978, 2.925) (v6) {};
    \node [deg5] at (2.055, 3.568) (v7) {};
    \node [deg5] at (1.379, 3.476) (v8) {};
    \node [deg5] at (1.461, 4.154) (v9) {};
    \node [deg5] at (0.3, 2.383) (v10) {};
    \draw [->-] (v0) -- (v1);
    \foreach \u / \v in {v0/v6, v0/v5, v0/v1, v0/v2, v0/v3, v0/v10, v1/v2, v1/v5, v2/v3, v2/v4, v3/v4, v5/v7, v5/v8, v5/v6, v6/v8, v6/v10, v7/v9, v7/v8, v8/v9}
        \draw (\u) -- (\v);
    \foreach \u / \v in {}
        \draw[ultra thick, blue] (\u) -- (\v);
\end{tikzpicture}
\end{minipage}
&
\begin{minipage}[t]{0.2\hsize}
\centering
% (page, row, col) = (5, 3, 4)
\begin{tikzpicture} []
    \node [deg7] at (1.201, 1.95) (v0) {};
    \node [deg7] at (2.201, 1.95) (v1) {};
    \node [above = 0.15 cm of v1, anchor=center] (v1+) { $+$ };
    \node [deg5] at (1.824, 1.168) (v2) {};
    \node [deg6] at (0.978, 0.975) (v3) {};
    \node [deg7] at (1.824, 2.731) (v4) {};
    \node [deg5] at (0.978, 2.925) (v5) {};
    \node [deg5] at (2.055, 3.568) (v6) {};
    \node [deg5] at (1.379, 3.476) (v7) {};
    \node [deg5] at (1.461, 4.154) (v8) {};
    \node [deg5] at (0.3, 2.383) (v9) {};
    \node [deg5] at (2.67, 0.975) (v10) {};
    \node [deg6] at (1.824, 0.3) (v11) {};
    \draw [->-] (v0) -- (v1);
    \foreach \u / \v in {v0/v5, v0/v4, v0/v1, v0/v2, v0/v3, v0/v9, v1/v2, v1/v4, v1/v10, v2/v3, v2/v11, v2/v10, v3/v11, v4/v6, v4/v7, v4/v5, v5/v7, v5/v9, v6/v8, v6/v7, v7/v8, v10/v11}
        \draw (\u) -- (\v);
    \foreach \u / \v in {}
        \draw[ultra thick, blue] (\u) -- (\v);
\end{tikzpicture}
\end{minipage}
\\
\begin{minipage}[t]{0.2\hsize}
\centering
% (page, row, col) = (5, 4, 0)
\begin{tikzpicture} []
    \node [deg7] at (1.201, 1.95) (v0) {};
    \node [deg7] at (2.201, 1.95) (v1) {};
    \node [above = 0.15 cm of v1, anchor=center] (v1+) { $+$ };
    \node [deg5] at (1.824, 1.168) (v2) {};
    \node [deg6] at (0.978, 0.975) (v3) {};
    \node [deg7] at (0.978, 2.925) (v4) {};
    \node [deg5] at (1.824, 2.731) (v5) {};
    \node [deg5] at (1.824, 3.599) (v6) {};
    \node [deg5] at (0.3, 2.383) (v7) {};
    \node [deg5] at (1.824, 0.3) (v8) {};
    \draw [->-] (v0) -- (v1);
    \foreach \u / \v in {v0/v1, v0/v2, v0/v3, v0/v7, v0/v5, v0/v4, v1/v2, v1/v5, v2/v8, v2/v3, v3/v8, v4/v5, v4/v6, v4/v7, v5/v6}
        \draw (\u) -- (\v);
    \foreach \u / \v in {}
        \draw[ultra thick, blue] (\u) -- (\v);
\end{tikzpicture}
\end{minipage}
&
\begin{minipage}[t]{0.2\hsize}
\centering
% (page, row, col) = (5, 4, 1)
\begin{tikzpicture} []
    \node [deg7] at (1.96, 1.901) (v0) {};
    \node [deg7] at (2.96, 1.901) (v1) {};
    \node [above = 0.15 cm of v1, anchor=center] (v1+) { $+$ };
    \node [deg6] at (2.583, 1.119) (v2) {};
    \node [deg6] at (1.737, 0.926) (v3) {};
    \node [deg6] at (2.297, 0.3) (v4) {};
    \node [deg5] at (3.125, 0.441) (v5) {};
    \node [deg7] at (1.737, 2.876) (v6) {};
    \node [deg5] at (2.583, 2.683) (v7) {};
    \node [deg5] at (2.462, 3.354) (v8) {};
    \node [deg5] at (3.324, 3.257) (v9) {};
    \node [deg5] at (1.059, 2.335) (v10) {};
    \node [deg5] at (0.878, 2.992) (v11) {};
    \node [deg5] at (0.3, 2.629) (v12) {};
    \draw [->-] (v0) -- (v1);
    \foreach \u / \v in {v0/v6, v0/v7, v0/v1, v0/v2, v0/v10, v0/v3, v1/v7, v1/v2, v1/v9, v2/v3, v2/v4, v2/v5, v3/v4, v4/v5, v6/v10, v6/v8, v6/v11, v6/v7, v7/v9, v7/v8, v8/v9, v10/v11, v10/v12, v11/v12}
        \draw (\u) -- (\v);
    \foreach \u / \v in {}
        \draw[ultra thick, blue] (\u) -- (\v);
\end{tikzpicture}
\end{minipage}
&
\begin{minipage}[t]{0.2\hsize}
\centering
% (page, row, col) = (5, 4, 2)
\begin{tikzpicture} []
    \node [deg7] at (1.382, 1.95) (v0) {};
    \node [deg7] at (2.382, 1.95) (v1) {};
    \node [above = 0.15 cm of v1, anchor=center] (v1+) { $+$ };
    \node [deg5] at (2.006, 1.168) (v2) {};
    \node [deg7] at (1.16, 2.925) (v3) {};
    \node [deg5] at (1.16, 0.975) (v4) {};
    \node [deg5] at (2.006, 0.3) (v5) {};
    \node [deg6] at (0.481, 2.383) (v6) {};
    \node [deg6] at (2.006, 2.731) (v7) {};
    \node [deg6] at (1.884, 3.403) (v8) {};
    \node [deg5] at (1.315, 3.778) (v9) {};
    \node [deg5] at (0.65, 3.627) (v10) {};
    \node [deg5] at (0.3, 3.041) (v11) {};
    \draw [->-] (v0) -- (v1);
    \foreach \u / \v in {v0/v3, v0/v1, v0/v2, v0/v4, v0/v6, v0/v7, v1/v2, v1/v7, v2/v4, v2/v5, v3/v6, v3/v7, v3/v8, v3/v9, v3/v10, v3/v11, v4/v5, v6/v11, v7/v8, v8/v9, v9/v10, v10/v11}
        \draw (\u) -- (\v);
    \foreach \u / \v in {}
        \draw[ultra thick, blue] (\u) -- (\v);
\end{tikzpicture}
\end{minipage}
&
\begin{minipage}[t]{0.2\hsize}
\centering
% (page, row, col) = (5, 4, 3)
\begin{tikzpicture} []
    \node [deg7] at (1.382, 1.95) (v0) {};
    \node [deg7] at (2.382, 1.95) (v1) {};
    \node [above = 0.15 cm of v1, anchor=center] (v1+) { $+$ };
    \node [deg5] at (2.006, 1.168) (v2) {};
    \node [deg7] at (1.16, 2.925) (v3) {};
    \node [deg5] at (1.16, 0.975) (v4) {};
    \node [deg5] at (2.006, 0.3) (v5) {};
    \node [deg6] at (0.481, 2.383) (v6) {};
    \node [deg5] at (1.315, 3.778) (v7) {};
    \node [deg5] at (2.006, 2.731) (v8) {};
    \node [deg5] at (1.884, 3.403) (v9) {};
    \node [deg6] at (0.65, 3.627) (v10) {};
    \node [deg6] at (0.3, 3.041) (v11) {};
    \draw [->-] (v0) -- (v1);
    \foreach \u / \v in {v0/v3, v0/v1, v0/v2, v0/v4, v0/v6, v0/v8, v1/v2, v1/v8, v2/v4, v2/v5, v3/v6, v3/v7, v3/v9, v3/v8, v3/v10, v3/v11, v4/v5, v6/v11, v7/v9, v7/v10, v8/v9, v10/v11}
        \draw (\u) -- (\v);
    \foreach \u / \v in {}
        \draw[ultra thick, blue] (\u) -- (\v);
\end{tikzpicture}
\end{minipage}
&
\begin{minipage}[t]{0.2\hsize}
\centering
% (page, row, col) = (5, 4, 4)
\begin{tikzpicture} []
    \node [deg7] at (1.382, 1.95) (v0) {};
    \node [deg7] at (2.382, 1.95) (v1) {};
    \node [above = 0.15 cm of v1, anchor=center] (v1+) { $+$ };
    \node [deg5] at (2.006, 1.168) (v2) {};
    \node [deg5] at (1.16, 0.975) (v3) {};
    \node [deg5] at (2.006, 0.3) (v4) {};
    \node [deg5] at (2.006, 2.731) (v5) {};
    \node [deg5] at (2.562, 3.326) (v6) {};
    \node [deg5] at (1.884, 3.403) (v7) {};
    \node [deg7] at (1.16, 2.925) (v8) {};
    \node [deg6] at (0.481, 2.383) (v9) {};
    \node [deg6] at (0.3, 3.041) (v10) {};
    \node [deg5] at (0.65, 3.627) (v11) {};
    \draw [->-] (v0) -- (v1);
    \foreach \u / \v in {v0/v8, v0/v9, v0/v3, v0/v2, v0/v1, v0/v5, v1/v2, v1/v5, v1/v6, v2/v3, v2/v4, v3/v4, v5/v8, v5/v7, v5/v6, v6/v7, v7/v8, v8/v10, v8/v11, v8/v9, v9/v10, v10/v11}
        \draw (\u) -- (\v);
    \foreach \u / \v in {}
        \draw[ultra thick, blue] (\u) -- (\v);
\end{tikzpicture}
\end{minipage}
\\
\end{tabular}
\end{figure}

\begin{figure}[htbp]
\begin{tabular}{ccccc}

\begin{minipage}[t]{0.2\hsize}
\centering
% (page, row, col) = (6, 0, 0)
\begin{tikzpicture} []
    \node [deg7] at (1.382, 1.95) (v0) {};
    \node [deg7] at (2.382, 1.95) (v1) {};
    \node [above = 0.15 cm of v1, anchor=center] (v1+) { $+$ };
    \node [deg5] at (2.006, 1.168) (v2) {};
    \node [deg5] at (1.16, 0.975) (v3) {};
    \node [deg5] at (2.006, 0.3) (v4) {};
    \node [deg7] at (1.16, 2.925) (v5) {};
    \node [deg6] at (2.006, 2.731) (v6) {};
    \node [deg5] at (0.481, 2.383) (v7) {};
    \node [deg5] at (0.3, 3.041) (v8) {};
    \node [deg5] at (1.884, 3.403) (v9) {};
    \node [deg6] at (1.315, 3.778) (v10) {};
    \node [deg5] at (2.105, 4.048) (v11) {};
    \node [deg5] at (2.564, 3.352) (v12) {};
    \draw [->-] (v0) -- (v1);
    \foreach \u / \v in {v0/v1, v0/v2, v0/v3, v0/v6, v0/v7, v0/v5, v1/v2, v1/v6, v2/v4, v2/v3, v3/v4, v5/v7, v5/v8, v5/v6, v5/v10, v5/v9, v6/v9, v6/v12, v7/v8, v9/v10, v9/v12, v9/v11, v10/v11, v11/v12}
        \draw (\u) -- (\v);
    \foreach \u / \v in {}
        \draw[ultra thick, blue] (\u) -- (\v);
\end{tikzpicture}
\end{minipage}
&
\begin{minipage}[t]{0.2\hsize}
\centering
% (page, row, col) = (6, 0, 1)
\begin{tikzpicture} []
    \node [deg7] at (1.201, 1.901) (v0) {};
    \node [deg7] at (2.201, 1.901) (v1) {};
    \node [above = 0.15 cm of v1, anchor=center] (v1+) { $+$ };
    \node [deg5] at (1.538, 0.3) (v2) {};
    \node [deg7] at (0.978, 2.876) (v3) {};
    \node [deg5] at (0.3, 2.335) (v4) {};
    \node [deg5] at (1.824, 2.683) (v5) {};
    \node [deg6] at (1.703, 3.354) (v6) {};
    \node [deg5] at (2.33, 3.086) (v7) {};
    \node [deg5] at (1.133, 3.73) (v8) {};
    \node [deg6] at (1.824, 1.119) (v9) {};
    \node [deg6] at (0.978, 0.926) (v10) {};
    \draw [->-] (v0) -- (v1);
    \foreach \u / \v in {v0/v1, v0/v4, v0/v3, v0/v5, v0/v9, v0/v10, v1/v5, v1/v7, v1/v9, v2/v10, v2/v9, v3/v4, v3/v6, v3/v5, v3/v8, v5/v6, v5/v7, v6/v7, v6/v8, v9/v10}
        \draw (\u) -- (\v);
    \foreach \u / \v in {}
        \draw[ultra thick, blue] (\u) -- (\v);
\end{tikzpicture}
\end{minipage}
&
\begin{minipage}[t]{0.2\hsize}
\centering
% (page, row, col) = (6, 0, 2)
\begin{tikzpicture} []
    \node [deg8] at (1.3, 1.007) (v0) {};
    \node [deg7] at (2.3, 1.007) (v1) {};
    \node [above = 0.15 cm of v1, anchor=center] (v1+) { $+$ };
    \node [deg5] at (2.007, 0.3) (v2) {};
    \node [deg5] at (1.3, 2.007) (v3) {};
    \node [deg5] at (1.766, 2.614) (v4) {};
    \node [deg5] at (0.593, 1.714) (v5) {};
    \node [deg5] at (0.3, 1.007) (v6) {};
    \node [deg5] at (2.007, 1.714) (v7) {};
    \draw [->-] (v0) -- (v1);
    \foreach \u / \v in {v0/v1, v0/v2, v0/v3, v0/v6, v0/v5, v0/v7, v1/v2, v1/v7, v3/v4, v3/v5, v3/v7, v4/v7, v5/v6}
        \draw (\u) -- (\v);
    \foreach \u / \v in {}
        \draw[ultra thick, blue] (\u) -- (\v);
\end{tikzpicture}
\end{minipage}
&
\begin{minipage}[t]{0.2\hsize}
\centering
% (page, row, col) = (6, 0, 3)
\begin{tikzpicture} []
    \node [deg8] at (1.007, 1.3) (v0) {};
    \node [deg7] at (2.007, 1.3) (v1) {};
    \node [above = 0.15 cm of v1, anchor=center] (v1+) { $+$ };
    \node [deg5] at (1.714, 2.007) (v2) {};
    \node [deg5] at (1.007, 2.3) (v3) {};
    \node [deg5] at (0.3, 2.007) (v4) {};
    \node [deg5] at (1.007, 0.3) (v5) {};
    \node [deg6] at (1.714, 0.593) (v6) {};
    \node [above = 0.15 cm of v6, anchor=center] (v6-) { $-$ };
    \draw [->-] (v0) -- (v1);
    \foreach \u / \v in {v0/v3, v0/v2, v0/v1, v0/v4, v0/v5, v0/v6, v1/v2, v1/v6, v2/v3, v3/v4, v5/v6}
        \draw (\u) -- (\v);
    \foreach \u / \v in {}
        \draw[ultra thick, blue] (\u) -- (\v);
\end{tikzpicture}
\end{minipage}
&
\begin{minipage}[t]{0.2\hsize}
\centering
% (page, row, col) = (6, 0, 4)
\begin{tikzpicture} []
    \node [deg8] at (1.007, 1.3) (v0) {};
    \node [deg7] at (2.007, 1.3) (v1) {};
    \node [above = 0.15 cm of v1, anchor=center] (v1+) { $+$ };
    \node [deg5] at (1.714, 2.007) (v2) {};
    \node [deg5] at (0.3, 2.007) (v3) {};
    \node [deg5] at (1.007, 0.3) (v4) {};
    \node [deg5] at (1.714, 0.593) (v5) {};
    \node [deg6] at (1.007, 2.3) (v6) {};
    \draw [->-] (v0) -- (v1);
    \foreach \u / \v in {v0/v2, v0/v1, v0/v3, v0/v4, v0/v5, v0/v6, v1/v2, v1/v5, v2/v6, v3/v6, v4/v5}
        \draw (\u) -- (\v);
    \foreach \u / \v in {}
        \draw[ultra thick, blue] (\u) -- (\v);
\end{tikzpicture}
\end{minipage}
\\
\begin{minipage}[t]{0.2\hsize}
\centering
% (page, row, col) = (6, 1, 0)
\begin{tikzpicture} []
    \node [deg8] at (0.3, 1.766) (v0) {};
    \node [deg7] at (1.3, 1.766) (v1) {};
    \node [above = 0.15 cm of v1, anchor=center] (v1+) { $+$ };
    \node [deg5] at (1.007, 1.059) (v2) {};
    \node [deg5] at (0.3, 0.766) (v3) {};
    \node [deg5] at (0.3, 2.766) (v4) {};
    \node [deg5] at (1.007, 2.473) (v5) {};
    \node [deg5] at (1.107, 0.3) (v6) {};
    \node [deg5] at (1.107, 3.232) (v7) {};
    \draw [->-] (v0) -- (v1);
    \foreach \u / \v in {v0/v2, v0/v1, v0/v3, v0/v4, v0/v5, v1/v2, v1/v5, v2/v3, v2/v6, v3/v6, v4/v5, v4/v7, v5/v7}
        \draw (\u) -- (\v);
    \foreach \u / \v in {}
        \draw[ultra thick, blue] (\u) -- (\v);
\end{tikzpicture}
\end{minipage}
&
\begin{minipage}[t]{0.2\hsize}
\centering
% (page, row, col) = (6, 1, 1)
\begin{tikzpicture} []
    \node [deg8] at (1.3, 1.758) (v0) {};
    \node [deg7] at (2.3, 1.758) (v1) {};
    \node [above = 0.15 cm of v1, anchor=center] (v1+) { $+$ };
    \node [deg5] at (2.007, 2.465) (v2) {};
    \node [deg5] at (1.3, 0.758) (v3) {};
    \node [deg5] at (1.858, 0.3) (v4) {};
    \node [deg5] at (0.593, 1.051) (v5) {};
    \node [deg5] at (0.3, 1.758) (v6) {};
    \node [deg5] at (1.3, 2.758) (v7) {};
    \node [deg6] at (2.007, 1.051) (v8) {};
    \draw [->-] (v0) -- (v1);
    \foreach \u / \v in {v0/v1, v0/v2, v0/v3, v0/v6, v0/v5, v0/v7, v0/v8, v1/v2, v1/v8, v2/v7, v3/v4, v3/v5, v3/v8, v4/v8, v5/v6}
        \draw (\u) -- (\v);
    \foreach \u / \v in {}
        \draw[ultra thick, blue] (\u) -- (\v);
\end{tikzpicture}
\end{minipage}
&
\begin{minipage}[t]{0.2\hsize}
\centering
% (page, row, col) = (6, 1, 2)
\begin{tikzpicture} []
    \node [deg8] at (1.007, 1.3) (v0) {};
    \node [deg7] at (2.007, 1.3) (v1) {};
    \node [above = 0.15 cm of v1, anchor=center] (v1+) { $+$ };
    \node [deg5] at (1.007, 2.3) (v2) {};
    \node [deg5] at (0.3, 2.007) (v3) {};
    \node [deg5] at (1.814, 2.766) (v4) {};
    \node [deg5] at (1.007, 0.3) (v5) {};
    \node [deg5] at (1.714, 2.007) (v6) {};
    \node [deg6] at (1.714, 0.593) (v7) {};
    \draw [->-] (v0) -- (v1);
    \foreach \u / \v in {v0/v5, v0/v1, v0/v2, v0/v3, v0/v6, v0/v7, v1/v6, v1/v7, v2/v4, v2/v3, v2/v6, v4/v6, v5/v7}
        \draw (\u) -- (\v);
    \foreach \u / \v in {}
        \draw[ultra thick, blue] (\u) -- (\v);
\end{tikzpicture}
\end{minipage}
&
\begin{minipage}[t]{0.2\hsize}
\centering
% (page, row, col) = (6, 1, 3)
\begin{tikzpicture} []
    \node [deg8] at (1.007, 1.3) (v0) {};
    \node [deg7] at (2.007, 1.3) (v1) {};
    \node [above = 0.15 cm of v1, anchor=center] (v1+) { $+$ };
    \node [deg5] at (0.3, 2.007) (v2) {};
    \node [deg5] at (1.814, 2.766) (v3) {};
    \node [deg5] at (1.007, 0.3) (v4) {};
    \node [deg5] at (1.714, 2.007) (v5) {};
    \node [deg5] at (1.714, 0.593) (v6) {};
    \node [deg6] at (1.007, 2.3) (v7) {};
    \draw [->-] (v0) -- (v1);
    \foreach \u / \v in {v0/v4, v0/v1, v0/v2, v0/v5, v0/v6, v0/v7, v1/v5, v1/v6, v2/v7, v3/v5, v3/v7, v4/v6, v5/v7}
        \draw (\u) -- (\v);
    \foreach \u / \v in {}
        \draw[ultra thick, blue] (\u) -- (\v);
\end{tikzpicture}
\end{minipage}
&
\begin{minipage}[t]{0.2\hsize}
\centering
% (page, row, col) = (6, 1, 4)
\begin{tikzpicture} []
    \node [deg8] at (1.007, 1.766) (v0) {};
    \node [deg7] at (2.007, 1.766) (v1) {};
    \node [above = 0.15 cm of v1, anchor=center] (v1+) { $+$ };
    \node [deg5] at (0.3, 2.473) (v2) {};
    \node [deg5] at (0.541, 3.373) (v3) {};
    \node [deg5] at (1.007, 0.766) (v4) {};
    \node [deg5] at (1.714, 2.473) (v5) {};
    \node [deg5] at (1.714, 1.059) (v6) {};
    \node [deg5] at (1.007, 2.766) (v7) {};
    \node [deg5] at (1.814, 0.3) (v8) {};
    \draw [->-] (v0) -- (v1);
    \foreach \u / \v in {v0/v4, v0/v1, v0/v2, v0/v5, v0/v6, v0/v7, v1/v5, v1/v6, v2/v3, v2/v7, v3/v7, v4/v6, v4/v8, v5/v7, v6/v8}
        \draw (\u) -- (\v);
    \foreach \u / \v in {}
        \draw[ultra thick, blue] (\u) -- (\v);
\end{tikzpicture}
\end{minipage}
\\
\begin{minipage}[t]{0.2\hsize}
\centering
% (page, row, col) = (6, 2, 0)
\begin{tikzpicture} []
    \node [deg8] at (1.007, 1.766) (v0) {};
    \node [deg7] at (2.007, 1.766) (v1) {};
    \node [above = 0.15 cm of v1, anchor=center] (v1+) { $+$ };
    \node [deg5] at (1.473, 3.373) (v2) {};
    \node [deg5] at (1.714, 2.473) (v3) {};
    \node [deg5] at (1.714, 1.059) (v4) {};
    \node [deg5] at (1.007, 2.766) (v5) {};
    \node [deg5] at (1.814, 0.3) (v6) {};
    \node [deg6] at (1.007, 0.766) (v7) {};
    \node [deg6] at (0.3, 2.473) (v8) {};
    \node [deg6] at (0.541, 3.373) (v9) {};
    \draw [->-] (v0) -- (v1);
    \foreach \u / \v in {v0/v1, v0/v3, v0/v4, v0/v5, v0/v7, v0/v8, v1/v3, v1/v4, v2/v5, v2/v3, v2/v9, v3/v5, v4/v6, v4/v7, v5/v9, v5/v8, v6/v7, v8/v9}
        \draw (\u) -- (\v);
    \foreach \u / \v in {}
        \draw[ultra thick, blue] (\u) -- (\v);
\end{tikzpicture}
\end{minipage}
&
\begin{minipage}[t]{0.2\hsize}
\centering
% (page, row, col) = (6, 2, 1)
\begin{tikzpicture} []
    \node [deg8] at (1.007, 1.766) (v0) {};
    \node [deg7] at (2.007, 1.766) (v1) {};
    \node [above = 0.15 cm of v1, anchor=center] (v1+) { $+$ };
    \node [deg5] at (0.3, 2.473) (v2) {};
    \node [deg5] at (1.714, 1.059) (v3) {};
    \node [deg5] at (1.007, 2.766) (v4) {};
    \node [deg5] at (1.814, 0.3) (v5) {};
    \node [deg6] at (1.714, 2.473) (v6) {};
    \node [deg5] at (0.541, 3.373) (v7) {};
    \node [deg6] at (1.473, 3.373) (v8) {};
    \node [deg5] at (1.007, 0.766) (v9) {};
    \draw [->-] (v0) -- (v1);
    \foreach \u / \v in {v0/v1, v0/v3, v0/v4, v0/v6, v0/v2, v0/v9, v1/v3, v1/v6, v2/v4, v2/v7, v3/v5, v3/v9, v4/v8, v4/v6, v4/v7, v5/v9, v6/v8, v7/v8}
        \draw (\u) -- (\v);
    \foreach \u / \v in {}
        \draw[ultra thick, blue] (\u) -- (\v);
\end{tikzpicture}
\end{minipage}
&
\begin{minipage}[t]{0.2\hsize}
\centering
% (page, row, col) = (6, 2, 2)
\begin{tikzpicture} []
    \node [deg8] at (1.007, 1.3) (v0) {};
    \node [deg7] at (2.007, 1.3) (v1) {};
    \node [above = 0.15 cm of v1, anchor=center] (v1+) { $+$ };
    \node [deg5] at (1.714, 0.593) (v2) {};
    \node [deg5] at (1.007, 0.3) (v3) {};
    \node [deg5] at (1.007, 2.3) (v4) {};
    \node [deg6] at (1.714, 2.007) (v5) {};
    \node [deg6] at (0.3, 2.007) (v6) {};
    \node [deg5] at (0.541, 2.907) (v7) {};
    \node [deg5] at (1.473, 2.907) (v8) {};
    \draw [->-] (v0) -- (v1);
    \foreach \u / \v in {v0/v1, v0/v2, v0/v3, v0/v4, v0/v5, v0/v6, v1/v2, v1/v5, v2/v3, v4/v5, v4/v8, v4/v7, v4/v6, v5/v8, v6/v7, v7/v8}
        \draw (\u) -- (\v);
    \foreach \u / \v in {}
        \draw[ultra thick, blue] (\u) -- (\v);
\end{tikzpicture}
\end{minipage}
&
\begin{minipage}[t]{0.2\hsize}
\centering
% (page, row, col) = (6, 2, 3)
\begin{tikzpicture} []
    \node [deg8] at (1.3, 1.766) (v0) {};
    \node [deg7] at (2.3, 1.766) (v1) {};
    \node [above = 0.15 cm of v1, anchor=center] (v1+) { $+$ };
    \node [deg5] at (2.007, 1.059) (v2) {};
    \node [deg5] at (1.3, 0.766) (v3) {};
    \node [deg5] at (2.007, 2.473) (v4) {};
    \node [deg6] at (1.3, 2.766) (v5) {};
    \node [deg6] at (0.593, 2.473) (v6) {};
    \node [deg5] at (0.3, 1.766) (v7) {};
    \node [deg5] at (2.107, 3.232) (v8) {};
    \node [deg5] at (2.766, 2.573) (v9) {};
    \node [deg5] at (2.107, 0.3) (v10) {};
    \draw [->-] (v0) -- (v1);
    \foreach \u / \v in {v0/v1, v0/v2, v0/v3, v0/v4, v0/v5, v0/v6, v0/v7, v1/v2, v1/v4, v1/v9, v2/v3, v2/v10, v3/v10, v4/v5, v4/v9, v4/v8, v5/v6, v5/v8, v6/v7, v8/v9}
        \draw (\u) -- (\v);
    \foreach \u / \v in {}
        \draw[ultra thick, blue] (\u) -- (\v);
\end{tikzpicture}
\end{minipage}
&
\begin{minipage}[t]{0.2\hsize}
\centering
% (page, row, col) = (6, 2, 4)
\begin{tikzpicture} []
    \node [deg8] at (1.007, 1.766) (v0) {};
    \node [deg7] at (2.007, 1.766) (v1) {};
    \node [above = 0.15 cm of v1, anchor=center] (v1+) { $+$ };
    \node [deg5] at (1.714, 1.059) (v2) {};
    \node [deg5] at (1.814, 0.3) (v3) {};
    \node [deg5] at (1.007, 0.766) (v4) {};
    \node [deg5] at (1.714, 2.473) (v5) {};
    \node [deg5] at (1.814, 3.232) (v6) {};
    \node [deg5] at (2.473, 2.573) (v7) {};
    \node [deg5] at (0.3, 2.473) (v8) {};
    \node [deg7] at (1.007, 2.766) (v9) {};
    \draw [->-] (v0) -- (v1);
    \foreach \u / \v in {v0/v1, v0/v2, v0/v4, v0/v5, v0/v9, v0/v8, v1/v2, v1/v5, v1/v7, v2/v3, v2/v4, v3/v4, v5/v6, v5/v7, v5/v9, v6/v7, v6/v9, v8/v9}
        \draw (\u) -- (\v);
    \foreach \u / \v in {}
        \draw[ultra thick, blue] (\u) -- (\v);
\end{tikzpicture}
\end{minipage}
\\
\begin{minipage}[t]{0.2\hsize}
\centering
% (page, row, col) = (6, 3, 0)
\begin{tikzpicture} []
    \node [deg8] at (1.3, 1.766) (v0) {};
    \node [deg7] at (2.3, 1.766) (v1) {};
    \node [above = 0.15 cm of v1, anchor=center] (v1+) { $+$ };
    \node [deg5] at (2.007, 1.059) (v2) {};
    \node [deg5] at (2.107, 0.3) (v3) {};
    \node [deg5] at (1.3, 0.766) (v4) {};
    \node [deg6] at (2.007, 2.473) (v5) {};
    \node [deg5] at (1.3, 2.766) (v6) {};
    \node [deg5] at (1.766, 3.373) (v7) {};
    \node [deg5] at (0.834, 3.373) (v8) {};
    \node [deg7] at (0.593, 2.473) (v9) {};
    \node [deg5] at (0.3, 1.766) (v10) {};
    \draw [->-] (v0) -- (v1);
    \foreach \u / \v in {v0/v1, v0/v2, v0/v4, v0/v9, v0/v6, v0/v5, v0/v10, v1/v2, v1/v5, v2/v3, v2/v4, v3/v4, v5/v6, v5/v7, v6/v7, v6/v8, v6/v9, v7/v8, v8/v9, v9/v10}
        \draw (\u) -- (\v);
    \foreach \u / \v in {}
        \draw[ultra thick, blue] (\u) -- (\v);
\end{tikzpicture}
\end{minipage}
&
\begin{minipage}[t]{0.2\hsize}
\centering
% (page, row, col) = (6, 3, 1)
\begin{tikzpicture} []
    \node [deg8] at (1.3, 1.3) (v0) {};
    \node [deg7] at (2.3, 1.3) (v1) {};
    \node [above = 0.15 cm of v1, anchor=center] (v1+) { $+$ };
    \node [deg5] at (2.007, 2.007) (v2) {};
    \node [deg5] at (1.3, 2.3) (v3) {};
    \node [deg6] at (0.593, 2.007) (v4) {};
    \node [deg5] at (0.3, 1.3) (v5) {};
    \node [deg5] at (1.3, 0.3) (v6) {};
    \node [deg6] at (2.007, 0.593) (v7) {};
    \node [above = 0.15 cm of v7, anchor=center] (v7-) { $-$ };
    \draw [->-] (v0) -- (v1);
    \foreach \u / \v in {v0/v1, v0/v7, v0/v6, v0/v4, v0/v3, v0/v2, v0/v5, v1/v7, v1/v2, v2/v3, v3/v4, v4/v5, v6/v7}
        \draw (\u) -- (\v);
    \foreach \u / \v in {}
        \draw[ultra thick, blue] (\u) -- (\v);
\end{tikzpicture}
\end{minipage}
&
\begin{minipage}[t]{0.2\hsize}
\centering
% (page, row, col) = (6, 3, 2)
\begin{tikzpicture} []
    \node [deg8] at (1.3, 1.766) (v0) {};
    \node [deg7] at (2.3, 1.766) (v1) {};
    \node [above = 0.15 cm of v1, anchor=center] (v1+) { $+$ };
    \node [deg5] at (2.007, 1.059) (v2) {};
    \node [deg5] at (1.3, 0.766) (v3) {};
    \node [deg5] at (2.107, 0.3) (v4) {};
    \node [deg5] at (2.007, 2.473) (v5) {};
    \node [deg5] at (1.3, 2.766) (v6) {};
    \node [deg7] at (0.593, 2.473) (v7) {};
    \node [deg5] at (0.3, 1.766) (v8) {};
    \node [deg5] at (1.766, 3.373) (v9) {};
    \node [deg6] at (0.834, 3.373) (v10) {};
    \draw [->-] (v0) -- (v1);
    \foreach \u / \v in {v0/v7, v0/v6, v0/v5, v0/v1, v0/v2, v0/v3, v0/v8, v1/v5, v1/v2, v2/v3, v2/v4, v3/v4, v5/v6, v5/v9, v6/v7, v6/v9, v6/v10, v7/v8, v7/v10, v9/v10}
        \draw (\u) -- (\v);
    \foreach \u / \v in {}
        \draw[ultra thick, blue] (\u) -- (\v);
\end{tikzpicture}
\end{minipage}
&
\begin{minipage}[t]{0.2\hsize}
\centering
% (page, row, col) = (6, 3, 3)
\begin{tikzpicture} []
    \node [deg7] at (2.084, 1.275) (v0) {};
    \node [deg7] at (3.084, 1.275) (v1) {};
    \node [above = 0.15 cm of v1, anchor=center] (v1+) { $+$ };
    \node [deg5] at (2.707, 2.057) (v2) {};
    \node [deg5] at (2.643, 2.626) (v3) {};
    \node [deg5] at (3.206, 2.52) (v4) {};
    \node [deg8] at (1.861, 2.25) (v5) {};
    \node [deg5] at (1.183, 1.709) (v6) {};
    \node [deg5] at (0.993, 2.25) (v7) {};
    \node [deg5] at (0.3, 1.728) (v8) {};
    \node [deg5] at (2.238, 3.032) (v9) {};
    \node [deg5] at (1.668, 3.096) (v10) {};
    \node [deg5] at (2.707, 0.493) (v11) {};
    \node [deg5] at (1.861, 0.3) (v12) {};
    \draw [->-] (v0) -- (v1);
    \foreach \u / \v in {v0/v12, v0/v11, v0/v1, v0/v2, v0/v5, v0/v6, v1/v11, v1/v2, v1/v4, v2/v3, v2/v4, v2/v5, v3/v4, v3/v5, v3/v9, v5/v6, v5/v7, v5/v9, v5/v10, v6/v7, v6/v8, v7/v8, v9/v10, v11/v12}
        \draw (\u) -- (\v);
    \foreach \u / \v in {}
        \draw[ultra thick, blue] (\u) -- (\v);
\end{tikzpicture}
\end{minipage}
&
\begin{minipage}[t]{0.2\hsize}
\centering
% (page, row, col) = (6, 3, 4)
\begin{tikzpicture} []
    \node [deg7] at (1.201, 1.901) (v0) {};
    \node [deg7] at (2.201, 1.901) (v1) {};
    \node [above = 0.15 cm of v1, anchor=center] (v1+) { $+$ };
    \node [deg7] at (1.824, 2.683) (v2) {};
    \node [deg5] at (0.978, 2.876) (v3) {};
    \node [deg5] at (0.3, 2.335) (v4) {};
    \node [deg5] at (0.698, 3.458) (v5) {};
    \node [deg6] at (1.379, 3.428) (v6) {};
    \node [deg5] at (2.055, 3.519) (v7) {};
    \node [deg5] at (1.675, 4.042) (v8) {};
    \node [deg5] at (2.314, 4.282) (v9) {};
    \node [deg6] at (1.824, 1.119) (v10) {};
    \node [deg5] at (0.978, 0.926) (v11) {};
    \node [deg5] at (1.538, 0.3) (v12) {};
    \draw [->-] (v0) -- (v1);
    \foreach \u / \v in {v0/v11, v0/v10, v0/v1, v0/v2, v0/v3, v0/v4, v1/v10, v1/v2, v2/v3, v2/v6, v2/v7, v3/v4, v3/v5, v3/v6, v4/v5, v5/v6, v6/v7, v6/v8, v7/v8, v7/v9, v8/v9, v10/v11, v10/v12, v11/v12}
        \draw (\u) -- (\v);
    \foreach \u / \v in {}
        \draw[ultra thick, blue] (\u) -- (\v);
\end{tikzpicture}
\end{minipage}
\\
\begin{minipage}[t]{0.2\hsize}
\centering
% (page, row, col) = (6, 4, 0)
\begin{tikzpicture} []
    \node [deg7] at (1.39, 1.275) (v0) {};
    \node [deg7] at (2.39, 1.275) (v1) {};
    \node [above = 0.15 cm of v1, anchor=center] (v1+) { $+$ };
    \node [deg5] at (2.014, 2.057) (v2) {};
    \node [deg5] at (2.512, 2.515) (v3) {};
    \node [deg5] at (1.95, 2.626) (v4) {};
    \node [deg5] at (2.014, 0.493) (v5) {};
    \node [deg5] at (1.168, 0.3) (v6) {};
    \node [deg8] at (1.168, 2.25) (v7) {};
    \node [deg5] at (0.489, 1.709) (v8) {};
    \node [deg5] at (0.3, 2.25) (v9) {};
    \node [deg5] at (0.489, 2.791) (v10) {};
    \draw [->-] (v0) -- (v1);
    \foreach \u / \v in {v0/v7, v0/v8, v0/v2, v0/v1, v0/v5, v0/v6, v1/v3, v1/v2, v1/v5, v2/v7, v2/v4, v2/v3, v3/v4, v4/v7, v5/v6, v7/v9, v7/v10, v7/v8, v8/v9, v9/v10}
        \draw (\u) -- (\v);
    \foreach \u / \v in {}
        \draw[ultra thick, blue] (\u) -- (\v);
\end{tikzpicture}
\end{minipage}
&
\begin{minipage}[t]{0.2\hsize}
\centering
% (page, row, col) = (6, 4, 1)
\begin{tikzpicture} []
    \node [deg7] at (1.342, 1.95) (v0) {};
    \node [deg7] at (2.342, 1.95) (v1) {};
    \node [above = 0.15 cm of v1, anchor=center] (v1+) { $+$ };
    \node [deg5] at (1.965, 1.168) (v2) {};
    \node [deg6] at (1.119, 0.975) (v3) {};
    \node [above = 0.15 cm of v3, anchor=center] (v3-) { $-$ };
    \node [deg5] at (1.965, 0.3) (v4) {};
    \node [deg6] at (1.965, 2.731) (v5) {};
    \node [deg6] at (1.119, 2.925) (v6) {};
    \node [deg6] at (0.441, 2.383) (v7) {};
    \node [deg5] at (0.3, 3.211) (v8) {};
    \node [deg5] at (0.926, 3.771) (v9) {};
    \node [deg5] at (1.733, 3.538) (v10) {};
    \draw [->-] (v0) -- (v1);
    \foreach \u / \v in {v0/v6, v0/v7, v0/v1, v0/v5, v0/v2, v0/v3, v1/v5, v1/v2, v2/v3, v2/v4, v3/v4, v5/v10, v5/v6, v6/v10, v6/v8, v6/v9, v6/v7, v7/v8, v8/v9, v9/v10}
        \draw (\u) -- (\v);
    \foreach \u / \v in {}
        \draw[ultra thick, blue] (\u) -- (\v);
\end{tikzpicture}
\end{minipage}
&
\begin{minipage}[t]{0.2\hsize}
\centering
% (page, row, col) = (6, 4, 2)
\begin{tikzpicture} []
    \node [deg7] at (1.388, 1.95) (v0) {};
    \node [deg7] at (2.388, 1.95) (v1) {};
    \node [above = 0.15 cm of v1, anchor=center] (v1+) { $+$ };
    \node [deg6] at (2.012, 2.731) (v2) {};
    \node [deg5] at (2.874, 2.634) (v3) {};
    \node [deg5] at (2.553, 3.41) (v4) {};
    \node [deg5] at (1.725, 3.551) (v5) {};
    \node [deg7] at (1.166, 2.925) (v6) {};
    \node [deg5] at (2.012, 1.168) (v7) {};
    \node [deg5] at (1.166, 0.975) (v8) {};
    \node [deg5] at (2.012, 0.3) (v9) {};
    \node [deg6] at (0.487, 2.383) (v10) {};
    \node [deg5] at (0.3, 2.985) (v11) {};
    \draw [->-] (v0) -- (v1);
    \foreach \u / \v in {v0/v6, v0/v2, v0/v10, v0/v1, v0/v7, v0/v8, v1/v7, v1/v2, v1/v3, v2/v6, v2/v5, v2/v4, v2/v3, v3/v4, v4/v5, v5/v6, v6/v11, v6/v10, v7/v8, v7/v9, v8/v9, v10/v11}
        \draw (\u) -- (\v);
    \foreach \u / \v in {}
        \draw[ultra thick, blue] (\u) -- (\v);
\end{tikzpicture}
\end{minipage}
&
\begin{minipage}[t]{0.2\hsize}
\centering
% (page, row, col) = (6, 4, 3)
\begin{tikzpicture} []
    \node [deg7] at (1.382, 1.95) (v0) {};
    \node [deg7] at (2.382, 1.95) (v1) {};
    \node [above = 0.15 cm of v1, anchor=center] (v1+) { $+$ };
    \node [deg5] at (2.006, 1.168) (v2) {};
    \node [deg5] at (1.16, 0.975) (v3) {};
    \node [deg5] at (2.006, 0.3) (v4) {};
    \node [deg6] at (2.006, 2.731) (v5) {};
    \node [deg7] at (1.16, 2.925) (v6) {};
    \node [deg5] at (0.481, 2.383) (v7) {};
    \node [deg5] at (0.3, 3.041) (v8) {};
    \node [deg5] at (0.65, 3.627) (v9) {};
    \node [deg5] at (2.562, 3.326) (v10) {};
    \node [deg5] at (1.884, 3.403) (v11) {};
    \draw [->-] (v0) -- (v1);
    \foreach \u / \v in {v0/v5, v0/v6, v0/v7, v0/v1, v0/v2, v0/v3, v1/v5, v1/v2, v2/v3, v2/v4, v3/v4, v5/v11, v5/v10, v5/v6, v6/v11, v6/v7, v6/v8, v6/v9, v7/v8, v8/v9, v10/v11}
        \draw (\u) -- (\v);
    \foreach \u / \v in {}
        \draw[ultra thick, blue] (\u) -- (\v);
\end{tikzpicture}
\end{minipage}
&
\begin{minipage}[t]{0.2\hsize}
\centering
% (page, row, col) = (6, 4, 4)
\begin{tikzpicture} []
    \node [deg7] at (2.103, 1.901) (v0) {};
    \node [deg7] at (3.103, 1.901) (v1) {};
    \node [above = 0.15 cm of v1, anchor=center] (v1+) { $+$ };
    \node [deg5] at (2.726, 2.683) (v2) {};
    \node [deg5] at (3.336, 3.277) (v3) {};
    \node [deg6] at (1.88, 2.876) (v4) {};
    \node [deg6] at (2.494, 3.489) (v5) {};
    \node [deg6] at (2.726, 1.119) (v6) {};
    \node [deg6] at (1.88, 0.926) (v7) {};
    \node [deg6] at (2.44, 0.3) (v8) {};
    \node [deg5] at (3.268, 0.441) (v9) {};
    \node [deg5] at (1.202, 2.335) (v10) {};
    \node [deg5] at (1.061, 3.162) (v11) {};
    \node [deg5] at (0.3, 2.809) (v12) {};
    \draw [->-] (v0) -- (v1);
    \foreach \u / \v in {v0/v4, v0/v2, v0/v10, v0/v1, v0/v6, v0/v7, v1/v2, v1/v3, v1/v6, v2/v4, v2/v5, v2/v3, v3/v5, v4/v11, v4/v10, v4/v5, v6/v7, v6/v8, v6/v9, v7/v8, v8/v9, v10/v11, v10/v12, v11/v12}
        \draw (\u) -- (\v);
    \foreach \u / \v in {}
        \draw[ultra thick, blue] (\u) -- (\v);
\end{tikzpicture}
\end{minipage}
\\
\end{tabular}
\end{figure}

\begin{figure}[htbp]
\begin{tabular}{ccccc}

\begin{minipage}[t]{0.2\hsize}
\centering
% (page, row, col) = (7, 0, 0)
\begin{tikzpicture} []
    \node [deg7] at (2.008, 1.901) (v0) {};
    \node [deg7] at (3.008, 1.901) (v1) {};
    \node [above = 0.15 cm of v1, anchor=center] (v1+) { $+$ };
    \node [deg5] at (2.631, 2.683) (v2) {};
    \node [deg5] at (3.238, 3.501) (v3) {};
    \node [deg6] at (1.785, 2.876) (v4) {};
    \node [deg6] at (2.631, 1.119) (v5) {};
    \node [deg6] at (1.785, 0.926) (v6) {};
    \node [deg6] at (2.345, 0.3) (v7) {};
    \node [deg5] at (3.172, 0.441) (v8) {};
    \node [deg5] at (1.107, 2.335) (v9) {};
    \node [deg5] at (0.3, 2.606) (v10) {};
    \node [deg5] at (2.399, 3.489) (v11) {};
    \node [deg6] at (0.966, 3.162) (v12) {};
    \draw [->-] (v0) -- (v1);
    \foreach \u / \v in {v0/v4, v0/v2, v0/v9, v0/v1, v0/v5, v0/v6, v1/v2, v1/v3, v1/v5, v2/v4, v2/v3, v2/v11, v3/v11, v4/v9, v4/v12, v4/v11, v5/v6, v5/v7, v5/v8, v6/v7, v7/v8, v9/v10, v9/v12, v10/v12}
        \draw (\u) -- (\v);
    \foreach \u / \v in {}
        \draw[ultra thick, blue] (\u) -- (\v);
\end{tikzpicture}
\end{minipage}
&
\begin{minipage}[t]{0.2\hsize}
\centering
% (page, row, col) = (7, 0, 1)
\begin{tikzpicture} []
    \node [deg7] at (1.53, 1.901) (v0) {};
    \node [deg7] at (2.53, 1.901) (v1) {};
    \node [above = 0.15 cm of v1, anchor=center] (v1+) { $+$ };
    \node [deg5] at (2.153, 2.683) (v2) {};
    \node [deg5] at (2.999, 2.876) (v3) {};
    \node [deg5] at (2.153, 3.551) (v4) {};
    \node [deg6] at (1.307, 2.876) (v5) {};
    \node [deg6] at (0.629, 2.335) (v6) {};
    \node [deg5] at (0.3, 3.271) (v7) {};
    \node [deg6] at (2.153, 1.119) (v8) {};
    \node [deg5] at (1.307, 0.926) (v9) {};
    \node [deg5] at (1.867, 0.3) (v10) {};
    \draw [->-] (v0) -- (v1);
    \foreach \u / \v in {v0/v1, v0/v2, v0/v5, v0/v8, v0/v9, v0/v6, v1/v2, v1/v3, v1/v8, v2/v4, v2/v5, v2/v3, v3/v4, v4/v5, v5/v6, v5/v7, v6/v7, v8/v9, v8/v10, v9/v10}
        \draw (\u) -- (\v);
    \foreach \u / \v in {}
        \draw[ultra thick, blue] (\u) -- (\v);
\end{tikzpicture}
\end{minipage}
&
\begin{minipage}[t]{0.2\hsize}
\centering
% (page, row, col) = (7, 0, 2)
\begin{tikzpicture} []
    \node [deg7] at (1.795, 1.756) (v0) {};
    \node [deg7] at (2.795, 1.756) (v1) {};
    \node [above = 0.15 cm of v1, anchor=center] (v1+) { $+$ };
    \node [deg5] at (2.418, 2.538) (v2) {};
    \node [deg5] at (3.1, 2.569) (v3) {};
    \node [deg5] at (2.813, 3.388) (v4) {};
    \node [deg5] at (2.418, 0.974) (v5) {};
    \node [deg5] at (3.1, 0.944) (v6) {};
    \node [deg6] at (1.572, 0.781) (v7) {};
    \node [deg6] at (2.875, 0.3) (v8) {};
    \node [deg6] at (1.572, 2.731) (v9) {};
    \node [deg6] at (0.894, 2.19) (v10) {};
    \node [deg5] at (0.3, 3.324) (v11) {};
    \draw [->-] (v0) -- (v1);
    \foreach \u / \v in {v0/v9, v0/v10, v0/v1, v0/v2, v0/v5, v0/v7, v1/v2, v1/v3, v1/v5, v1/v6, v2/v9, v2/v4, v2/v3, v3/v4, v4/v9, v5/v6, v5/v7, v5/v8, v6/v8, v7/v8, v9/v10, v9/v11, v10/v11}
        \draw (\u) -- (\v);
    \foreach \u / \v in {}
        \draw[ultra thick, blue] (\u) -- (\v);
\end{tikzpicture}
\end{minipage}
&
\begin{minipage}[t]{0.2\hsize}
\centering
% (page, row, col) = (7, 0, 3)
\begin{tikzpicture} []
    \node [deg7] at (2.451, 1.95) (v0) {};
    \node [deg7] at (3.451, 1.95) (v1) {};
    \node [above = 0.15 cm of v1, anchor=center] (v1+) { $+$ };
    \node [deg5] at (3.074, 2.731) (v2) {};
    \node [deg5] at (3.92, 2.925) (v3) {};
    \node [deg5] at (3.074, 1.168) (v4) {};
    \node [deg5] at (3.92, 0.975) (v5) {};
    \node [deg6] at (2.228, 0.975) (v6) {};
    \node [deg6] at (3.074, 0.3) (v7) {};
    \node [deg6] at (2.228, 2.925) (v8) {};
    \node [deg6] at (1.55, 2.383) (v9) {};
    \node [deg5] at (1.221, 3.32) (v10) {};
    \node [deg6] at (3.074, 3.599) (v11) {};
    \node [deg5] at (0.3, 2.752) (v12) {};
    \draw [->-] (v0) -- (v1);
    \foreach \u / \v in {v0/v8, v0/v9, v0/v1, v0/v2, v0/v4, v0/v6, v1/v2, v1/v3, v1/v4, v1/v5, v2/v8, v2/v3, v2/v11, v3/v11, v4/v5, v4/v6, v4/v7, v5/v7, v6/v7, v8/v9, v8/v10, v8/v11, v9/v10, v9/v12, v10/v12}
        \draw (\u) -- (\v);
    \foreach \u / \v in {}
        \draw[ultra thick, blue] (\u) -- (\v);
\end{tikzpicture}
\end{minipage}
&
\begin{minipage}[t]{0.2\hsize}
\centering
% (page, row, col) = (7, 0, 4)
\begin{tikzpicture} []
    \node [deg7] at (2.375, 1.918) (v0) {};
    \node [deg7] at (3.375, 1.918) (v1) {};
    \node [above = 0.15 cm of v1, anchor=center] (v1+) { $+$ };
    \node [deg7] at (2.998, 1.136) (v2) {};
    \node [deg6] at (2.152, 0.943) (v3) {};
    \node [deg6] at (3.229, 0.3) (v4) {};
    \node [deg5] at (2.553, 0.392) (v5) {};
    \node [deg5] at (3.763, 0.725) (v6) {};
    \node [deg5] at (2.998, 2.7) (v7) {};
    \node [deg7] at (2.152, 2.893) (v8) {};
    \node [deg5] at (1.474, 2.352) (v9) {};
    \node [deg5] at (1.077, 3.014) (v10) {};
    \node [deg5] at (0.3, 2.261) (v11) {};
    \node [deg5] at (2.998, 3.568) (v12) {};
    \node [deg5] at (4.085, 3.948) (v13) {};
    \node [deg6] at (3.844, 2.893) (v14) {};
    \draw [->-] (v0) -- (v1);
    \foreach \u / \v in {v0/v7, v0/v8, v0/v9, v0/v1, v0/v2, v0/v3, v1/v7, v1/v14, v1/v2, v2/v6, v2/v4, v2/v5, v2/v3, v3/v5, v4/v5, v4/v6, v7/v14, v7/v12, v7/v8, v8/v12, v8/v9, v8/v10, v9/v10, v9/v11, v10/v11, v12/v14, v12/v13, v13/v14}
        \draw (\u) -- (\v);
    \foreach \u / \v in {}
        \draw[ultra thick, blue] (\u) -- (\v);
\end{tikzpicture}
\end{minipage}
\\
\begin{minipage}[t]{0.2\hsize}
\centering
% (page, row, col) = (7, 1, 0)
\begin{tikzpicture} []
    \node [deg7] at (1.598, 1.918) (v0) {};
    \node [deg7] at (2.598, 1.918) (v1) {};
    \node [above = 0.15 cm of v1, anchor=center] (v1+) { $+$ };
    \node [deg7] at (2.221, 1.136) (v2) {};
    \node [deg6] at (1.375, 0.943) (v3) {};
    \node [deg6] at (2.452, 0.3) (v4) {};
    \node [deg5] at (1.776, 0.392) (v5) {};
    \node [deg5] at (3.047, 1.405) (v6) {};
    \node [deg5] at (2.985, 0.725) (v7) {};
    \node [deg5] at (2.221, 2.7) (v8) {};
    \node [deg5] at (2.221, 3.568) (v9) {};
    \node [deg5] at (3.067, 2.893) (v10) {};
    \node [deg7] at (1.375, 2.893) (v11) {};
    \node [deg5] at (0.697, 2.352) (v12) {};
    \node [deg5] at (0.3, 3.014) (v13) {};
    \draw [->-] (v0) -- (v1);
    \foreach \u / \v in {v0/v1, v0/v8, v0/v2, v0/v11, v0/v12, v0/v3, v1/v8, v1/v10, v1/v2, v1/v6, v2/v6, v2/v7, v2/v4, v2/v5, v2/v3, v3/v5, v4/v5, v4/v7, v6/v7, v8/v11, v8/v9, v8/v10, v9/v11, v9/v10, v11/v12, v11/v13, v12/v13}
        \draw (\u) -- (\v);
    \foreach \u / \v in {}
        \draw[ultra thick, blue] (\u) -- (\v);
\end{tikzpicture}
\end{minipage}
&
\begin{minipage}[t]{0.2\hsize}
\centering
% (page, row, col) = (7, 1, 1)
\begin{tikzpicture} []
    \node [deg7] at (1.201, 1.95) (v0) {};
    \node [deg7] at (2.201, 1.95) (v1) {};
    \node [above = 0.15 cm of v1, anchor=center] (v1+) { $+$ };
    \node [deg5] at (1.824, 1.168) (v2) {};
    \node [deg6] at (0.978, 0.975) (v3) {};
    \node [deg5] at (1.824, 0.3) (v4) {};
    \node [deg6] at (1.824, 2.731) (v5) {};
    \node [deg6] at (0.978, 2.925) (v6) {};
    \node [deg5] at (0.3, 2.383) (v7) {};
    \node [deg5] at (1.538, 3.551) (v8) {};
    \node [deg5] at (2.366, 3.41) (v9) {};
    \node [deg5] at (2.687, 2.634) (v10) {};
    \draw [->-] (v0) -- (v1);
    \foreach \u / \v in {v0/v5, v0/v6, v0/v7, v0/v1, v0/v2, v0/v3, v1/v5, v1/v10, v1/v2, v2/v3, v2/v4, v3/v4, v5/v10, v5/v9, v5/v8, v5/v6, v6/v8, v6/v7, v8/v9, v9/v10}
        \draw (\u) -- (\v);
    \foreach \u / \v in {}
        \draw[ultra thick, blue] (\u) -- (\v);
\end{tikzpicture}
\end{minipage}
&
\begin{minipage}[t]{0.2\hsize}
\centering
% (page, row, col) = (7, 1, 2)
\begin{tikzpicture} []
    \node [deg7] at (1.382, 1.95) (v0) {};
    \node [deg7] at (2.382, 1.95) (v1) {};
    \node [above = 0.15 cm of v1, anchor=center] (v1+) { $+$ };
    \node [deg7] at (1.16, 2.925) (v2) {};
    \node [deg5] at (0.481, 2.383) (v3) {};
    \node [deg5] at (0.3, 3.041) (v4) {};
    \node [deg6] at (2.006, 2.731) (v5) {};
    \node [deg5] at (1.884, 3.403) (v6) {};
    \node [deg5] at (2.564, 3.352) (v7) {};
    \node [deg5] at (1.315, 3.778) (v8) {};
    \node [deg6] at (2.105, 4.048) (v9) {};
    \node [deg5] at (2.006, 1.168) (v10) {};
    \node [deg6] at (1.16, 0.975) (v11) {};
    \node [deg5] at (2.006, 0.3) (v12) {};
    \draw [->-] (v0) -- (v1);
    \foreach \u / \v in {v0/v2, v0/v5, v0/v3, v0/v1, v0/v10, v0/v11, v1/v5, v1/v10, v2/v8, v2/v6, v2/v5, v2/v3, v2/v4, v3/v4, v5/v6, v5/v7, v6/v8, v6/v9, v6/v7, v7/v9, v8/v9, v10/v11, v10/v12, v11/v12}
        \draw (\u) -- (\v);
    \foreach \u / \v in {}
        \draw[ultra thick, blue] (\u) -- (\v);
\end{tikzpicture}
\end{minipage}
&
\begin{minipage}[t]{0.2\hsize}
\centering
% (page, row, col) = (7, 1, 3)
\begin{tikzpicture} []
    \node [deg7] at (1.32, 1.95) (v0) {};
    \node [deg7] at (2.32, 1.95) (v1) {};
    \node [above = 0.15 cm of v1, anchor=center] (v1+) { $+$ };
    \node [deg5] at (1.943, 1.168) (v2) {};
    \node [deg5] at (2.789, 0.975) (v3) {};
    \node [deg6] at (1.097, 0.975) (v4) {};
    \node [deg6] at (1.943, 0.3) (v5) {};
    \node [deg6] at (1.943, 2.731) (v6) {};
    \node [deg6] at (1.097, 2.925) (v7) {};
    \node [deg5] at (0.419, 2.383) (v8) {};
    \node [deg5] at (0.3, 3.187) (v9) {};
    \node [deg5] at (1.657, 3.551) (v10) {};
    \node [deg5] at (2.806, 2.634) (v11) {};
    \node [deg6] at (2.485, 3.41) (v12) {};
    \draw [->-] (v0) -- (v1);
    \foreach \u / \v in {v0/v6, v0/v7, v0/v8, v0/v1, v0/v2, v0/v4, v1/v6, v1/v11, v1/v2, v1/v3, v2/v4, v2/v3, v2/v5, v3/v5, v4/v5, v6/v12, v6/v10, v6/v7, v6/v11, v7/v10, v7/v8, v7/v9, v8/v9, v10/v12, v11/v12}
        \draw (\u) -- (\v);
    \foreach \u / \v in {}
        \draw[ultra thick, blue] (\u) -- (\v);
\end{tikzpicture}
\end{minipage}
&
\begin{minipage}[t]{0.2\hsize}
\centering
% (page, row, col) = (7, 1, 4)
\begin{tikzpicture} []
    \node [deg7] at (1.388, 1.95) (v0) {};
    \node [deg7] at (2.388, 1.95) (v1) {};
    \node [above = 0.15 cm of v1, anchor=center] (v1+) { $+$ };
    \node [deg5] at (2.012, 1.168) (v2) {};
    \node [deg5] at (1.166, 0.975) (v3) {};
    \node [deg5] at (2.012, 0.3) (v4) {};
    \node [deg6] at (2.012, 2.731) (v5) {};
    \node [deg6] at (1.725, 3.551) (v6) {};
    \node [deg5] at (2.553, 3.41) (v7) {};
    \node [deg5] at (2.874, 2.634) (v8) {};
    \node [deg7] at (1.166, 2.925) (v9) {};
    \node [deg5] at (0.487, 2.383) (v10) {};
    \node [deg5] at (0.3, 2.985) (v11) {};
    \draw [->-] (v0) -- (v1);
    \foreach \u / \v in {v0/v10, v0/v9, v0/v5, v0/v1, v0/v2, v0/v3, v1/v5, v1/v8, v1/v2, v2/v3, v2/v4, v3/v4, v5/v9, v5/v6, v5/v7, v5/v8, v6/v7, v6/v9, v7/v8, v9/v11, v9/v10, v10/v11}
        \draw (\u) -- (\v);
    \foreach \u / \v in {}
        \draw[ultra thick, blue] (\u) -- (\v);
\end{tikzpicture}
\end{minipage}
\\
\begin{minipage}[t]{0.2\hsize}
\centering
% (page, row, col) = (7, 2, 0)
\begin{tikzpicture} []
    \node [deg7] at (1.39, 1.95) (v0) {};
    \node [deg7] at (2.39, 1.95) (v1) {};
    \node [above = 0.15 cm of v1, anchor=center] (v1+) { $+$ };
    \node [deg5] at (2.014, 1.168) (v2) {};
    \node [deg5] at (1.168, 0.975) (v3) {};
    \node [deg5] at (2.86, 0.975) (v4) {};
    \node [deg6] at (2.014, 0.3) (v5) {};
    \node [deg8] at (1.168, 2.925) (v6) {};
    \node [deg5] at (2.014, 2.731) (v7) {};
    \node [deg5] at (1.95, 3.301) (v8) {};
    \node [deg5] at (1.544, 3.706) (v9) {};
    \node [deg5] at (0.489, 2.383) (v10) {};
    \node [deg5] at (0.3, 2.925) (v11) {};
    \node [deg5] at (0.489, 3.466) (v12) {};
    \draw [->-] (v0) -- (v1);
    \foreach \u / \v in {v0/v6, v0/v7, v0/v1, v0/v10, v0/v2, v0/v3, v1/v7, v1/v2, v1/v4, v2/v4, v2/v3, v2/v5, v3/v5, v4/v5, v6/v12, v6/v11, v6/v8, v6/v9, v6/v7, v6/v10, v7/v8, v8/v9, v10/v11, v11/v12}
        \draw (\u) -- (\v);
    \foreach \u / \v in {}
        \draw[ultra thick, blue] (\u) -- (\v);
\end{tikzpicture}
\end{minipage}
&
\begin{minipage}[t]{0.2\hsize}
\centering
% (page, row, col) = (7, 2, 1)
\begin{tikzpicture} []
    \node [deg7] at (1.831, 1.275) (v0) {};
    \node [deg7] at (2.831, 1.275) (v1) {};
    \node [above = 0.15 cm of v1, anchor=center] (v1+) { $+$ };
    \node [deg5] at (2.455, 0.493) (v2) {};
    \node [deg5] at (1.609, 0.3) (v3) {};
    \node [deg5] at (2.455, 2.057) (v4) {};
    \node [deg5] at (3.195, 2.631) (v5) {};
    \node [deg5] at (2.333, 2.728) (v6) {};
    \node [deg7] at (1.609, 2.25) (v7) {};
    \node [deg6] at (0.93, 1.709) (v8) {};
    \node [deg6] at (0.749, 2.366) (v9) {};
    \node [deg5] at (1.099, 2.952) (v10) {};
    \node [deg5] at (0.3, 1.853) (v11) {};
    \node [deg5] at (0.329, 1.207) (v12) {};
    \draw [->-] (v0) -- (v1);
    \foreach \u / \v in {v0/v7, v0/v8, v0/v4, v0/v1, v0/v2, v0/v3, v1/v4, v1/v5, v1/v2, v2/v3, v4/v6, v4/v7, v4/v5, v5/v6, v6/v7, v7/v8, v7/v9, v7/v10, v8/v11, v8/v9, v8/v12, v9/v11, v9/v10, v11/v12}
        \draw (\u) -- (\v);
    \foreach \u / \v in {}
        \draw[ultra thick, blue] (\u) -- (\v);
\end{tikzpicture}
\end{minipage}
&
\begin{minipage}[t]{0.2\hsize}
\centering
% (page, row, col) = (7, 2, 2)
\begin{tikzpicture} []
    \node [deg7] at (1.974, 1.275) (v0) {};
    \node [deg7] at (2.974, 1.275) (v1) {};
    \node [above = 0.15 cm of v1, anchor=center] (v1+) { $+$ };
    \node [deg6] at (2.598, 0.493) (v2) {};
    \node [deg5] at (1.752, 0.3) (v3) {};
    \node [deg6] at (2.598, 2.057) (v4) {};
    \node [deg6] at (1.752, 2.25) (v5) {};
    \node [deg5] at (2.311, 2.876) (v6) {};
    \node [deg5] at (3.139, 2.735) (v7) {};
    \node [deg5] at (3.46, 1.96) (v8) {};
    \node [deg5] at (1.073, 1.709) (v9) {};
    \node [deg6] at (0.928, 2.521) (v10) {};
    \node [deg5] at (0.3, 1.985) (v11) {};
    \draw [->-] (v0) -- (v1);
    \foreach \u / \v in {v0/v4, v0/v1, v0/v2, v0/v3, v0/v5, v0/v9, v1/v4, v1/v8, v1/v2, v2/v3, v4/v8, v4/v7, v4/v6, v4/v5, v5/v6, v5/v9, v5/v10, v6/v7, v7/v8, v9/v10, v9/v11, v10/v11}
        \draw (\u) -- (\v);
    \foreach \u / \v in {}
        \draw[ultra thick, blue] (\u) -- (\v);
\end{tikzpicture}
\end{minipage}
&
\begin{minipage}[t]{0.2\hsize}
\centering
% (page, row, col) = (7, 2, 3)
\begin{tikzpicture} []
    \node [deg7] at (2.091, 1.082) (v0) {};
    \node [deg7] at (3.091, 1.082) (v1) {};
    \node [above = 0.15 cm of v1, anchor=center] (v1+) { $+$ };
    \node [deg5] at (2.715, 0.3) (v2) {};
    \node [deg6] at (2.715, 1.864) (v3) {};
    \node [deg6] at (1.869, 2.057) (v4) {};
    \node [deg5] at (2.428, 2.683) (v5) {};
    \node [deg5] at (3.256, 2.542) (v6) {};
    \node [deg5] at (3.577, 1.767) (v7) {};
    \node [deg5] at (1.19, 1.516) (v8) {};
    \node [deg5] at (0.3, 1.972) (v9) {};
    \node [deg5] at (1.044, 2.328) (v10) {};
    \draw [->-] (v0) -- (v1);
    \foreach \u / \v in {v0/v3, v0/v1, v0/v2, v0/v4, v0/v8, v1/v3, v1/v7, v1/v2, v3/v7, v3/v6, v3/v5, v3/v4, v4/v5, v4/v8, v4/v10, v5/v6, v6/v7, v8/v9, v8/v10, v9/v10}
        \draw (\u) -- (\v);
    \foreach \u / \v in {}
        \draw[ultra thick, blue] (\u) -- (\v);
\end{tikzpicture}
\end{minipage}
&
\begin{minipage}[t]{0.2\hsize}
\centering
% (page, row, col) = (7, 2, 4)
\begin{tikzpicture} []
    \node [deg7] at (2.534, 1.082) (v0) {};
    \node [deg7] at (3.534, 1.082) (v1) {};
    \node [above = 0.15 cm of v1, anchor=center] (v1+) { $+$ };
    \node [deg5] at (3.158, 0.3) (v2) {};
    \node [deg5] at (3.158, 1.864) (v3) {};
    \node [deg5] at (4.004, 2.057) (v4) {};
    \node [deg5] at (3.158, 2.731) (v5) {};
    \node [deg6] at (2.311, 2.057) (v6) {};
    \node [deg6] at (1.633, 1.516) (v7) {};
    \node [deg5] at (1.304, 2.452) (v8) {};
    \node [deg5] at (0.383, 1.884) (v9) {};
    \node [deg5] at (0.3, 0.805) (v10) {};
    \draw [->-] (v0) -- (v1);
    \foreach \u / \v in {v0/v1, v0/v2, v0/v3, v0/v6, v0/v7, v1/v2, v1/v3, v1/v4, v3/v6, v3/v4, v3/v5, v4/v5, v5/v6, v6/v7, v6/v8, v7/v8, v7/v9, v7/v10, v8/v9, v9/v10}
        \draw (\u) -- (\v);
    \foreach \u / \v in {}
        \draw[ultra thick, blue] (\u) -- (\v);
\end{tikzpicture}
\end{minipage}
\\
\begin{minipage}[t]{0.2\hsize}
\centering
% (page, row, col) = (7, 3, 0)
\begin{tikzpicture} []
    \node [deg8] at (1.761, 1.766) (v0) {};
    \node [deg7] at (2.761, 1.766) (v1) {};
    \node [above = 0.15 cm of v1, anchor=center] (v1+) { $+$ };
    \node [deg5] at (2.468, 1.059) (v2) {};
    \node [deg5] at (1.761, 0.766) (v3) {};
    \node [deg5] at (2.568, 0.3) (v4) {};
    \node [deg5] at (2.468, 2.473) (v5) {};
    \node [deg5] at (1.761, 2.766) (v6) {};
    \node [deg6] at (1.054, 2.473) (v7) {};
    \node [deg6] at (0.761, 1.766) (v8) {};
    \node [deg5] at (0.3, 2.34) (v9) {};
    \node [deg5] at (1.295, 3.373) (v10) {};
    \node [deg6] at (2.227, 3.373) (v11) {};
    \draw [->-] (v0) -- (v1);
    \foreach \u / \v in {v0/v6, v0/v5, v0/v1, v0/v2, v0/v3, v0/v7, v0/v8, v1/v5, v1/v2, v2/v3, v2/v4, v3/v4, v5/v6, v5/v11, v6/v10, v6/v11, v6/v7, v7/v10, v7/v8, v7/v9, v8/v9, v10/v11}
        \draw (\u) -- (\v);
    \foreach \u / \v in {}
        \draw[ultra thick, blue] (\u) -- (\v);
\end{tikzpicture}
\end{minipage}
&
\begin{minipage}[t]{0.2\hsize}
\centering
% (page, row, col) = (7, 3, 1)
\begin{tikzpicture} []
    \node [deg8] at (1.3, 1.766) (v0) {};
    \node [deg7] at (2.3, 1.766) (v1) {};
    \node [above = 0.15 cm of v1, anchor=center] (v1+) { $+$ };
    \node [deg5] at (2.007, 1.059) (v2) {};
    \node [deg5] at (1.3, 0.766) (v3) {};
    \node [deg5] at (2.107, 0.3) (v4) {};
    \node [deg5] at (2.007, 2.473) (v5) {};
    \node [deg5] at (1.3, 2.766) (v6) {};
    \node [deg5] at (0.3, 1.766) (v7) {};
    \node [deg5] at (0.593, 2.473) (v8) {};
    \node [deg6] at (1.766, 3.373) (v9) {};
    \node [deg6] at (0.834, 3.373) (v10) {};
    \draw [->-] (v0) -- (v1);
    \foreach \u / \v in {v0/v6, v0/v5, v0/v1, v0/v2, v0/v3, v0/v8, v0/v7, v1/v5, v1/v2, v2/v3, v2/v4, v3/v4, v5/v6, v5/v9, v6/v8, v6/v9, v6/v10, v7/v8, v8/v10, v9/v10}
        \draw (\u) -- (\v);
    \foreach \u / \v in {}
        \draw[ultra thick, blue] (\u) -- (\v);
\end{tikzpicture}
\end{minipage}
&
\begin{minipage}[t]{0.2\hsize}
\centering
% (page, row, col) = (7, 3, 2)
\begin{tikzpicture} []
    \node [deg8] at (1.766, 1.766) (v0) {};
    \node [deg7] at (2.766, 1.766) (v1) {};
    \node [above = 0.15 cm of v1, anchor=center] (v1+) { $+$ };
    \node [deg5] at (2.473, 1.059) (v2) {};
    \node [deg5] at (1.766, 0.766) (v3) {};
    \node [deg5] at (2.573, 0.3) (v4) {};
    \node [deg5] at (2.473, 2.473) (v5) {};
    \node [deg5] at (1.766, 2.766) (v6) {};
    \node [deg5] at (0.766, 1.766) (v7) {};
    \node [deg5] at (1.059, 2.473) (v8) {};
    \node [deg6] at (0.959, 3.232) (v9) {};
    \node [deg6] at (0.3, 2.573) (v10) {};
    \draw [->-] (v0) -- (v1);
    \foreach \u / \v in {v0/v6, v0/v5, v0/v1, v0/v2, v0/v3, v0/v8, v0/v7, v1/v5, v1/v2, v2/v3, v2/v4, v3/v4, v5/v6, v6/v8, v6/v9, v7/v8, v7/v10, v8/v9, v8/v10, v9/v10}
        \draw (\u) -- (\v);
    \foreach \u / \v in {}
        \draw[ultra thick, blue] (\u) -- (\v);
\end{tikzpicture}
\end{minipage}
&
\begin{minipage}[t]{0.2\hsize}
\centering
% (page, row, col) = (7, 3, 3)
\begin{tikzpicture} []
    \node [deg8] at (1.3, 1.766) (v0) {};
    \node [deg7] at (2.3, 1.766) (v1) {};
    \node [above = 0.15 cm of v1, anchor=center] (v1+) { $+$ };
    \node [deg5] at (2.007, 1.059) (v2) {};
    \node [deg5] at (1.3, 0.766) (v3) {};
    \node [deg5] at (2.107, 0.3) (v4) {};
    \node [deg5] at (2.007, 2.473) (v5) {};
    \node [deg5] at (1.3, 2.766) (v6) {};
    \node [deg5] at (0.593, 2.473) (v7) {};
    \node [deg5] at (0.3, 1.766) (v8) {};
    \node [deg5] at (2.766, 2.573) (v9) {};
    \node [deg6] at (2.107, 3.232) (v10) {};
    \draw [->-] (v0) -- (v1);
    \foreach \u / \v in {v0/v5, v0/v6, v0/v7, v0/v8, v0/v1, v0/v2, v0/v3, v1/v5, v1/v9, v1/v2, v2/v3, v2/v4, v3/v4, v5/v10, v5/v9, v5/v6, v6/v10, v6/v7, v7/v8, v9/v10}
        \draw (\u) -- (\v);
    \foreach \u / \v in {}
        \draw[ultra thick, blue] (\u) -- (\v);
\end{tikzpicture}
\end{minipage}
&
\begin{minipage}[t]{0.2\hsize}
\centering
% (page, row, col) = (7, 3, 4)
\begin{tikzpicture} []
    \node [deg8] at (1.856, 1.766) (v0) {};
    \node [deg7] at (2.856, 1.766) (v1) {};
    \node [above = 0.15 cm of v1, anchor=center] (v1+) { $+$ };
    \node [deg5] at (2.563, 1.059) (v2) {};
    \node [deg5] at (1.856, 0.766) (v3) {};
    \node [deg5] at (2.663, 0.3) (v4) {};
    \node [deg5] at (2.563, 2.473) (v5) {};
    \node [deg5] at (1.856, 2.766) (v6) {};
    \node [deg7] at (1.149, 2.473) (v7) {};
    \node [deg5] at (0.856, 1.766) (v8) {};
    \node [deg5] at (1.39, 3.373) (v9) {};
    \node [deg5] at (0.3, 2.088) (v10) {};
    \node [deg6] at (2.322, 3.373) (v11) {};
    \draw [->-] (v0) -- (v1);
    \foreach \u / \v in {v0/v8, v0/v7, v0/v6, v0/v5, v0/v1, v0/v2, v0/v3, v1/v5, v1/v2, v2/v3, v2/v4, v3/v4, v5/v11, v5/v6, v6/v11, v6/v9, v6/v7, v7/v9, v7/v8, v7/v10, v8/v10, v9/v11}
        \draw (\u) -- (\v);
    \foreach \u / \v in {}
        \draw[ultra thick, blue] (\u) -- (\v);
\end{tikzpicture}
\end{minipage}
\\
\begin{minipage}[t]{0.2\hsize}
\centering
% (page, row, col) = (7, 4, 0)
\begin{tikzpicture} []
    \node [deg8] at (1.647, 1.766) (v0) {};
    \node [deg7] at (2.647, 1.766) (v1) {};
    \node [above = 0.15 cm of v1, anchor=center] (v1+) { $+$ };
    \node [deg5] at (2.354, 1.059) (v2) {};
    \node [deg6] at (1.647, 0.766) (v3) {};
    \node [above = 0.15 cm of v3, anchor=center] (v3-) { $-$ };
    \node [deg5] at (2.454, 0.3) (v4) {};
    \node [deg5] at (2.354, 2.473) (v5) {};
    \node [deg5] at (3.038, 3.06) (v6) {};
    \node [deg5] at (2.284, 3.191) (v7) {};
    \node [deg6] at (1.647, 2.766) (v8) {};
    \node [deg6] at (0.647, 1.766) (v9) {};
    \node [deg5] at (0.94, 2.473) (v10) {};
    \node [deg5] at (1.011, 3.191) (v11) {};
    \node [deg5] at (0.3, 3.068) (v12) {};
    \draw [->-] (v0) -- (v1);
    \foreach \u / \v in {v0/v8, v0/v10, v0/v9, v0/v5, v0/v1, v0/v2, v0/v3, v1/v5, v1/v6, v1/v2, v2/v3, v2/v4, v3/v4, v5/v8, v5/v7, v5/v6, v6/v7, v7/v8, v8/v10, v8/v11, v9/v10, v9/v12, v10/v11, v10/v12, v11/v12}
        \draw (\u) -- (\v);
    \foreach \u / \v in {}
        \draw[ultra thick, blue] (\u) -- (\v);
\end{tikzpicture}
\end{minipage}
&
\begin{minipage}[t]{0.2\hsize}
\centering
% (page, row, col) = (7, 4, 1)
\begin{tikzpicture} []
    \node [deg8] at (1.766, 1.758) (v0) {};
    \node [deg7] at (2.766, 1.758) (v1) {};
    \node [above = 0.15 cm of v1, anchor=center] (v1+) { $+$ };
    \node [deg6] at (2.473, 1.051) (v2) {};
    \node [deg5] at (2.324, 0.3) (v3) {};
    \node [deg5] at (2.473, 2.465) (v4) {};
    \node [deg5] at (3.422, 3.025) (v5) {};
    \node [deg5] at (2.529, 3.292) (v6) {};
    \node [deg6] at (1.766, 2.758) (v7) {};
    \node [deg6] at (0.766, 1.758) (v8) {};
    \node [deg5] at (1.059, 2.465) (v9) {};
    \node [deg5] at (0.959, 3.224) (v10) {};
    \node [deg5] at (0.3, 2.565) (v11) {};
    \node [deg5] at (1.766, 0.758) (v12) {};
    \draw [->-] (v0) -- (v1);
    \foreach \u / \v in {v0/v7, v0/v9, v0/v8, v0/v4, v0/v1, v0/v2, v0/v12, v1/v4, v1/v5, v1/v2, v2/v3, v2/v12, v3/v12, v4/v7, v4/v6, v4/v5, v5/v6, v6/v7, v7/v9, v7/v10, v8/v9, v8/v11, v9/v10, v9/v11, v10/v11}
        \draw (\u) -- (\v);
    \foreach \u / \v in {}
        \draw[ultra thick, blue] (\u) -- (\v);
\end{tikzpicture}
\end{minipage}
&
\begin{minipage}[t]{0.2\hsize}
\centering
% (page, row, col) = (7, 4, 2)
\begin{tikzpicture} []
    \node [deg8] at (1.494, 1.3) (v0) {};
    \node [deg7] at (2.494, 1.3) (v1) {};
    \node [above = 0.15 cm of v1, anchor=center] (v1+) { $+$ };
    \node [deg5] at (2.201, 0.593) (v2) {};
    \node [deg5] at (1.494, 0.3) (v3) {};
    \node [deg5] at (2.201, 2.007) (v4) {};
    \node [deg5] at (2.854, 2.193) (v5) {};
    \node [deg6] at (2.201, 2.593) (v6) {};
    \node [above = 0.15 cm of v6, anchor=center] (v6-) { $-$ };
    \node [deg7] at (1.494, 2.3) (v7) {};
    \node [deg5] at (0.787, 2.007) (v8) {};
    \node [deg5] at (0.494, 1.3) (v9) {};
    \node [deg5] at (0.3, 2.267) (v10) {};
    \node [deg6] at (0.787, 2.593) (v11) {};
    \node [deg5] at (1.201, 3.007) (v12) {};
    \draw [->-] (v0) -- (v1);
    \foreach \u / \v in {v0/v4, v0/v7, v0/v8, v0/v9, v0/v1, v0/v2, v0/v3, v1/v4, v1/v5, v1/v2, v2/v3, v4/v6, v4/v7, v4/v5, v5/v6, v6/v7, v7/v11, v7/v12, v7/v8, v8/v11, v8/v10, v8/v9, v9/v10, v10/v11, v11/v12}
        \draw (\u) -- (\v);
    \foreach \u / \v in {}
        \draw[ultra thick, blue] (\u) -- (\v);
\end{tikzpicture}
\end{minipage}
&
\begin{minipage}[t]{0.2\hsize}
\centering
% (page, row, col) = (7, 4, 3)
\begin{tikzpicture} []
    \node [deg8] at (1.758, 1.3) (v0) {};
    \node [deg7] at (2.758, 1.3) (v1) {};
    \node [above = 0.15 cm of v1, anchor=center] (v1+) { $+$ };
    \node [deg5] at (2.465, 0.593) (v2) {};
    \node [deg5] at (1.758, 0.3) (v3) {};
    \node [deg5] at (2.465, 2.007) (v4) {};
    \node [deg5] at (3.224, 2.107) (v5) {};
    \node [deg5] at (2.565, 2.766) (v6) {};
    \node [deg6] at (1.758, 2.3) (v7) {};
    \node [deg6] at (1.051, 2.007) (v8) {};
    \node [deg6] at (1.2, 2.758) (v9) {};
    \node [deg5] at (0.758, 1.3) (v10) {};
    \node [deg5] at (0.3, 1.858) (v11) {};
    \node [deg5] at (0.509, 2.548) (v12) {};
    \draw [->-] (v0) -- (v1);
    \foreach \u / \v in {v0/v8, v0/v7, v0/v10, v0/v3, v0/v2, v0/v1, v0/v4, v1/v4, v1/v5, v1/v2, v2/v3, v4/v7, v4/v6, v4/v5, v5/v6, v6/v7, v7/v8, v7/v9, v8/v12, v8/v11, v8/v9, v8/v10, v9/v12, v10/v11, v11/v12}
        \draw (\u) -- (\v);
    \foreach \u / \v in {}
        \draw[ultra thick, blue] (\u) -- (\v);
\end{tikzpicture}
\end{minipage}
&
\begin{minipage}[t]{0.2\hsize}
\centering
% (page, row, col) = (7, 4, 4)
\begin{tikzpicture} []
    \node [deg7] at (2.091, 1.901) (v0) {};
    \node [deg7] at (3.091, 1.901) (v1) {};
    \node [above = 0.15 cm of v1, anchor=center] (v1+) { $+$ };
    \node [deg6] at (1.869, 2.876) (v2) {};
    \node [deg6] at (2.715, 2.683) (v3) {};
    \node [deg6] at (2.715, 1.119) (v4) {};
    \node [deg6] at (1.869, 0.926) (v5) {};
    \node [deg5] at (2.428, 0.3) (v6) {};
    \node [deg5] at (1.19, 2.335) (v7) {};
    \node [deg5] at (1.044, 3.147) (v8) {};
    \node [deg5] at (0.3, 2.791) (v9) {};
    \node [deg5] at (2.428, 3.502) (v10) {};
    \node [deg5] at (3.256, 3.361) (v11) {};
    \node [deg5] at (3.577, 2.586) (v12) {};
    \draw [->-] (v0) -- (v1);
    \foreach \u / \v in {v0/v3, v0/v2, v0/v7, v0/v1, v0/v4, v0/v5, v1/v3, v1/v12, v1/v4, v2/v10, v2/v3, v2/v7, v2/v8, v3/v10, v3/v11, v3/v12, v4/v5, v4/v6, v5/v6, v7/v8, v7/v9, v8/v9, v10/v11, v11/v12}
        \draw (\u) -- (\v);
    \foreach \u / \v in {}
        \draw[ultra thick, blue] (\u) -- (\v);
\end{tikzpicture}
\end{minipage}
\\
\end{tabular}
\end{figure}

\begin{figure}[htbp]
\begin{tabular}{ccccc}

\begin{minipage}[t]{0.2\hsize}
\centering
% (page, row, col) = (8, 0, 0)
\begin{tikzpicture} []
    \node [deg7] at (1.96, 1.753) (v0) {};
    \node [deg7] at (2.96, 1.753) (v1) {};
    \node [above = 0.15 cm of v1, anchor=center] (v1+) { $+$ };
    \node [deg7] at (1.737, 0.778) (v2) {};
    \node [deg5] at (2.583, 0.971) (v3) {};
    \node [deg5] at (2.462, 0.3) (v4) {};
    \node [deg5] at (3.324, 0.397) (v5) {};
    \node [deg5] at (1.059, 1.319) (v6) {};
    \node [deg5] at (0.878, 0.662) (v7) {};
    \node [deg5] at (0.3, 1.024) (v8) {};
    \node [deg7] at (2.583, 2.535) (v9) {};
    \node [deg6] at (1.737, 2.728) (v10) {};
    \node [deg5] at (2.138, 3.28) (v11) {};
    \node [deg6] at (2.814, 3.371) (v12) {};
    \node [deg5] at (3.348, 2.946) (v13) {};
    \node [deg5] at (2.366, 3.885) (v14) {};
    \node [deg5] at (2.996, 4.029) (v15) {};
    \draw [->-] (v0) -- (v1);
    \foreach \u / \v in {v0/v2, v0/v3, v0/v6, v0/v1, v0/v9, v0/v10, v1/v3, v1/v5, v1/v9, v2/v3, v2/v4, v2/v6, v2/v7, v3/v4, v3/v5, v4/v5, v6/v7, v6/v8, v7/v8, v9/v11, v9/v10, v9/v12, v9/v13, v10/v11, v11/v12, v11/v14, v12/v13, v12/v14, v12/v15, v14/v15}
        \draw (\u) -- (\v);
    \foreach \u / \v in {}
        \draw[ultra thick, blue] (\u) -- (\v);
\end{tikzpicture}
\end{minipage}
&
\end{tabular}
\caption{Rules used for discharging.}\label{fig:rules}
\end{figure}
\end{document}


==> tikz/send5.tex <==

\documentclass[../main.tex]{subfiles}

\begin{document}

\tikzset{deg5/.style={thick, circle, draw, fill=black, inner sep=1.5pt,}}
\tikzset{deg6/.style={thick, circle, draw, fill=black, inner sep=0pt,}}
\tikzset{deg7/.style={thick, circle, draw, fill=white, inner sep=2pt,}}
\tikzset{deg8/.style={thick, rectangle, draw, fill=white, inner sep=2pt,}}
\tikzset{deg9/.style={thick, regular polygon, regular polygon sides=3, rotate=180, draw, fill=white, inner sep=1pt,}}
\tikzset{deg10/.style={thick, regular polygon, draw, fill=white, inner sep=2pt,}}
\tikzset{->-/.style={decoration={
    markings,
    mark=at position .6 with {\arrow{>}}}, postaction={decorate}}}
\tikzset{->>-/.style={decoration={
    markings, 
    mark=at position .5 with {\arrow{>}};, 
    mark=at position .6 with {\arrow{>}};}, postaction={decorate}}}

\begin{figure}[htbp]
\begin{tabular}{ccccc}

\begin{minipage}[t]{0.2\hsize}
\centering
% (page, row, col) = (0, 0, 0)
\begin{tikzpicture} []
    \node [deg5] at (1.109, 1.251) (v0) {};
    \node [deg7] at (2.109, 1.251) (v1) {};
    \node [above = 0.15 cm of v1, anchor=center] (v1+) { $+$ };
    \node [deg5] at (1.418, 2.202) (v2) {};
    \node [deg5] at (0.3, 1.839) (v3) {};
    \node [deg5] at (1.418, 0.3) (v4) {};
    \draw [->-] (v0) -- (v1);
    \foreach \u / \v in {v0/v1, v0/v2, v0/v3, v0/v4, v1/v2, v1/v4, v2/v3}
        \draw (\u) -- (\v);
    \foreach \u / \v in {}
        \draw[ultra thick, blue] (\u) -- (\v);
\end{tikzpicture}
\end{minipage}
&
\begin{minipage}[t]{0.2\hsize}
\centering
% (page, row, col) = (0, 0, 1)
\begin{tikzpicture} []
    \node [deg5] at (1.109, 1.251) (v0) {};
    \node [deg7] at (2.109, 1.251) (v1) {};
    \node [above = 0.15 cm of v1, anchor=center] (v1+) { $+$ };
    \node [deg5] at (1.418, 0.3) (v2) {};
    \node [deg6] at (0.3, 0.663) (v3) {};
    \node [deg5] at (0.3, 1.839) (v4) {};
    \node [deg6] at (1.418, 2.202) (v5) {};
    \draw [->-] (v0) -- (v1);
    \foreach \u / \v in {v0/v1, v0/v2, v0/v3, v0/v4, v0/v5, v1/v2, v1/v5, v2/v3, v3/v4, v4/v5}
        \draw (\u) -- (\v);
    \foreach \u / \v in {}
        \draw[ultra thick, blue] (\u) -- (\v);
\end{tikzpicture}
\end{minipage}
&
\begin{minipage}[t]{0.2\hsize}
\centering
% (page, row, col) = (0, 0, 2)
\begin{tikzpicture} []
    \node [deg5] at (1.109, 1.251) (v0) {};
    \node [deg7] at (2.109, 1.251) (v1) {};
    \node [above = 0.15 cm of v1, anchor=center] (v1+) { $+$ };
    \node [deg5] at (1.418, 2.202) (v2) {};
    \node [deg6] at (0.3, 1.839) (v3) {};
    \node [deg5] at (1.418, 0.3) (v4) {};
    \node [deg5] at (2.436, 2.79) (v5) {};
    \node [deg6] at (0.94, 3.276) (v6) {};
    \draw [->-] (v0) -- (v1);
    \foreach \u / \v in {v0/v1, v0/v2, v0/v3, v0/v4, v1/v2, v1/v4, v1/v5, v2/v3, v2/v5, v2/v6, v3/v6, v5/v6}
        \draw (\u) -- (\v);
    \foreach \u / \v in {}
        \draw[ultra thick, blue] (\u) -- (\v);
\end{tikzpicture}
\end{minipage}
&
\begin{minipage}[t]{0.2\hsize}
\centering
% (page, row, col) = (0, 0, 3)
\begin{tikzpicture} []
    \node [deg6] at (0.8, 1.166) (v0) {};
    \node [deg7] at (1.8, 1.166) (v1) {};
    \node [above = 0.15 cm of v1, anchor=center] (v1+) { $+$ };
    \node [deg5] at (1.3, 2.032) (v2) {};
    \node [deg5] at (0.3, 2.032) (v3) {};
    \node [deg5] at (0.3, 0.3) (v4) {};
    \node [deg5] at (1.3, 0.3) (v5) {};
    \node [deg5] at (1.126, 3.017) (v6) {};
    \draw [->-] (v0) -- (v1);
    \foreach \u / \v in {v0/v1, v0/v2, v0/v3, v0/v4, v0/v5, v1/v2, v1/v5, v2/v3, v2/v6, v3/v6, v4/v5}
        \draw (\u) -- (\v);
    \foreach \u / \v in {}
        \draw[ultra thick, blue] (\u) -- (\v);
\end{tikzpicture}
\end{minipage}
&
\begin{minipage}[t]{0.2\hsize}
\centering
% (page, row, col) = (0, 0, 4)
\begin{tikzpicture} []
    \node [deg6] at (0.8, 1.166) (v0) {};
    \node [deg7] at (1.8, 1.166) (v1) {};
    \node [above = 0.15 cm of v1, anchor=center] (v1+) { $+$ };
    \node [deg5] at (1.3, 2.032) (v2) {};
    \node [deg5] at (0.3, 2.032) (v3) {};
    \node [deg5] at (0.3, 0.3) (v4) {};
    \node [deg5] at (1.3, 0.3) (v5) {};
    \node [deg5] at (2.24, 2.374) (v6) {};
    \node [deg6] at (1.126, 3.017) (v7) {};
    \draw [->-] (v0) -- (v1);
    \foreach \u / \v in {v0/v1, v0/v2, v0/v3, v0/v4, v0/v5, v1/v2, v1/v5, v1/v6, v2/v3, v2/v6, v2/v7, v3/v7, v4/v5, v6/v7}
        \draw (\u) -- (\v);
    \foreach \u / \v in {}
        \draw[ultra thick, blue] (\u) -- (\v);
\end{tikzpicture}
\end{minipage}
\\
\begin{minipage}[t]{0.2\hsize}
\centering
% (page, row, col) = (0, 1, 0)
\begin{tikzpicture} []
    \node [deg6] at (0.8, 2.032) (v0) {};
    \node [deg7] at (1.8, 2.032) (v1) {};
    \node [above = 0.15 cm of v1, anchor=center] (v1+) { $+$ };
    \node [deg5] at (1.3, 2.898) (v2) {};
    \node [deg5] at (0.3, 2.898) (v3) {};
    \node [deg5] at (0.3, 1.166) (v4) {};
    \node [deg6] at (1.3, 1.166) (v5) {};
    \node [deg5] at (1.126, 3.883) (v6) {};
    \node [deg5] at (0.8, 0.3) (v7) {};
    \draw [->-] (v0) -- (v1);
    \foreach \u / \v in {v0/v1, v0/v2, v0/v3, v0/v4, v0/v5, v1/v2, v1/v5, v2/v3, v2/v6, v3/v6, v4/v5, v4/v7, v5/v7}
        \draw (\u) -- (\v);
    \foreach \u / \v in {}
        \draw[ultra thick, blue] (\u) -- (\v);
\end{tikzpicture}
\end{minipage}
&
\begin{minipage}[t]{0.2\hsize}
\centering
% (page, row, col) = (0, 1, 1)
\begin{tikzpicture} []
    \node [deg6] at (0.8, 2.151) (v0) {};
    \node [deg7] at (1.8, 2.151) (v1) {};
    \node [above = 0.15 cm of v1, anchor=center] (v1+) { $+$ };
    \node [deg5] at (1.3, 1.285) (v2) {};
    \node [deg5] at (0.3, 1.285) (v3) {};
    \node [deg5] at (0.3, 3.017) (v4) {};
    \node [deg6] at (1.3, 3.017) (v5) {};
    \node [deg5] at (1.126, 0.3) (v6) {};
    \node [deg6] at (0.8, 3.883) (v7) {};
    \node [deg5] at (1.8, 3.883) (v8) {};
    \draw [->-] (v0) -- (v1);
    \foreach \u / \v in {v0/v1, v0/v2, v0/v3, v0/v4, v0/v5, v1/v2, v1/v5, v2/v3, v2/v6, v3/v6, v4/v5, v4/v7, v5/v7, v5/v8, v7/v8}
        \draw (\u) -- (\v);
    \foreach \u / \v in {}
        \draw[ultra thick, blue] (\u) -- (\v);
\end{tikzpicture}
\end{minipage}
&
\begin{minipage}[t]{0.2\hsize}
\centering
% (page, row, col) = (0, 1, 2)
\begin{tikzpicture} []
    \node [deg6] at (0.8, 2.151) (v0) {};
    \node [deg7] at (1.8, 2.151) (v1) {};
    \node [above = 0.15 cm of v1, anchor=center] (v1+) { $+$ };
    \node [deg5] at (1.3, 1.285) (v2) {};
    \node [deg5] at (0.3, 1.285) (v3) {};
    \node [deg5] at (0.3, 3.017) (v4) {};
    \node [deg6] at (1.3, 3.017) (v5) {};
    \node [deg5] at (1.126, 0.3) (v6) {};
    \node [deg6] at (0.8, 3.883) (v7) {};
    \node [deg5] at (2.3, 3.017) (v8) {};
    \node [deg6] at (1.8, 3.883) (v9) {};
    \draw [->-] (v0) -- (v1);
    \foreach \u / \v in {v0/v1, v0/v2, v0/v3, v0/v4, v0/v5, v1/v2, v1/v5, v1/v8, v2/v3, v2/v6, v3/v6, v4/v5, v4/v7, v5/v7, v5/v8, v5/v9, v7/v9, v8/v9}
        \draw (\u) -- (\v);
    \foreach \u / \v in {}
        \draw[ultra thick, blue] (\u) -- (\v);
\end{tikzpicture}
\end{minipage}
&
\begin{minipage}[t]{0.2\hsize}
\centering
% (page, row, col) = (0, 1, 3)
\begin{tikzpicture} []
    \node [deg6] at (0.8, 1.166) (v0) {};
    \node [deg7] at (1.8, 1.166) (v1) {};
    \node [above = 0.15 cm of v1, anchor=center] (v1+) { $+$ };
    \node [deg5] at (1.3, 0.3) (v2) {};
    \node [deg5] at (0.3, 0.3) (v3) {};
    \node [deg5] at (0.3, 2.032) (v4) {};
    \node [deg6] at (1.3, 2.032) (v5) {};
    \node [deg5] at (0.8, 2.898) (v6) {};
    \node [deg5] at (1.8, 2.898) (v7) {};
    \draw [->-] (v0) -- (v1);
    \foreach \u / \v in {v0/v1, v0/v2, v0/v3, v0/v4, v0/v5, v1/v2, v1/v5, v2/v3, v4/v5, v4/v6, v5/v6, v5/v7, v6/v7}
        \draw (\u) -- (\v);
    \foreach \u / \v in {}
        \draw[ultra thick, blue] (\u) -- (\v);
\end{tikzpicture}
\end{minipage}
&
\begin{minipage}[t]{0.2\hsize}
\centering
% (page, row, col) = (0, 1, 4)
\begin{tikzpicture} []
    \node [deg6] at (0.8, 2.032) (v0) {};
    \node [deg7] at (1.8, 2.032) (v1) {};
    \node [above = 0.15 cm of v1, anchor=center] (v1+) { $+$ };
    \node [deg5] at (1.3, 2.898) (v2) {};
    \node [deg5] at (0.3, 2.898) (v3) {};
    \node [deg5] at (0.3, 1.166) (v4) {};
    \node [deg6] at (1.3, 1.166) (v5) {};
    \node [deg5] at (2.24, 3.24) (v6) {};
    \node [deg6] at (1.126, 3.883) (v7) {};
    \node [deg5] at (0.8, 0.3) (v8) {};
    \draw [->-] (v0) -- (v1);
    \foreach \u / \v in {v0/v1, v0/v2, v0/v3, v0/v4, v0/v5, v1/v2, v1/v5, v1/v6, v2/v3, v2/v6, v2/v7, v3/v7, v4/v5, v4/v8, v5/v8, v6/v7}
        \draw (\u) -- (\v);
    \foreach \u / \v in {}
        \draw[ultra thick, blue] (\u) -- (\v);
\end{tikzpicture}
\end{minipage}
\\
\begin{minipage}[t]{0.2\hsize}
\centering
% (page, row, col) = (0, 2, 0)
\begin{tikzpicture} []
    \node [deg6] at (0.8, 2.151) (v0) {};
    \node [deg7] at (1.8, 2.151) (v1) {};
    \node [above = 0.15 cm of v1, anchor=center] (v1+) { $+$ };
    \node [deg5] at (1.3, 1.285) (v2) {};
    \node [deg5] at (0.3, 1.285) (v3) {};
    \node [deg6] at (0.3, 3.017) (v4) {};
    \node [deg5] at (1.3, 3.017) (v5) {};
    \node [deg5] at (1.126, 0.3) (v6) {};
    \node [deg5] at (1.126, 4.002) (v7) {};
    \draw [->-] (v0) -- (v1);
    \foreach \u / \v in {v0/v1, v0/v2, v0/v3, v0/v4, v0/v5, v1/v2, v1/v5, v2/v3, v2/v6, v3/v6, v4/v5, v4/v7, v5/v7}
        \draw (\u) -- (\v);
    \foreach \u / \v in {}
        \draw[ultra thick, blue] (\u) -- (\v);
\end{tikzpicture}
\end{minipage}
&
\begin{minipage}[t]{0.2\hsize}
\centering
% (page, row, col) = (0, 2, 1)
\begin{tikzpicture} []
    \node [deg6] at (0.8, 2.151) (v0) {};
    \node [deg7] at (1.8, 2.151) (v1) {};
    \node [above = 0.15 cm of v1, anchor=center] (v1+) { $+$ };
    \node [deg5] at (1.3, 3.017) (v2) {};
    \node [deg5] at (0.3, 3.017) (v3) {};
    \node [deg6] at (0.3, 1.285) (v4) {};
    \node [deg5] at (1.3, 1.285) (v5) {};
    \node [deg5] at (1.126, 4.002) (v6) {};
    \node [deg6] at (1.126, 0.3) (v7) {};
    \node [deg5] at (2.24, 0.943) (v8) {};
    \draw [->-] (v0) -- (v1);
    \foreach \u / \v in {v0/v1, v0/v2, v0/v3, v0/v4, v0/v5, v1/v2, v1/v5, v1/v8, v2/v3, v2/v6, v3/v6, v4/v5, v4/v7, v5/v7, v5/v8, v7/v8}
        \draw (\u) -- (\v);
    \foreach \u / \v in {}
        \draw[ultra thick, blue] (\u) -- (\v);
\end{tikzpicture}
\end{minipage}
&
\begin{minipage}[t]{0.2\hsize}
\centering
% (page, row, col) = (0, 2, 2)
\begin{tikzpicture} []
    \node [deg6] at (0.8, 2.151) (v0) {};
    \node [deg7] at (1.8, 2.151) (v1) {};
    \node [above = 0.15 cm of v1, anchor=center] (v1+) { $+$ };
    \node [deg5] at (1.3, 3.017) (v2) {};
    \node [deg5] at (0.3, 3.017) (v3) {};
    \node [deg6] at (0.3, 1.285) (v4) {};
    \node [deg5] at (1.3, 1.285) (v5) {};
    \node [deg5] at (2.24, 3.359) (v6) {};
    \node [deg6] at (1.126, 4.002) (v7) {};
    \node [deg5] at (1.126, 0.3) (v8) {};
    \draw [->-] (v0) -- (v1);
    \foreach \u / \v in {v0/v1, v0/v2, v0/v3, v0/v4, v0/v5, v1/v2, v1/v5, v1/v6, v2/v3, v2/v6, v2/v7, v3/v7, v4/v5, v4/v8, v5/v8, v6/v7}
        \draw (\u) -- (\v);
    \foreach \u / \v in {}
        \draw[ultra thick, blue] (\u) -- (\v);
\end{tikzpicture}
\end{minipage}
&
\begin{minipage}[t]{0.2\hsize}
\centering
% (page, row, col) = (0, 2, 3)
\begin{tikzpicture} []
    \node [deg6] at (0.8, 1.166) (v0) {};
    \node [deg7] at (1.8, 1.166) (v1) {};
    \node [above = 0.15 cm of v1, anchor=center] (v1+) { $+$ };
    \node [deg5] at (1.3, 0.3) (v2) {};
    \node [deg5] at (0.3, 0.3) (v3) {};
    \node [deg6] at (0.3, 2.032) (v4) {};
    \node [deg5] at (1.3, 2.032) (v5) {};
    \node [deg5] at (1.126, 3.017) (v6) {};
    \node [deg5] at (2.24, 2.374) (v7) {};
    \draw [->-] (v0) -- (v1);
    \foreach \u / \v in {v0/v1, v0/v2, v0/v3, v0/v4, v0/v5, v1/v2, v1/v5, v1/v7, v2/v3, v4/v5, v4/v6, v5/v6, v5/v7, v6/v7}
        \draw (\u) -- (\v);
    \foreach \u / \v in {}
        \draw[ultra thick, blue] (\u) -- (\v);
\end{tikzpicture}
\end{minipage}
&
\begin{minipage}[t]{0.2\hsize}
\centering
% (page, row, col) = (0, 2, 4)
\begin{tikzpicture} []
    \node [deg6] at (0.8, 2.151) (v0) {};
    \node [deg7] at (1.8, 2.151) (v1) {};
    \node [above = 0.15 cm of v1, anchor=center] (v1+) { $+$ };
    \node [deg5] at (1.3, 1.285) (v2) {};
    \node [deg5] at (0.3, 1.285) (v3) {};
    \node [deg6] at (0.3, 3.017) (v4) {};
    \node [deg5] at (1.3, 3.017) (v5) {};
    \node [deg5] at (2.24, 0.943) (v6) {};
    \node [deg6] at (1.126, 0.3) (v7) {};
    \node [deg6] at (1.455, 4.434) (v8) {};
    \node [deg5] at (2.187, 3.377) (v9) {};
    \draw [->-] (v0) -- (v1);
    \foreach \u / \v in {v0/v1, v0/v2, v0/v3, v0/v4, v0/v5, v1/v2, v1/v5, v1/v6, v1/v9, v2/v3, v2/v6, v2/v7, v3/v7, v4/v5, v4/v8, v5/v8, v5/v9, v6/v7, v8/v9}
        \draw (\u) -- (\v);
    \foreach \u / \v in {}
        \draw[ultra thick, blue] (\u) -- (\v);
\end{tikzpicture}
\end{minipage}
\\
\begin{minipage}[t]{0.2\hsize}
\centering
% (page, row, col) = (0, 3, 0)
\begin{tikzpicture} []
    \node [deg6] at (0.8, 2.151) (v0) {};
    \node [deg7] at (1.8, 2.151) (v1) {};
    \node [above = 0.15 cm of v1, anchor=center] (v1+) { $+$ };
    \node [deg5] at (1.3, 1.285) (v2) {};
    \node [deg5] at (0.3, 1.285) (v3) {};
    \node [deg6] at (0.3, 3.017) (v4) {};
    \node [deg6] at (1.3, 3.017) (v5) {};
    \node [deg5] at (1.126, 0.3) (v6) {};
    \node [deg5] at (0.8, 3.883) (v7) {};
    \node [deg5] at (1.8, 3.883) (v8) {};
    \draw [->-] (v0) -- (v1);
    \foreach \u / \v in {v0/v1, v0/v2, v0/v3, v0/v4, v0/v5, v1/v2, v1/v5, v2/v3, v2/v6, v3/v6, v4/v5, v4/v7, v5/v7, v5/v8, v7/v8}
        \draw (\u) -- (\v);
    \foreach \u / \v in {}
        \draw[ultra thick, blue] (\u) -- (\v);
\end{tikzpicture}
\end{minipage}
&
\begin{minipage}[t]{0.2\hsize}
\centering
% (page, row, col) = (0, 3, 1)
\begin{tikzpicture} []
    \node [deg6] at (0.8, 2.151) (v0) {};
    \node [deg7] at (1.8, 2.151) (v1) {};
    \node [above = 0.15 cm of v1, anchor=center] (v1+) { $+$ };
    \node [deg5] at (1.3, 1.285) (v2) {};
    \node [deg5] at (0.3, 1.285) (v3) {};
    \node [deg6] at (0.3, 3.017) (v4) {};
    \node [deg6] at (1.3, 3.017) (v5) {};
    \node [deg5] at (1.126, 0.3) (v6) {};
    \node [deg5] at (0.8, 3.883) (v7) {};
    \node [deg5] at (2.3, 3.017) (v8) {};
    \node [deg6] at (1.8, 3.883) (v9) {};
    \draw [->-] (v0) -- (v1);
    \foreach \u / \v in {v0/v1, v0/v2, v0/v3, v0/v4, v0/v5, v1/v2, v1/v5, v1/v8, v2/v3, v2/v6, v3/v6, v4/v5, v4/v7, v5/v7, v5/v8, v5/v9, v7/v9, v8/v9}
        \draw (\u) -- (\v);
    \foreach \u / \v in {}
        \draw[ultra thick, blue] (\u) -- (\v);
\end{tikzpicture}
\end{minipage}
&
\begin{minipage}[t]{0.2\hsize}
\centering
% (page, row, col) = (0, 3, 2)
\begin{tikzpicture} []
    \node [deg6] at (0.8, 2.151) (v0) {};
    \node [deg7] at (1.8, 2.151) (v1) {};
    \node [above = 0.15 cm of v1, anchor=center] (v1+) { $+$ };
    \node [deg5] at (1.3, 1.285) (v2) {};
    \node [deg5] at (0.3, 1.285) (v3) {};
    \node [deg6] at (0.3, 3.017) (v4) {};
    \node [deg6] at (1.3, 3.017) (v5) {};
    \node [deg5] at (1.126, 0.3) (v6) {};
    \node [deg6] at (0.8, 3.883) (v7) {};
    \node [deg5] at (2.3, 3.017) (v8) {};
    \node [deg5] at (1.8, 3.883) (v9) {};
    \draw [->-] (v0) -- (v1);
    \foreach \u / \v in {v0/v1, v0/v2, v0/v3, v0/v4, v0/v5, v1/v2, v1/v5, v1/v8, v2/v3, v2/v6, v3/v6, v4/v5, v4/v7, v5/v7, v5/v8, v5/v9, v7/v9, v8/v9}
        \draw (\u) -- (\v);
    \foreach \u / \v in {}
        \draw[ultra thick, blue] (\u) -- (\v);
\end{tikzpicture}
\end{minipage}
&
\begin{minipage}[t]{0.2\hsize}
\centering
% (page, row, col) = (0, 3, 3)
\begin{tikzpicture} []
    \node [deg6] at (0.8, 1.166) (v0) {};
    \node [deg7] at (1.8, 1.166) (v1) {};
    \node [above = 0.15 cm of v1, anchor=center] (v1+) { $+$ };
    \node [deg5] at (1.3, 0.3) (v2) {};
    \node [deg5] at (0.3, 0.3) (v3) {};
    \node [deg6] at (0.3, 2.032) (v4) {};
    \node [deg6] at (1.3, 2.032) (v5) {};
    \node [deg5] at (0.8, 2.898) (v6) {};
    \node [deg5] at (2.3, 2.032) (v7) {};
    \node [deg5] at (1.8, 2.898) (v8) {};
    \draw [->-] (v0) -- (v1);
    \foreach \u / \v in {v0/v1, v0/v2, v0/v3, v0/v4, v0/v5, v1/v2, v1/v5, v1/v7, v2/v3, v4/v5, v4/v6, v5/v6, v5/v7, v5/v8, v6/v8, v7/v8}
        \draw (\u) -- (\v);
    \foreach \u / \v in {}
        \draw[ultra thick, blue] (\u) -- (\v);
\end{tikzpicture}
\end{minipage}
&
\begin{minipage}[t]{0.2\hsize}
\centering
% (page, row, col) = (0, 3, 4)
\begin{tikzpicture} []
    \node [deg6] at (0.8, 2.032) (v0) {};
    \node [deg7] at (1.8, 2.032) (v1) {};
    \node [above = 0.15 cm of v1, anchor=center] (v1+) { $+$ };
    \node [deg5] at (1.3, 2.898) (v2) {};
    \node [deg6] at (0.3, 2.898) (v3) {};
    \node [deg5] at (0.3, 1.166) (v4) {};
    \node [deg6] at (1.3, 1.166) (v5) {};
    \node [deg5] at (1.126, 3.883) (v6) {};
    \node [deg5] at (0.8, 0.3) (v7) {};
    \node [deg5] at (1.8, 0.3) (v8) {};
    \draw [->-] (v0) -- (v1);
    \foreach \u / \v in {v0/v1, v0/v2, v0/v3, v0/v4, v0/v5, v1/v2, v1/v5, v2/v3, v2/v6, v3/v6, v4/v5, v4/v7, v5/v7, v5/v8, v7/v8}
        \draw (\u) -- (\v);
    \foreach \u / \v in {}
        \draw[ultra thick, blue] (\u) -- (\v);
\end{tikzpicture}
\end{minipage}
\\
\begin{minipage}[t]{0.2\hsize}
\centering
% (page, row, col) = (0, 4, 0)
\begin{tikzpicture} []
    \node [deg6] at (0.8, 2.032) (v0) {};
    \node [deg7] at (1.8, 2.032) (v1) {};
    \node [above = 0.15 cm of v1, anchor=center] (v1+) { $+$ };
    \node [deg5] at (1.3, 2.898) (v2) {};
    \node [deg6] at (0.3, 2.898) (v3) {};
    \node [deg5] at (0.3, 1.166) (v4) {};
    \node [deg6] at (1.3, 1.166) (v5) {};
    \node [deg5] at (2.24, 3.24) (v6) {};
    \node [deg5] at (1.126, 3.883) (v7) {};
    \node [deg5] at (0.8, 0.3) (v8) {};
    \draw [->-] (v0) -- (v1);
    \foreach \u / \v in {v0/v1, v0/v2, v0/v3, v0/v4, v0/v5, v1/v2, v1/v5, v1/v6, v2/v3, v2/v6, v2/v7, v3/v7, v4/v5, v4/v8, v5/v8, v6/v7}
        \draw (\u) -- (\v);
    \foreach \u / \v in {}
        \draw[ultra thick, blue] (\u) -- (\v);
\end{tikzpicture}
\end{minipage}
&
\begin{minipage}[t]{0.2\hsize}
\centering
% (page, row, col) = (0, 4, 1)
\begin{tikzpicture} []
    \node [deg6] at (0.8, 2.151) (v0) {};
    \node [deg7] at (1.8, 2.151) (v1) {};
    \node [above = 0.15 cm of v1, anchor=center] (v1+) { $+$ };
    \node [deg5] at (1.3, 3.017) (v2) {};
    \node [deg6] at (0.3, 3.017) (v3) {};
    \node [deg6] at (0.3, 1.285) (v4) {};
    \node [deg5] at (1.3, 1.285) (v5) {};
    \node [deg5] at (2.24, 3.359) (v6) {};
    \node [deg5] at (1.126, 4.002) (v7) {};
    \node [deg5] at (1.126, 0.3) (v8) {};
    \draw [->-] (v0) -- (v1);
    \foreach \u / \v in {v0/v1, v0/v2, v0/v3, v0/v4, v0/v5, v1/v2, v1/v5, v1/v6, v2/v3, v2/v6, v2/v7, v3/v7, v4/v5, v4/v8, v5/v8, v6/v7}
        \draw (\u) -- (\v);
    \foreach \u / \v in {}
        \draw[ultra thick, blue] (\u) -- (\v);
\end{tikzpicture}
\end{minipage}
&
\begin{minipage}[t]{0.2\hsize}
\centering
% (page, row, col) = (0, 4, 2)
\begin{tikzpicture} []
    \node [deg6] at (0.8, 2.151) (v0) {};
    \node [deg7] at (1.8, 2.151) (v1) {};
    \node [above = 0.15 cm of v1, anchor=center] (v1+) { $+$ };
    \node [deg5] at (1.3, 1.285) (v2) {};
    \node [deg6] at (0.3, 1.285) (v3) {};
    \node [deg6] at (0.3, 3.017) (v4) {};
    \node [deg5] at (1.3, 3.017) (v5) {};
    \node [deg5] at (2.24, 0.943) (v6) {};
    \node [deg5] at (1.126, 0.3) (v7) {};
    \node [deg6] at (1.455, 4.434) (v8) {};
    \node [deg5] at (2.187, 3.377) (v9) {};
    \draw [->-] (v0) -- (v1);
    \foreach \u / \v in {v0/v1, v0/v2, v0/v3, v0/v4, v0/v5, v1/v2, v1/v5, v1/v6, v1/v9, v2/v3, v2/v6, v2/v7, v3/v7, v4/v5, v4/v8, v5/v8, v5/v9, v6/v7, v8/v9}
        \draw (\u) -- (\v);
    \foreach \u / \v in {}
        \draw[ultra thick, blue] (\u) -- (\v);
\end{tikzpicture}
\end{minipage}
&
\begin{minipage}[t]{0.2\hsize}
\centering
% (page, row, col) = (0, 4, 3)
\begin{tikzpicture} []
    \node [deg6] at (0.8, 2.151) (v0) {};
    \node [deg7] at (1.8, 2.151) (v1) {};
    \node [above = 0.15 cm of v1, anchor=center] (v1+) { $+$ };
    \node [deg5] at (1.3, 1.285) (v2) {};
    \node [deg6] at (0.3, 1.285) (v3) {};
    \node [deg6] at (0.3, 3.017) (v4) {};
    \node [deg6] at (1.3, 3.017) (v5) {};
    \node [deg5] at (1.126, 0.3) (v6) {};
    \node [deg5] at (0.8, 3.883) (v7) {};
    \node [deg5] at (2.3, 3.017) (v8) {};
    \node [deg5] at (1.8, 3.883) (v9) {};
    \draw [->-] (v0) -- (v1);
    \foreach \u / \v in {v0/v1, v0/v2, v0/v3, v0/v4, v0/v5, v1/v2, v1/v5, v1/v8, v2/v3, v2/v6, v3/v6, v4/v5, v4/v7, v5/v7, v5/v8, v5/v9, v7/v9, v8/v9}
        \draw (\u) -- (\v);
    \foreach \u / \v in {}
        \draw[ultra thick, blue] (\u) -- (\v);
\end{tikzpicture}
\end{minipage}
&
\begin{minipage}[t]{0.2\hsize}
\centering
% (page, row, col) = (0, 4, 4)
\begin{tikzpicture} []
    \node [deg6] at (0.8, 2.151) (v0) {};
    \node [deg7] at (1.8, 2.151) (v1) {};
    \node [above = 0.15 cm of v1, anchor=center] (v1+) { $+$ };
    \node [deg5] at (1.3, 1.285) (v2) {};
    \node [deg6] at (0.3, 1.285) (v3) {};
    \node [deg6] at (0.3, 3.017) (v4) {};
    \node [deg6] at (1.3, 3.017) (v5) {};
    \node [deg5] at (2.24, 0.943) (v6) {};
    \node [deg6] at (1.126, 0.3) (v7) {};
    \node [deg5] at (0.8, 3.883) (v8) {};
    \node [deg5] at (2.3, 3.017) (v9) {};
    \node [deg5] at (1.8, 3.883) (v10) {};
    \draw [->-] (v0) -- (v1);
    \foreach \u / \v in {v0/v1, v0/v2, v0/v3, v0/v4, v0/v5, v1/v2, v1/v5, v1/v6, v1/v9, v2/v3, v2/v6, v2/v7, v3/v7, v4/v5, v4/v8, v5/v8, v5/v9, v5/v10, v6/v7, v8/v10, v9/v10}
        \draw (\u) -- (\v);
    \foreach \u / \v in {}
        \draw[ultra thick, blue] (\u) -- (\v);
\end{tikzpicture}
\end{minipage}
\\
\end{tabular}
\end{figure}

\begin{figure}[htbp]
\begin{tabular}{ccccc}

\begin{minipage}[t]{0.2\hsize}
\centering
% (page, row, col) = (1, 0, 0)
\begin{tikzpicture} []
    \node [deg6] at (0.8, 2.032) (v0) {};
    \node [deg7] at (1.8, 2.032) (v1) {};
    \node [above = 0.15 cm of v1, anchor=center] (v1+) { $+$ };
    \node [deg6] at (1.3, 2.898) (v2) {};
    \node [deg5] at (0.3, 2.898) (v3) {};
    \node [deg5] at (0.3, 1.166) (v4) {};
    \node [deg6] at (1.3, 1.166) (v5) {};
    \node [deg5] at (0.8, 3.764) (v6) {};
    \node [deg5] at (0.8, 0.3) (v7) {};
    \node [deg5] at (1.8, 3.764) (v8) {};
    \draw [->-] (v0) -- (v1);
    \foreach \u / \v in {v0/v1, v0/v2, v0/v3, v0/v4, v0/v5, v1/v2, v1/v5, v2/v3, v2/v6, v2/v8, v3/v6, v4/v5, v4/v7, v5/v7, v6/v8}
        \draw (\u) -- (\v);
    \foreach \u / \v in {}
        \draw[ultra thick, blue] (\u) -- (\v);
\end{tikzpicture}
\end{minipage}
&
\begin{minipage}[t]{0.2\hsize}
\centering
% (page, row, col) = (1, 0, 1)
\begin{tikzpicture} []
    \node [deg6] at (0.8, 2.032) (v0) {};
    \node [deg7] at (1.8, 2.032) (v1) {};
    \node [above = 0.15 cm of v1, anchor=center] (v1+) { $+$ };
    \node [deg6] at (1.3, 1.166) (v2) {};
    \node [deg5] at (0.3, 1.166) (v3) {};
    \node [deg6] at (0.3, 2.898) (v4) {};
    \node [deg6] at (1.3, 2.898) (v5) {};
    \node [deg5] at (0.8, 0.3) (v6) {};
    \node [deg5] at (0.8, 3.764) (v7) {};
    \node [deg5] at (2.3, 2.898) (v8) {};
    \node [deg5] at (1.8, 3.764) (v9) {};
    \draw [->-] (v0) -- (v1);
    \foreach \u / \v in {v0/v1, v0/v2, v0/v3, v0/v4, v0/v5, v1/v2, v1/v5, v1/v8, v2/v3, v2/v6, v3/v6, v4/v5, v4/v7, v5/v7, v5/v8, v5/v9, v7/v9, v8/v9}
        \draw (\u) -- (\v);
    \foreach \u / \v in {}
        \draw[ultra thick, blue] (\u) -- (\v);
\end{tikzpicture}
\end{minipage}
&
% \begin{minipage}[t]{0.2\hsize}
% \centering
% % (page, row, col) = (1, 0, 2) erase
% \begin{tikzpicture} []
%     \node [deg7] at (1.201, 1.95) (v0) {};
%     \node [deg7] at (2.201, 1.95) (v1) {};
%     \node [above = 0.15 cm of v1, anchor=center] (v1+) { $+$ };
%     \node [deg5] at (1.824, 2.731) (v2) {};
%     \node [deg5] at (0.978, 2.925) (v3) {};
%     \node [deg5] at (0.3, 2.383) (v4) {};
%     \node [deg5] at (0.978, 0.975) (v5) {};
%     \node [deg5] at (1.824, 1.168) (v6) {};
%     \node [deg5] at (1.824, 3.599) (v7) {};
%     \node [deg9] at (1.824, 0.3) (v8) {};
%     \node [below = 0.15 cm of v8, anchor=center] (v8+) { $+$ };
%     \draw [->-] (v0) -- (v1);
%     \foreach \u / \v in {v0/v1, v0/v2, v0/v3, v0/v4, v0/v5, v0/v6, v1/v2, v1/v6, v2/v3, v2/v7, v3/v4, v3/v7, v5/v6, v5/v8, v6/v8}
%         \draw (\u) -- (\v);
%     \foreach \u / \v in {}
%         \draw[ultra thick, blue] (\u) -- (\v);
% \end{tikzpicture}
% \end{minipage}
% &
\begin{minipage}[t]{0.2\hsize}
\centering
% (page, row, col) = (1, 0, 3)
\begin{tikzpicture} []
    \node [deg7] at (1.201, 1.95) (v0) {};
    \node [deg7] at (2.201, 1.95) (v1) {};
    \node [above = 0.15 cm of v1, anchor=center] (v1+) { $+$ };
    \node [deg5] at (1.824, 2.731) (v2) {};
    \node [deg5] at (0.978, 2.925) (v3) {};
    \node [deg5] at (0.3, 2.383) (v4) {};
    \node [deg5] at (0.978, 0.975) (v5) {};
    \node [deg5] at (1.824, 1.168) (v6) {};
    \node [deg5] at (1.355, 3.706) (v7) {};
    \node [deg5] at (1.824, 0.3) (v8) {};
    \node [below = 0.15 cm of v8, anchor=center] (v8+) { $+$ };
    \draw [->-] (v0) -- (v1);
    \foreach \u / \v in {v0/v1, v0/v2, v0/v3, v0/v4, v0/v5, v0/v6, v1/v2, v1/v6, v2/v3, v2/v7, v3/v4, v3/v7, v5/v6, v5/v8, v6/v8}
        \draw (\u) -- (\v);
    \foreach \u / \v in {}
        \draw[ultra thick, blue] (\u) -- (\v);
\end{tikzpicture}
\end{minipage}
&
% \begin{minipage}[t]{0.2\hsize}
% \centering
% % (page, row, col) = (1, 0, 4) erase
% \begin{tikzpicture} []
%     \node [deg7] at (1.201, 1.95) (v0) {};
%     \node [deg7] at (2.201, 1.95) (v1) {};
%     \node [above = 0.15 cm of v1, anchor=center] (v1+) { $+$ };
%     \node [deg5] at (1.824, 2.731) (v2) {};
%     \node [deg5] at (0.978, 2.925) (v3) {};
%     \node [deg5] at (0.3, 2.383) (v4) {};
%     \node [deg5] at (0.978, 0.975) (v5) {};
%     \node [deg5] at (1.824, 1.168) (v6) {};
%     \node [deg5] at (1.355, 3.706) (v7) {};
%     \node [deg6] at (1.824, 0.3) (v8) {};
%     \draw [->-] (v0) -- (v1);
%     \foreach \u / \v in {v0/v1, v0/v2, v0/v3, v0/v4, v0/v5, v0/v6, v1/v2, v1/v6, v2/v3, v2/v7, v3/v4, v3/v7, v5/v6, v5/v8, v6/v8}
%         \draw (\u) -- (\v);
%     \foreach \u / \v in {}
%         \draw[ultra thick, blue] (\u) -- (\v);
% \end{tikzpicture}
% \end{minipage}
% \\
% \begin{minipage}[t]{0.2\hsize}
% \centering
% % (page, row, col) = (1, 1, 0) erase
% \begin{tikzpicture} []
%     \node [deg7] at (1.201, 1.95) (v0) {};
%     \node [deg7] at (2.201, 1.95) (v1) {};
%     \node [above = 0.15 cm of v1, anchor=center] (v1+) { $+$ };
%     \node [deg5] at (1.824, 2.731) (v2) {};
%     \node [deg5] at (0.978, 2.925) (v3) {};
%     \node [deg5] at (0.3, 2.383) (v4) {};
%     \node [deg5] at (0.978, 0.975) (v5) {};
%     \node [deg5] at (1.824, 1.168) (v6) {};
%     \node [deg5] at (1.355, 3.706) (v7) {};
%     \node [deg7] at (1.824, 0.3) (v8) {};
%     \draw [->-] (v0) -- (v1);
%     \foreach \u / \v in {v0/v1, v0/v2, v0/v3, v0/v4, v0/v5, v0/v6, v1/v2, v1/v6, v2/v3, v2/v7, v3/v4, v3/v7, v5/v6, v5/v8, v6/v8}
%         \draw (\u) -- (\v);
%     \foreach \u / \v in {}
%         \draw[ultra thick, blue] (\u) -- (\v);
% \end{tikzpicture}
% \end{minipage}
% &
% \begin{minipage}[t]{0.2\hsize}
% \centering
% % (page, row, col) = (1, 1, 1) erase
% \begin{tikzpicture} []
%     \node [deg7] at (1.201, 1.95) (v0) {};
%     \node [deg7] at (2.201, 1.95) (v1) {};
%     \node [above = 0.15 cm of v1, anchor=center] (v1+) { $+$ };
%     \node [deg5] at (1.824, 2.731) (v2) {};
%     \node [deg5] at (0.978, 2.925) (v3) {};
%     \node [deg5] at (0.3, 2.383) (v4) {};
%     \node [deg5] at (0.978, 0.975) (v5) {};
%     \node [deg5] at (1.824, 1.168) (v6) {};
%     \node [deg5] at (1.355, 3.706) (v7) {};
%     \node [deg8] at (1.824, 0.3) (v8) {};
%     \draw [->-] (v0) -- (v1);
%     \foreach \u / \v in {v0/v1, v0/v2, v0/v3, v0/v4, v0/v5, v0/v6, v1/v2, v1/v6, v2/v3, v2/v7, v3/v4, v3/v7, v5/v6, v5/v8, v6/v8}
%         \draw (\u) -- (\v);
%     \foreach \u / \v in {}
%         \draw[ultra thick, blue] (\u) -- (\v);
% \end{tikzpicture}
% \end{minipage}
% &
\begin{minipage}[t]{0.2\hsize}
\centering
% (page, row, col) = (1, 1, 2)
\begin{tikzpicture} []
    \node [deg7] at (1.201, 1.95) (v0) {};
    \node [deg7] at (2.201, 1.95) (v1) {};
    \node [above = 0.15 cm of v1, anchor=center] (v1+) { $+$ };
    \node [deg5] at (1.824, 2.731) (v2) {};
    \node [deg5] at (0.978, 2.925) (v3) {};
    \node [deg5] at (0.3, 2.383) (v4) {};
    \node [deg5] at (0.978, 0.975) (v5) {};
    \node [deg5] at (1.824, 1.168) (v6) {};
    \node [deg7] at (1.355, 3.706) (v7) {};
    \node [above = 0.15 cm of v7, anchor=center] (v7+) { $+$ };
    \node [deg5] at (0.3, 3.466) (v8) {};
    \node [deg5] at (1.824, 0.3) (v9) {};
    \draw [->-] (v0) -- (v1);
    \foreach \u / \v in {v0/v1, v0/v2, v0/v3, v0/v4, v0/v5, v0/v6, v1/v2, v1/v6, v2/v3, v2/v7, v3/v4, v3/v7, v3/v8, v4/v8, v5/v6, v5/v9, v6/v9, v7/v8}
        \draw (\u) -- (\v);
    \foreach \u / \v in {}
        \draw[ultra thick, blue] (\u) -- (\v);
\end{tikzpicture}
\end{minipage}
&
% \begin{minipage}[t]{0.2\hsize}
% \centering
% % (page, row, col) = (1, 1, 3) erase
% \begin{tikzpicture} []
%     \node [deg7] at (1.201, 1.95) (v0) {};
%     \node [deg7] at (2.201, 1.95) (v1) {};
%     \node [above = 0.15 cm of v1, anchor=center] (v1+) { $+$ };
%     \node [deg5] at (1.824, 2.731) (v2) {};
%     \node [deg5] at (0.978, 2.925) (v3) {};
%     \node [deg5] at (0.3, 2.383) (v4) {};
%     \node [deg5] at (0.978, 0.975) (v5) {};
%     \node [deg5] at (1.824, 1.168) (v6) {};
%     \node [deg8] at (1.355, 3.706) (v7) {};
%     \node [deg5] at (0.3, 3.466) (v8) {};
%     \node [deg5] at (1.824, 0.3) (v9) {};
%     \draw [->-] (v0) -- (v1);
%     \foreach \u / \v in {v0/v1, v0/v2, v0/v3, v0/v4, v0/v5, v0/v6, v1/v2, v1/v6, v2/v3, v2/v7, v3/v4, v3/v7, v3/v8, v4/v8, v5/v6, v5/v9, v6/v9, v7/v8}
%         \draw (\u) -- (\v);
%     \foreach \u / \v in {}
%         \draw[ultra thick, blue] (\u) -- (\v);
% \end{tikzpicture}
% \end{minipage}
% &
% \begin{minipage}[t]{0.2\hsize}
% \centering
% % (page, row, col) = (1, 1, 4) erase
% \begin{tikzpicture} []
%     \node [deg7] at (1.201, 1.95) (v0) {};
%     \node [deg7] at (2.201, 1.95) (v1) {};
%     \node [above = 0.15 cm of v1, anchor=center] (v1+) { $+$ };
%     \node [deg5] at (1.824, 2.731) (v2) {};
%     \node [deg5] at (0.978, 2.925) (v3) {};
%     \node [deg5] at (0.3, 2.383) (v4) {};
%     \node [deg5] at (0.978, 0.975) (v5) {};
%     \node [deg5] at (1.824, 1.168) (v6) {};
%     \node [deg9] at (1.355, 3.706) (v7) {};
%     \node [above = 0.15 cm of v7, anchor=center] (v7+) { $+$ };
%     \node [deg5] at (0.3, 3.466) (v8) {};
%     \node [deg5] at (1.824, 0.3) (v9) {};
%     \draw [->-] (v0) -- (v1);
%     \foreach \u / \v in {v0/v1, v0/v2, v0/v3, v0/v4, v0/v5, v0/v6, v1/v2, v1/v6, v2/v3, v2/v7, v3/v4, v3/v7, v3/v8, v4/v8, v5/v6, v5/v9, v6/v9, v7/v8}
%         \draw (\u) -- (\v);
%     \foreach \u / \v in {}
%         \draw[ultra thick, blue] (\u) -- (\v);
% \end{tikzpicture}
% \end{minipage}
% \\
\begin{minipage}[t]{0.2\hsize}
\centering
% (page, row, col) = (1, 2, 0)
\begin{tikzpicture} []
    \node [deg7] at (1.201, 1.95) (v0) {};
    \node [deg7] at (2.201, 1.95) (v1) {};
    \node [above = 0.15 cm of v1, anchor=center] (v1+) { $+$ };
    \node [deg5] at (1.824, 2.731) (v2) {};
    \node [deg5] at (0.978, 2.925) (v3) {};
    \node [deg5] at (0.3, 2.383) (v4) {};
    \node [deg5] at (0.978, 0.975) (v5) {};
    \node [deg5] at (1.824, 1.168) (v6) {};
    \node [deg6] at (1.355, 3.706) (v7) {};
    \node [deg6] at (0.3, 3.466) (v8) {};
    \node [deg5] at (1.824, 0.3) (v9) {};
    \draw [->-] (v0) -- (v1);
    \foreach \u / \v in {v0/v1, v0/v2, v0/v3, v0/v4, v0/v5, v0/v6, v1/v2, v1/v6, v2/v3, v2/v7, v3/v4, v3/v7, v3/v8, v4/v8, v5/v6, v5/v9, v6/v9, v7/v8}
        \draw (\u) -- (\v);
    \foreach \u / \v in {}
        \draw[ultra thick, blue] (\u) -- (\v);
\end{tikzpicture}
\end{minipage}
\\
\begin{minipage}[t]{0.2\hsize}
\centering
% (page, row, col) = (1, 2, 1)
\begin{tikzpicture} []
    \node [deg7] at (1.201, 1.95) (v0) {};
    \node [deg7] at (2.201, 1.95) (v1) {};
    \node [above = 0.15 cm of v1, anchor=center] (v1+) { $+$ };
    \node [deg5] at (1.824, 2.731) (v2) {};
    \node [deg5] at (0.978, 2.925) (v3) {};
    \node [deg5] at (0.3, 2.383) (v4) {};
    \node [deg5] at (0.978, 0.975) (v5) {};
    \node [deg5] at (1.824, 1.168) (v6) {};
    \node [deg5] at (2.67, 2.925) (v7) {};
    \node [deg6] at (1.824, 3.599) (v8) {};
    \node [deg5] at (1.824, 0.3) (v9) {};
    \draw [->-] (v0) -- (v1);
    \foreach \u / \v in {v0/v1, v0/v2, v0/v3, v0/v4, v0/v5, v0/v6, v1/v2, v1/v6, v1/v7, v2/v3, v2/v7, v2/v8, v3/v4, v3/v8, v5/v6, v5/v9, v6/v9, v7/v8}
        \draw (\u) -- (\v);
    \foreach \u / \v in {}
        \draw[ultra thick, blue] (\u) -- (\v);
\end{tikzpicture}
\end{minipage}
&
\begin{minipage}[t]{0.2\hsize}
\centering
% (page, row, col) = (1, 2, 2)
\begin{tikzpicture} []
    \node [deg7] at (2.176, 1.95) (v0) {};
    \node [deg7] at (3.176, 1.95) (v1) {};
    \node [above = 0.15 cm of v1, anchor=center] (v1+) { $+$ };
    \node [deg5] at (2.799, 2.731) (v2) {};
    \node [deg5] at (1.953, 2.925) (v3) {};
    \node [deg5] at (1.275, 2.383) (v4) {};
    \node [deg5] at (1.953, 0.975) (v5) {};
    \node [deg5] at (2.799, 1.168) (v6) {};
    \node [deg7] at (2.33, 3.706) (v7) {};
    \node [above = 0.15 cm of v7, anchor=center] (v7+) { $+$ };
    \node [deg6] at (1.275, 3.466) (v8) {};
    \node [deg5] at (0.3, 2.996) (v9) {};
    \node [deg5] at (2.799, 0.3) (v10) {};
    \draw [->-] (v0) -- (v1);
    \foreach \u / \v in {v0/v1, v0/v2, v0/v3, v0/v4, v0/v5, v0/v6, v1/v2, v1/v6, v2/v3, v2/v7, v3/v4, v3/v7, v3/v8, v4/v8, v4/v9, v5/v6, v5/v10, v6/v10, v7/v8, v8/v9}
        \draw (\u) -- (\v);
    \foreach \u / \v in {}
        \draw[ultra thick, blue] (\u) -- (\v);
\end{tikzpicture}
\end{minipage}
&
% \begin{minipage}[t]{0.2\hsize}
% \centering
% % (page, row, col) = (1, 2, 3) erase
% \begin{tikzpicture} []
%     \node [deg7] at (2.176, 1.95) (v0) {};
%     \node [deg7] at (3.176, 1.95) (v1) {};
%     \node [above = 0.15 cm of v1, anchor=center] (v1+) { $+$ };
%     \node [deg5] at (2.799, 2.731) (v2) {};
%     \node [deg5] at (1.953, 2.925) (v3) {};
%     \node [deg5] at (1.275, 2.383) (v4) {};
%     \node [deg5] at (1.953, 0.975) (v5) {};
%     \node [deg5] at (2.799, 1.168) (v6) {};
%     \node [deg8] at (2.33, 3.706) (v7) {};
%     \node [deg6] at (1.275, 3.466) (v8) {};
%     \node [deg5] at (0.3, 2.996) (v9) {};
%     \node [deg5] at (2.799, 0.3) (v10) {};
%     \draw [->-] (v0) -- (v1);
%     \foreach \u / \v in {v0/v1, v0/v2, v0/v3, v0/v4, v0/v5, v0/v6, v1/v2, v1/v6, v2/v3, v2/v7, v3/v4, v3/v7, v3/v8, v4/v8, v4/v9, v5/v6, v5/v10, v6/v10, v7/v8, v8/v9}
%         \draw (\u) -- (\v);
%     \foreach \u / \v in {}
%         \draw[ultra thick, blue] (\u) -- (\v);
% \end{tikzpicture}
% \end{minipage}
% &
% \begin{minipage}[t]{0.2\hsize}
% \centering
% % (page, row, col) = (1, 2, 4) erase
% \begin{tikzpicture} []
%     \node [deg7] at (2.176, 1.95) (v0) {};
%     \node [deg7] at (3.176, 1.95) (v1) {};
%     \node [above = 0.15 cm of v1, anchor=center] (v1+) { $+$ };
%     \node [deg5] at (2.799, 2.731) (v2) {};
%     \node [deg5] at (1.953, 2.925) (v3) {};
%     \node [deg5] at (1.275, 2.383) (v4) {};
%     \node [deg5] at (1.953, 0.975) (v5) {};
%     \node [deg5] at (2.799, 1.168) (v6) {};
%     \node [deg9] at (2.33, 3.706) (v7) {};
%     \node [above = 0.15 cm of v7, anchor=center] (v7+) { $+$ };
%     \node [deg6] at (1.275, 3.466) (v8) {};
%     \node [deg5] at (0.3, 2.996) (v9) {};
%     \node [deg5] at (2.799, 0.3) (v10) {};
%     \draw [->-] (v0) -- (v1);
%     \foreach \u / \v in {v0/v1, v0/v2, v0/v3, v0/v4, v0/v5, v0/v6, v1/v2, v1/v6, v2/v3, v2/v7, v3/v4, v3/v7, v3/v8, v4/v8, v4/v9, v5/v6, v5/v10, v6/v10, v7/v8, v8/v9}
%         \draw (\u) -- (\v);
%     \foreach \u / \v in {}
%         \draw[ultra thick, blue] (\u) -- (\v);
% \end{tikzpicture}
% \end{minipage}
% \\
\begin{minipage}[t]{0.2\hsize}
\centering
% (page, row, col) = (1, 3, 0)
\begin{tikzpicture} []
    \node [deg7] at (1.201, 1.95) (v0) {};
    \node [deg7] at (2.201, 1.95) (v1) {};
    \node [above = 0.15 cm of v1, anchor=center] (v1+) { $+$ };
    \node [deg5] at (1.824, 2.731) (v2) {};
    \node [deg5] at (0.978, 2.925) (v3) {};
    \node [deg6] at (0.3, 2.383) (v4) {};
    \node [deg5] at (0.978, 0.975) (v5) {};
    \node [deg5] at (1.824, 1.168) (v6) {};
    \node [deg6] at (1.355, 3.706) (v7) {};
    \node [deg5] at (0.3, 3.466) (v8) {};
    \node [deg5] at (1.824, 0.3) (v9) {};
    \draw [->-] (v0) -- (v1);
    \foreach \u / \v in {v0/v1, v0/v2, v0/v3, v0/v4, v0/v5, v0/v6, v1/v2, v1/v6, v2/v3, v2/v7, v3/v4, v3/v7, v3/v8, v4/v8, v5/v6, v5/v9, v6/v9, v7/v8}
        \draw (\u) -- (\v);
    \foreach \u / \v in {}
        \draw[ultra thick, blue] (\u) -- (\v);
\end{tikzpicture}
\end{minipage}
&
\begin{minipage}[t]{0.2\hsize}
\centering
% (page, row, col) = (1, 3, 1)
\begin{tikzpicture} []
    \node [deg7] at (1.201, 1.95) (v0) {};
    \node [deg7] at (2.201, 1.95) (v1) {};
    \node [above = 0.15 cm of v1, anchor=center] (v1+) { $+$ };
    \node [deg5] at (1.824, 1.168) (v2) {};
    \node [deg5] at (0.978, 0.975) (v3) {};
    \node [deg5] at (0.3, 2.383) (v4) {};
    \node [deg5] at (0.978, 2.925) (v5) {};
    \node [deg6] at (1.824, 2.731) (v6) {};
    \node [deg5] at (1.824, 0.3) (v7) {};
    \node [deg5] at (0.3, 3.466) (v8) {};
    \node [deg6] at (1.355, 3.706) (v9) {};
    \draw [->-] (v0) -- (v1);
    \foreach \u / \v in {v0/v1, v0/v2, v0/v3, v0/v4, v0/v5, v0/v6, v1/v2, v1/v6, v2/v3, v2/v7, v3/v7, v4/v5, v4/v8, v5/v6, v5/v8, v5/v9, v6/v9, v8/v9}
        \draw (\u) -- (\v);
    \foreach \u / \v in {}
        \draw[ultra thick, blue] (\u) -- (\v);
\end{tikzpicture}
\end{minipage}
&
\begin{minipage}[t]{0.2\hsize}
\centering
% (page, row, col) = (1, 3, 2)
\begin{tikzpicture} []
    \node [deg7] at (1.201, 1.95) (v0) {};
    \node [deg7] at (2.201, 1.95) (v1) {};
    \node [above = 0.15 cm of v1, anchor=center] (v1+) { $+$ };
    \node [deg5] at (1.824, 1.168) (v2) {};
    \node [deg5] at (0.978, 0.975) (v3) {};
    \node [deg5] at (0.3, 2.383) (v4) {};
    \node [deg5] at (0.978, 2.925) (v5) {};
    \node [deg6] at (1.824, 2.731) (v6) {};
    \node [deg5] at (1.824, 0.3) (v7) {};
    \node [deg6] at (0.3, 3.466) (v8) {};
    \node [deg5] at (1.355, 3.706) (v9) {};
    \draw [->-] (v0) -- (v1);
    \foreach \u / \v in {v0/v1, v0/v2, v0/v3, v0/v4, v0/v5, v0/v6, v1/v2, v1/v6, v2/v3, v2/v7, v3/v7, v4/v5, v4/v8, v5/v6, v5/v8, v5/v9, v6/v9, v8/v9}
        \draw (\u) -- (\v);
    \foreach \u / \v in {}
        \draw[ultra thick, blue] (\u) -- (\v);
\end{tikzpicture}
\end{minipage}
\\
\begin{minipage}[t]{0.2\hsize}
\centering
% (page, row, col) = (1, 3, 3)
\begin{tikzpicture} []
    \node [deg7] at (1.201, 1.95) (v0) {};
    \node [deg7] at (2.201, 1.95) (v1) {};
    \node [above = 0.15 cm of v1, anchor=center] (v1+) { $+$ };
    \node [deg5] at (1.824, 1.168) (v2) {};
    \node [deg5] at (0.978, 0.975) (v3) {};
    \node [deg5] at (0.3, 2.383) (v4) {};
    \node [deg6] at (0.978, 2.925) (v5) {};
    \node [deg5] at (1.824, 2.731) (v6) {};
    \node [deg5] at (1.824, 0.3) (v7) {};
    \node [deg5] at (1.592, 3.538) (v8) {};
    \node [deg5] at (0.785, 3.771) (v9) {};
    \draw [->-] (v0) -- (v1);
    \foreach \u / \v in {v0/v1, v0/v2, v0/v3, v0/v4, v0/v5, v0/v6, v1/v2, v1/v6, v2/v3, v2/v7, v3/v7, v4/v5, v5/v6, v5/v8, v5/v9, v6/v8, v8/v9}
        \draw (\u) -- (\v);
    \foreach \u / \v in {}
        \draw[ultra thick, blue] (\u) -- (\v);
\end{tikzpicture}
\end{minipage}
&
\begin{minipage}[t]{0.2\hsize}
\centering
% (page, row, col) = (1, 3, 4)
\begin{tikzpicture} []
    \node [deg7] at (1.347, 1.95) (v0) {};
    \node [deg7] at (2.347, 1.95) (v1) {};
    \node [above = 0.15 cm of v1, anchor=center] (v1+) { $+$ };
    \node [deg5] at (1.97, 1.168) (v2) {};
    \node [deg5] at (1.124, 0.975) (v3) {};
    \node [deg5] at (0.446, 2.383) (v4) {};
    \node [deg6] at (1.124, 2.925) (v5) {};
    \node [deg6] at (1.97, 2.731) (v6) {};
    \node [deg5] at (1.97, 0.3) (v7) {};
    \node [deg5] at (0.3, 3.196) (v8) {};
    \node [deg5] at (1.684, 3.551) (v9) {};
    \node [deg5] at (2.833, 2.634) (v10) {};
    \node [deg5] at (2.511, 3.41) (v11) {};
    \draw [->-] (v0) -- (v1);
    \foreach \u / \v in {v0/v1, v0/v2, v0/v3, v0/v4, v0/v5, v0/v6, v1/v2, v1/v6, v1/v10, v2/v3, v2/v7, v3/v7, v4/v5, v4/v8, v5/v6, v5/v8, v5/v9, v6/v9, v6/v10, v6/v11, v9/v11, v10/v11}
        \draw (\u) -- (\v);
    \foreach \u / \v in {}
        \draw[ultra thick, blue] (\u) -- (\v);
\end{tikzpicture}
\end{minipage}
&
\begin{minipage}[t]{0.2\hsize}
\centering
% (page, row, col) = (1, 4, 0)
\begin{tikzpicture} []
    \node [deg7] at (1.201, 1.95) (v0) {};
    \node [deg7] at (2.201, 1.95) (v1) {};
    \node [above = 0.15 cm of v1, anchor=center] (v1+) { $+$ };
    \node [deg5] at (1.824, 1.168) (v2) {};
    \node [deg5] at (0.978, 0.975) (v3) {};
    \node [deg7] at (0.3, 1.516) (v4) {};
    \node [left = 0.15 cm of v4, anchor=center] (v4+) { $+$ };
    \node [deg7] at (0.3, 2.383) (v5) {};
    \node [left = 0.15 cm of v5, anchor=center] (v5+) { $+$ };
    \node [deg5] at (0.978, 2.925) (v6) {};
    \node [deg5] at (1.824, 2.731) (v7) {};
    \node [deg5] at (1.824, 0.3) (v8) {};
    \node [deg6] at (1.824, 3.599) (v9) {};
    \node [deg5] at (2.67, 2.925) (v10) {};
    \draw [->-] (v0) -- (v1);
    \foreach \u / \v in {v0/v1, v0/v2, v0/v3, v0/v4, v0/v5, v0/v6, v0/v7, v1/v2, v1/v7, v1/v10, v2/v3, v2/v8, v3/v4, v3/v8, v4/v5, v5/v6, v6/v7, v6/v9, v7/v9, v7/v10, v9/v10}
        \draw (\u) -- (\v);
    \foreach \u / \v in {}
        \draw[ultra thick, blue] (\u) -- (\v);
\end{tikzpicture}
\end{minipage}
&
\begin{minipage}[t]{0.2\hsize}
\centering
% (page, row, col) = (1, 4, 1)
\begin{tikzpicture} []
    \node [deg7] at (1.201, 2.057) (v0) {};
    \node [deg7] at (2.201, 2.057) (v1) {};
    \node [above = 0.15 cm of v1, anchor=center] (v1+) { $+$ };
    \node [deg5] at (1.824, 1.275) (v2) {};
    \node [deg5] at (0.978, 1.082) (v3) {};
    \node [deg7] at (0.3, 1.623) (v4) {};
    \node [left = 0.15 cm of v4, anchor=center] (v4+) { $+$ };
    \node [deg7] at (0.3, 2.491) (v5) {};
    \node [left = 0.15 cm of v5, anchor=center] (v5+) { $+$ };
    \node [deg5] at (0.978, 3.032) (v6) {};
    \node [deg5] at (1.824, 2.839) (v7) {};
    \node [deg5] at (1.355, 0.3) (v8) {};
    \node [deg5] at (0.3, 3.573) (v9) {};
    \node [deg6] at (1.355, 3.814) (v10) {};
    \draw [->-] (v0) -- (v1);
    \foreach \u / \v in {v0/v1, v0/v2, v0/v3, v0/v4, v0/v5, v0/v6, v0/v7, v1/v2, v1/v7, v2/v3, v2/v8, v3/v4, v3/v8, v4/v5, v5/v6, v5/v9, v6/v7, v6/v9, v6/v10, v7/v10, v9/v10}
        \draw (\u) -- (\v);
    \foreach \u / \v in {}
        \draw[ultra thick, blue] (\u) -- (\v);
\end{tikzpicture}
\end{minipage}
&
% \begin{minipage}[t]{0.2\hsize}
% \centering
% % (page, row, col) = (1, 4, 2) erase
% \begin{tikzpicture} []
%     \node [deg7] at (1.201, 2.057) (v0) {};
%     \node [deg7] at (2.201, 2.057) (v1) {};
%     \node [above = 0.15 cm of v1, anchor=center] (v1+) { $+$ };
%     \node [deg5] at (1.824, 1.275) (v2) {};
%     \node [deg5] at (0.978, 1.082) (v3) {};
%     \node [deg7] at (0.3, 1.623) (v4) {};
%     \node [deg8] at (0.3, 2.491) (v5) {};
%     \node [deg5] at (0.978, 3.032) (v6) {};
%     \node [deg5] at (1.824, 2.839) (v7) {};
%     \node [deg5] at (1.355, 0.3) (v8) {};
%     \node [deg6] at (1.824, 3.706) (v9) {};
%     \node [deg5] at (2.67, 3.032) (v10) {};
%     \draw [->-] (v0) -- (v1);
%     \foreach \u / \v in {v0/v1, v0/v2, v0/v3, v0/v4, v0/v5, v0/v6, v0/v7, v1/v2, v1/v7, v1/v10, v2/v3, v2/v8, v3/v4, v3/v8, v4/v5, v5/v6, v6/v7, v6/v9, v7/v9, v7/v10, v9/v10}
%         \draw (\u) -- (\v);
%     \foreach \u / \v in {}
%         \draw[ultra thick, blue] (\u) -- (\v);
% \end{tikzpicture}
% \end{minipage}
% &
% \begin{minipage}[t]{0.2\hsize}
% \centering
% % (page, row, col) = (1, 4, 3) erase
% \begin{tikzpicture} []
%     \node [deg7] at (1.201, 1.95) (v0) {};
%     \node [deg7] at (2.201, 1.95) (v1) {};
%     \node [above = 0.15 cm of v1, anchor=center] (v1+) { $+$ };
%     \node [deg5] at (1.824, 1.168) (v2) {};
%     \node [deg5] at (0.978, 0.975) (v3) {};
%     \node [deg7] at (0.3, 1.516) (v4) {};
%     \node [deg8] at (0.3, 2.383) (v5) {};
%     \node [deg5] at (0.978, 2.925) (v6) {};
%     \node [deg5] at (1.824, 2.731) (v7) {};
%     \node [deg5] at (1.824, 0.3) (v8) {};
%     \node [deg5] at (0.3, 3.466) (v9) {};
%     \node [deg6] at (1.355, 3.706) (v10) {};
%     \draw [->-] (v0) -- (v1);
%     \foreach \u / \v in {v0/v1, v0/v2, v0/v3, v0/v4, v0/v5, v0/v6, v0/v7, v1/v2, v1/v7, v2/v3, v2/v8, v3/v4, v3/v8, v4/v5, v5/v6, v5/v9, v6/v7, v6/v9, v6/v10, v7/v10, v9/v10}
%         \draw (\u) -- (\v);
%     \foreach \u / \v in {}
%         \draw[ultra thick, blue] (\u) -- (\v);
% \end{tikzpicture}
% \end{minipage}
% &
% \begin{minipage}[t]{0.2\hsize}
% \centering
% % (page, row, col) = (1, 4, 4) erase
% \begin{tikzpicture} []
%     \node [deg7] at (1.201, 1.95) (v0) {};
%     \node [deg7] at (2.201, 1.95) (v1) {};
%     \node [above = 0.15 cm of v1, anchor=center] (v1+) { $+$ };
%     \node [deg5] at (1.824, 1.168) (v2) {};
%     \node [deg5] at (0.978, 0.975) (v3) {};
%     \node [deg7] at (0.3, 1.516) (v4) {};
%     \node [deg8] at (0.3, 2.383) (v5) {};
%     \node [deg5] at (0.978, 2.925) (v6) {};
%     \node [deg5] at (1.824, 2.731) (v7) {};
%     \node [deg5] at (2.67, 0.975) (v8) {};
%     \node [deg6] at (1.824, 0.3) (v9) {};
%     \node [deg5] at (1.824, 3.599) (v10) {};
%     \draw [->-] (v0) -- (v1);
%     \foreach \u / \v in {v0/v1, v0/v2, v0/v3, v0/v4, v0/v5, v0/v6, v0/v7, v1/v2, v1/v7, v1/v8, v2/v3, v2/v8, v2/v9, v3/v4, v3/v9, v4/v5, v5/v6, v6/v7, v6/v10, v7/v10, v8/v9}
%         \draw (\u) -- (\v);
%     \foreach \u / \v in {}
%         \draw[ultra thick, blue] (\u) -- (\v);
% \end{tikzpicture}
% \end{minipage}
% \\
\begin{minipage}[t]{0.2\hsize}
\centering
% (page, row, col) = (2, 1, 0)
\begin{tikzpicture} []
    \node [deg7] at (2.129, 1.95) (v0) {};
    \node [deg7] at (3.129, 1.95) (v1) {};
    \node [above = 0.15 cm of v1, anchor=center] (v1+) { $+$ };
    \node [deg5] at (2.752, 1.168) (v2) {};
    \node [deg5] at (1.906, 0.975) (v3) {};
    \node [deg5] at (1.228, 2.383) (v4) {};
    \node [deg6] at (1.906, 2.925) (v5) {};
    \node [deg5] at (2.752, 2.731) (v6) {};
    \node [deg5] at (2.752, 0.3) (v7) {};
    \node [deg5] at (0.3, 2.846) (v8) {};
    \node [deg5] at (1.087, 3.211) (v9) {};
    \node [deg5] at (2.52, 3.538) (v10) {};
    \draw [->-] (v0) -- (v1);
    \foreach \u / \v in {v0/v1, v0/v2, v0/v3, v0/v4, v0/v5, v0/v6, v1/v2, v1/v6, v2/v3, v2/v7, v3/v7, v4/v5, v4/v8, v4/v9, v5/v6, v5/v9, v5/v10, v6/v10, v8/v9}
        \draw (\u) -- (\v);
    \foreach \u / \v in {}
        \draw[ultra thick, blue] (\u) -- (\v);
\end{tikzpicture}
\end{minipage}
\\
\begin{minipage}[t]{0.2\hsize}
\centering
% (page, row, col) = (2, 1, 1)
\begin{tikzpicture} []
    \node [deg7] at (2.451, 1.95) (v0) {};
    \node [deg7] at (3.451, 1.95) (v1) {};
    \node [above = 0.15 cm of v1, anchor=center] (v1+) { $+$ };
    \node [deg5] at (3.074, 1.168) (v2) {};
    \node [deg5] at (2.228, 0.975) (v3) {};
    \node [deg5] at (1.55, 2.383) (v4) {};
    \node [deg6] at (2.228, 2.925) (v5) {};
    \node [deg5] at (3.074, 2.731) (v6) {};
    \node [deg5] at (3.074, 0.3) (v7) {};
    \node [deg5] at (0.3, 2.752) (v8) {};
    \node [deg5] at (1.221, 3.32) (v9) {};
    \node [deg6] at (3.074, 3.599) (v10) {};
    \node [deg5] at (3.92, 2.925) (v11) {};
    \draw [->-] (v0) -- (v1);
    \foreach \u / \v in {v0/v1, v0/v2, v0/v3, v0/v4, v0/v5, v0/v6, v1/v2, v1/v6, v1/v11, v2/v3, v2/v7, v3/v7, v4/v5, v4/v8, v4/v9, v5/v6, v5/v9, v5/v10, v6/v10, v6/v11, v8/v9, v10/v11}
        \draw (\u) -- (\v);
    \foreach \u / \v in {}
        \draw[ultra thick, blue] (\u) -- (\v);
\end{tikzpicture}
\end{minipage}
&
\begin{minipage}[t]{0.2\hsize}
\centering
% (page, row, col) = (2, 1, 2)
\begin{tikzpicture} []
    \node [deg7] at (2.085, 1.95) (v0) {};
    \node [deg7] at (3.085, 1.95) (v1) {};
    \node [above = 0.15 cm of v1, anchor=center] (v1+) { $+$ };
    \node [deg5] at (2.709, 1.168) (v2) {};
    \node [deg5] at (1.863, 0.975) (v3) {};
    \node [deg5] at (1.184, 2.383) (v4) {};
    \node [deg6] at (1.863, 2.925) (v5) {};
    \node [deg6] at (2.709, 2.731) (v6) {};
    \node [deg5] at (2.709, 0.3) (v7) {};
    \node [deg5] at (0.3, 2.842) (v8) {};
    \node [deg5] at (1.065, 3.187) (v9) {};
    \node [deg5] at (2.422, 3.551) (v10) {};
    \node [deg5] at (3.25, 3.41) (v11) {};
    \draw [->-] (v0) -- (v1);
    \foreach \u / \v in {v0/v1, v0/v2, v0/v3, v0/v4, v0/v5, v0/v6, v1/v2, v1/v6, v2/v3, v2/v7, v3/v7, v4/v5, v4/v8, v4/v9, v5/v6, v5/v9, v5/v10, v6/v10, v6/v11, v8/v9, v10/v11}
        \draw (\u) -- (\v);
    \foreach \u / \v in {}
        \draw[ultra thick, blue] (\u) -- (\v);
\end{tikzpicture}
\end{minipage}
&
\begin{minipage}[t]{0.2\hsize}
\centering
% (page, row, col) = (2, 1, 3)
\begin{tikzpicture} []
    \node [deg7] at (2.085, 1.95) (v0) {};
    \node [deg7] at (3.085, 1.95) (v1) {};
    \node [above = 0.15 cm of v1, anchor=center] (v1+) { $+$ };
    \node [deg5] at (2.709, 1.168) (v2) {};
    \node [deg5] at (1.863, 0.975) (v3) {};
    \node [deg5] at (1.184, 2.383) (v4) {};
    \node [deg6] at (1.863, 2.925) (v5) {};
    \node [deg6] at (2.709, 2.731) (v6) {};
    \node [deg5] at (2.709, 0.3) (v7) {};
    \node [deg5] at (0.3, 2.842) (v8) {};
    \node [deg5] at (1.065, 3.187) (v9) {};
    \node [deg5] at (2.422, 3.551) (v10) {};
    \node [deg5] at (3.571, 2.634) (v11) {};
    \node [deg6] at (3.25, 3.41) (v12) {};
    \draw [->-] (v0) -- (v1);
    \foreach \u / \v in {v0/v1, v0/v2, v0/v3, v0/v4, v0/v5, v0/v6, v1/v2, v1/v6, v1/v11, v2/v3, v2/v7, v3/v7, v4/v5, v4/v8, v4/v9, v5/v6, v5/v9, v5/v10, v6/v10, v6/v11, v6/v12, v8/v9, v10/v12, v11/v12}
        \draw (\u) -- (\v);
    \foreach \u / \v in {}
        \draw[ultra thick, blue] (\u) -- (\v);
\end{tikzpicture}
\end{minipage}
&
\begin{minipage}[t]{0.2\hsize}
\centering
% (page, row, col) = (2, 3, 2)
\begin{tikzpicture} []
    \node [deg7] at (2.129, 1.95) (v0) {};
    \node [deg7] at (3.129, 1.95) (v1) {};
    \node [above = 0.15 cm of v1, anchor=center] (v1+) { $+$ };
    \node [deg5] at (2.752, 2.731) (v2) {};
    \node [deg6] at (1.906, 2.925) (v3) {};
    \node [deg5] at (1.228, 2.383) (v4) {};
    \node [deg6] at (1.906, 0.975) (v5) {};
    \node [deg5] at (2.752, 1.168) (v6) {};
    \node [deg5] at (2.52, 3.538) (v7) {};
    \node [deg5] at (1.087, 3.211) (v8) {};
    \node [deg5] at (0.3, 2.846) (v9) {};
    \node [deg5] at (2.752, 0.3) (v10) {};
    \draw [->-] (v0) -- (v1);
    \foreach \u / \v in {v0/v1, v0/v2, v0/v3, v0/v4, v0/v5, v0/v6, v1/v2, v1/v6, v2/v3, v2/v7, v3/v4, v3/v7, v3/v8, v4/v8, v4/v9, v5/v6, v5/v10, v6/v10, v8/v9}
        \draw (\u) -- (\v);
    \foreach \u / \v in {}
        \draw[ultra thick, blue] (\u) -- (\v);
\end{tikzpicture}
\end{minipage}
&
\end{tabular}
\caption{A vertex sends charge 5 in these cases.}
\label{fig:send5}
\end{figure}

% \begin{figure}[htbp]
% \begin{tabular}{ccccc}

% \begin{minipage}[t]{0.2\hsize}
% \centering
% % (page, row, col) = (2, 0, 0) erase
% \begin{tikzpicture} []
%     \node [deg7] at (1.201, 1.95) (v0) {};
%     \node [deg7] at (2.201, 1.95) (v1) {};
%     \node [above = 0.15 cm of v1, anchor=center] (v1+) { $+$ };
%     \node [deg5] at (1.824, 2.731) (v2) {};
%     \node [deg5] at (0.978, 2.925) (v3) {};
%     \node [deg7] at (0.3, 2.383) (v4) {};
%     \node [deg8] at (0.3, 1.516) (v5) {};
%     \node [deg5] at (0.978, 0.975) (v6) {};
%     \node [deg5] at (1.824, 1.168) (v7) {};
%     \node [deg6] at (1.355, 3.706) (v8) {};
%     \node [deg5] at (0.3, 3.466) (v9) {};
%     \node [deg5] at (1.824, 0.3) (v10) {};
%     \draw [->-] (v0) -- (v1);
%     \foreach \u / \v in {v0/v1, v0/v2, v0/v3, v0/v4, v0/v5, v0/v6, v0/v7, v1/v2, v1/v7, v2/v3, v2/v8, v3/v4, v3/v8, v3/v9, v4/v5, v4/v9, v5/v6, v6/v7, v6/v10, v7/v10, v8/v9}
%         \draw (\u) -- (\v);
%     \foreach \u / \v in {}
%         \draw[ultra thick, blue] (\u) -- (\v);
% \end{tikzpicture}
% \end{minipage}
% &
% \begin{minipage}[t]{0.2\hsize}
% \centering
% % (page, row, col) = (2, 0, 1) erase
% \begin{tikzpicture} []
%     \node [deg7] at (1.201, 2.057) (v0) {};
%     \node [deg7] at (2.201, 2.057) (v1) {};
%     \node [above = 0.15 cm of v1, anchor=center] (v1+) { $+$ };
%     \node [deg5] at (1.824, 1.275) (v2) {};
%     \node [deg5] at (0.978, 1.082) (v3) {};
%     \node [deg7] at (0.3, 1.623) (v4) {};
%     \node [deg9] at (0.3, 2.491) (v5) {};
%     \node [above = 0.15 cm of v5, anchor=center] (v5+) { $+$ };
%     \node [deg5] at (0.978, 3.032) (v6) {};
%     \node [deg5] at (1.824, 2.839) (v7) {};
%     \node [deg5] at (1.355, 0.3) (v8) {};
%     \node [deg6] at (1.824, 3.706) (v9) {};
%     \node [deg5] at (2.67, 3.032) (v10) {};
%     \draw [->-] (v0) -- (v1);
%     \foreach \u / \v in {v0/v1, v0/v2, v0/v3, v0/v4, v0/v5, v0/v6, v0/v7, v1/v2, v1/v7, v1/v10, v2/v3, v2/v8, v3/v4, v3/v8, v4/v5, v5/v6, v6/v7, v6/v9, v7/v9, v7/v10, v9/v10}
%         \draw (\u) -- (\v);
%     \foreach \u / \v in {}
%         \draw[ultra thick, blue] (\u) -- (\v);
% \end{tikzpicture}
% \end{minipage}
% &
% \begin{minipage}[t]{0.2\hsize}
% \centering
% % (page, row, col) = (2, 0, 2) erase
% \begin{tikzpicture} []
%     \node [deg7] at (1.201, 1.95) (v0) {};
%     \node [deg7] at (2.201, 1.95) (v1) {};
%     \node [above = 0.15 cm of v1, anchor=center] (v1+) { $+$ };
%     \node [deg5] at (1.824, 1.168) (v2) {};
%     \node [deg5] at (0.978, 0.975) (v3) {};
%     \node [deg7] at (0.3, 1.516) (v4) {};
%     \node [deg9] at (0.3, 2.383) (v5) {};
%     \node [above = 0.15 cm of v5, anchor=center] (v5+) { $+$ };
%     \node [deg5] at (0.978, 2.925) (v6) {};
%     \node [deg5] at (1.824, 2.731) (v7) {};
%     \node [deg5] at (1.824, 0.3) (v8) {};
%     \node [deg5] at (0.3, 3.466) (v9) {};
%     \node [deg6] at (1.355, 3.706) (v10) {};
%     \draw [->-] (v0) -- (v1);
%     \foreach \u / \v in {v0/v1, v0/v2, v0/v3, v0/v4, v0/v5, v0/v6, v0/v7, v1/v2, v1/v7, v2/v3, v2/v8, v3/v4, v3/v8, v4/v5, v5/v6, v5/v9, v6/v7, v6/v9, v6/v10, v7/v10, v9/v10}
%         \draw (\u) -- (\v);
%     \foreach \u / \v in {}
%         \draw[ultra thick, blue] (\u) -- (\v);
% \end{tikzpicture}
% \end{minipage}
% &
% \begin{minipage}[t]{0.2\hsize}
% \centering
% % (page, row, col) = (2, 0, 3) erase
% \begin{tikzpicture} []
%     \node [deg7] at (1.201, 1.95) (v0) {};
%     \node [deg7] at (2.201, 1.95) (v1) {};
%     \node [above = 0.15 cm of v1, anchor=center] (v1+) { $+$ };
%     \node [deg5] at (1.824, 2.731) (v2) {};
%     \node [deg5] at (0.978, 2.925) (v3) {};
%     \node [deg7] at (0.3, 2.383) (v4) {};
%     \node [deg9] at (0.3, 1.516) (v5) {};
%     \node [above = 0.15 cm of v5, anchor=center] (v5+) { $+$ };
%     \node [deg5] at (0.978, 0.975) (v6) {};
%     \node [deg5] at (1.824, 1.168) (v7) {};
%     \node [deg5] at (2.67, 2.925) (v8) {};
%     \node [deg6] at (1.824, 3.599) (v9) {};
%     \node [deg5] at (1.824, 0.3) (v10) {};
%     \draw [->-] (v0) -- (v1);
%     \foreach \u / \v in {v0/v1, v0/v2, v0/v3, v0/v4, v0/v5, v0/v6, v0/v7, v1/v2, v1/v7, v1/v8, v2/v3, v2/v8, v2/v9, v3/v4, v3/v9, v4/v5, v5/v6, v6/v7, v6/v10, v7/v10, v8/v9}
%         \draw (\u) -- (\v);
%     \foreach \u / \v in {}
%         \draw[ultra thick, blue] (\u) -- (\v);
% \end{tikzpicture}
% \end{minipage}
% &
% \begin{minipage}[t]{0.2\hsize}
% \centering
% % (page, row, col) = (2, 0, 4) erase
% \begin{tikzpicture} []
%     \node [deg7] at (1.201, 1.95) (v0) {};
%     \node [deg7] at (2.201, 1.95) (v1) {};
%     \node [above = 0.15 cm of v1, anchor=center] (v1+) { $+$ };
%     \node [deg5] at (1.824, 2.731) (v2) {};
%     \node [deg5] at (0.978, 2.925) (v3) {};
%     \node [deg7] at (0.3, 2.383) (v4) {};
%     \node [deg9] at (0.3, 1.516) (v5) {};
%     \node [above = 0.15 cm of v5, anchor=center] (v5+) { $+$ };
%     \node [deg5] at (0.978, 0.975) (v6) {};
%     \node [deg5] at (1.824, 1.168) (v7) {};
%     \node [deg6] at (1.355, 3.706) (v8) {};
%     \node [deg5] at (0.3, 3.466) (v9) {};
%     \node [deg5] at (1.824, 0.3) (v10) {};
%     \draw [->-] (v0) -- (v1);
%     \foreach \u / \v in {v0/v1, v0/v2, v0/v3, v0/v4, v0/v5, v0/v6, v0/v7, v1/v2, v1/v7, v2/v3, v2/v8, v3/v4, v3/v8, v3/v9, v4/v5, v4/v9, v5/v6, v6/v7, v6/v10, v7/v10, v8/v9}
%         \draw (\u) -- (\v);
%     \foreach \u / \v in {}
%         \draw[ultra thick, blue] (\u) -- (\v);
% \end{tikzpicture}
% \end{minipage}
% \\


% \begin{minipage}[t]{0.2\hsize}
% \centering
% % (page, row, col) = (2, 1, 4) erase
% \begin{tikzpicture} []
%     \node [deg7] at (1.201, 1.95) (v0) {};
%     \node [deg7] at (2.201, 1.95) (v1) {};
%     \node [above = 0.15 cm of v1, anchor=center] (v1+) { $+$ };
%     \node [deg5] at (1.824, 1.168) (v2) {};
%     \node [deg5] at (0.978, 0.975) (v3) {};
%     \node [deg8] at (0.3, 1.516) (v4) {};
%     \node [deg8] at (0.3, 2.383) (v5) {};
%     \node [deg5] at (0.978, 2.925) (v6) {};
%     \node [deg5] at (1.824, 2.731) (v7) {};
%     \node [deg5] at (1.824, 0.3) (v8) {};
%     \node [deg6] at (1.824, 3.599) (v9) {};
%     \node [deg5] at (2.67, 2.925) (v10) {};
%     \draw [->-] (v0) -- (v1);
%     \foreach \u / \v in {v0/v1, v0/v2, v0/v3, v0/v4, v0/v5, v0/v6, v0/v7, v1/v2, v1/v7, v1/v10, v2/v3, v2/v8, v3/v4, v3/v8, v4/v5, v5/v6, v6/v7, v6/v9, v7/v9, v7/v10, v9/v10}
%         \draw (\u) -- (\v);
%     \foreach \u / \v in {}
%         \draw[ultra thick, blue] (\u) -- (\v);
% \end{tikzpicture}
% \end{minipage}
% \\
% \begin{minipage}[t]{0.2\hsize}
% \centering
% % (page, row, col) = (2, 2, 0) erase
% \begin{tikzpicture} []
%     \node [deg7] at (1.201, 1.95) (v0) {};
%     \node [deg7] at (2.201, 1.95) (v1) {};
%     \node [above = 0.15 cm of v1, anchor=center] (v1+) { $+$ };
%     \node [deg5] at (1.824, 1.168) (v2) {};
%     \node [deg5] at (0.978, 0.975) (v3) {};
%     \node [deg8] at (0.3, 1.516) (v4) {};
%     \node [deg8] at (0.3, 2.383) (v5) {};
%     \node [deg5] at (0.978, 2.925) (v6) {};
%     \node [deg5] at (1.824, 2.731) (v7) {};
%     \node [deg5] at (1.824, 0.3) (v8) {};
%     \node [deg5] at (0.3, 3.466) (v9) {};
%     \node [deg6] at (1.355, 3.706) (v10) {};
%     \draw [->-] (v0) -- (v1);
%     \foreach \u / \v in {v0/v1, v0/v2, v0/v3, v0/v4, v0/v5, v0/v6, v0/v7, v1/v2, v1/v7, v2/v3, v2/v8, v3/v4, v3/v8, v4/v5, v5/v6, v5/v9, v6/v7, v6/v9, v6/v10, v7/v10, v9/v10}
%         \draw (\u) -- (\v);
%     \foreach \u / \v in {}
%         \draw[ultra thick, blue] (\u) -- (\v);
% \end{tikzpicture}
% \end{minipage}
% &
% \begin{minipage}[t]{0.2\hsize}
% \centering
% % (page, row, col) = (2, 2, 1) erase
% \begin{tikzpicture} []
%     \node [deg7] at (1.201, 1.95) (v0) {};
%     \node [deg7] at (2.201, 1.95) (v1) {};
%     \node [above = 0.15 cm of v1, anchor=center] (v1+) { $+$ };
%     \node [deg5] at (1.824, 2.731) (v2) {};
%     \node [deg5] at (0.978, 2.925) (v3) {};
%     \node [deg8] at (0.3, 2.383) (v4) {};
%     \node [deg9] at (0.3, 1.516) (v5) {};
%     \node [above = 0.15 cm of v5, anchor=center] (v5+) { $+$ };
%     \node [deg5] at (0.978, 0.975) (v6) {};
%     \node [deg5] at (1.824, 1.168) (v7) {};
%     \node [deg5] at (1.824, 3.599) (v8) {};
%     \node [deg6] at (1.824, 0.3) (v9) {};
%     \node [deg5] at (2.67, 0.975) (v10) {};
%     \draw [->-] (v0) -- (v1);
%     \foreach \u / \v in {v0/v1, v0/v2, v0/v3, v0/v4, v0/v5, v0/v6, v0/v7, v1/v2, v1/v7, v1/v10, v2/v3, v2/v8, v3/v4, v3/v8, v4/v5, v5/v6, v6/v7, v6/v9, v7/v9, v7/v10, v9/v10}
%         \draw (\u) -- (\v);
%     \foreach \u / \v in {}
%         \draw[ultra thick, blue] (\u) -- (\v);
% \end{tikzpicture}
% \end{minipage}
% &
% \begin{minipage}[t]{0.2\hsize}
% \centering
% % (page, row, col) = (2, 2, 2) erase
% \begin{tikzpicture} []
%     \node [deg7] at (1.201, 2.057) (v0) {};
%     \node [deg7] at (2.201, 2.057) (v1) {};
%     \node [above = 0.15 cm of v1, anchor=center] (v1+) { $+$ };
%     \node [deg5] at (1.824, 1.275) (v2) {};
%     \node [deg5] at (0.978, 1.082) (v3) {};
%     \node [deg8] at (0.3, 1.623) (v4) {};
%     \node [deg9] at (0.3, 2.491) (v5) {};
%     \node [above = 0.15 cm of v5, anchor=center] (v5+) { $+$ };
%     \node [deg5] at (0.978, 3.032) (v6) {};
%     \node [deg5] at (1.824, 2.839) (v7) {};
%     \node [deg5] at (1.355, 0.3) (v8) {};
%     \node [deg5] at (0.3, 3.573) (v9) {};
%     \node [deg6] at (1.355, 3.814) (v10) {};
%     \draw [->-] (v0) -- (v1);
%     \foreach \u / \v in {v0/v1, v0/v2, v0/v3, v0/v4, v0/v5, v0/v6, v0/v7, v1/v2, v1/v7, v2/v3, v2/v8, v3/v4, v3/v8, v4/v5, v5/v6, v5/v9, v6/v7, v6/v9, v6/v10, v7/v10, v9/v10}
%         \draw (\u) -- (\v);
%     \foreach \u / \v in {}
%         \draw[ultra thick, blue] (\u) -- (\v);
% \end{tikzpicture}
% \end{minipage}
% &
% \begin{minipage}[t]{0.2\hsize}
% \centering
% % (page, row, col) = (2, 2, 3) erase
% \begin{tikzpicture} []
%     \node [deg7] at (1.201, 2.057) (v0) {};
%     \node [deg7] at (2.201, 2.057) (v1) {};
%     \node [above = 0.15 cm of v1, anchor=center] (v1+) { $+$ };
%     \node [deg5] at (1.824, 2.839) (v2) {};
%     \node [deg5] at (0.978, 3.032) (v3) {};
%     \node [deg8] at (0.3, 2.491) (v4) {};
%     \node [deg9] at (0.3, 1.623) (v5) {};
%     \node [above = 0.15 cm of v5, anchor=center] (v5+) { $+$ };
%     \node [deg5] at (0.978, 1.082) (v6) {};
%     \node [deg5] at (1.824, 1.275) (v7) {};
%     \node [deg5] at (2.67, 3.032) (v8) {};
%     \node [deg6] at (1.824, 3.706) (v9) {};
%     \node [deg5] at (1.355, 0.3) (v10) {};
%     \draw [->-] (v0) -- (v1);
%     \foreach \u / \v in {v0/v1, v0/v2, v0/v3, v0/v4, v0/v5, v0/v6, v0/v7, v1/v2, v1/v7, v1/v8, v2/v3, v2/v8, v2/v9, v3/v4, v3/v9, v4/v5, v5/v6, v6/v7, v6/v10, v7/v10, v8/v9}
%         \draw (\u) -- (\v);
%     \foreach \u / \v in {}
%         \draw[ultra thick, blue] (\u) -- (\v);
% \end{tikzpicture}
% \end{minipage}
% &
% \begin{minipage}[t]{0.2\hsize}
% \centering
% % (page, row, col) = (2, 2, 4) erase
% \begin{tikzpicture} []
%     \node [deg7] at (1.201, 1.95) (v0) {};
%     \node [deg7] at (2.201, 1.95) (v1) {};
%     \node [above = 0.15 cm of v1, anchor=center] (v1+) { $+$ };
%     \node [deg5] at (1.824, 2.731) (v2) {};
%     \node [deg5] at (0.978, 2.925) (v3) {};
%     \node [deg8] at (0.3, 2.383) (v4) {};
%     \node [deg9] at (0.3, 1.516) (v5) {};
%     \node [above = 0.15 cm of v5, anchor=center] (v5+) { $+$ };
%     \node [deg5] at (0.978, 0.975) (v6) {};
%     \node [deg5] at (1.824, 1.168) (v7) {};
%     \node [deg6] at (1.355, 3.706) (v8) {};
%     \node [deg5] at (0.3, 3.466) (v9) {};
%     \node [deg5] at (1.824, 0.3) (v10) {};
%     \draw [->-] (v0) -- (v1);
%     \foreach \u / \v in {v0/v1, v0/v2, v0/v3, v0/v4, v0/v5, v0/v6, v0/v7, v1/v2, v1/v7, v2/v3, v2/v8, v3/v4, v3/v8, v3/v9, v4/v5, v4/v9, v5/v6, v6/v7, v6/v10, v7/v10, v8/v9}
%         \draw (\u) -- (\v);
%     \foreach \u / \v in {}
%         \draw[ultra thick, blue] (\u) -- (\v);
% \end{tikzpicture}
% \end{minipage}
% \\
% \begin{minipage}[t]{0.2\hsize}
% \centering
% % (page, row, col) = (2, 3, 0) erase
% \begin{tikzpicture} []
%     \node [deg7] at (1.201, 2.057) (v0) {};
%     \node [deg7] at (2.201, 2.057) (v1) {};
%     \node [above = 0.15 cm of v1, anchor=center] (v1+) { $+$ };
%     \node [deg5] at (1.824, 1.275) (v2) {};
%     \node [deg5] at (0.978, 1.082) (v3) {};
%     \node [deg9] at (0.3, 1.623) (v4) {};
%     \node [above = 0.15 cm of v4, anchor=center] (v4+) { $+$ };
%     \node [deg9] at (0.3, 2.491) (v5) {};
%     \node [above = 0.15 cm of v5, anchor=center] (v5+) { $+$ };
%     \node [deg5] at (0.978, 3.032) (v6) {};
%     \node [deg5] at (1.824, 2.839) (v7) {};
%     \node [deg5] at (1.355, 0.3) (v8) {};
%     \node [deg6] at (1.824, 3.706) (v9) {};
%     \node [deg5] at (2.67, 3.032) (v10) {};
%     \draw [->-] (v0) -- (v1);
%     \foreach \u / \v in {v0/v1, v0/v2, v0/v3, v0/v4, v0/v5, v0/v6, v0/v7, v1/v2, v1/v7, v1/v10, v2/v3, v2/v8, v3/v4, v3/v8, v4/v5, v5/v6, v6/v7, v6/v9, v7/v9, v7/v10, v9/v10}
%         \draw (\u) -- (\v);
%     \foreach \u / \v in {}
%         \draw[ultra thick, blue] (\u) -- (\v);
% \end{tikzpicture}
% \end{minipage}
% &
% \begin{minipage}[t]{0.2\hsize}
% \centering
% % (page, row, col) = (2, 3, 1) erase
% \begin{tikzpicture} []
%     \node [deg7] at (1.201, 1.95) (v0) {};
%     \node [deg7] at (2.201, 1.95) (v1) {};
%     \node [above = 0.15 cm of v1, anchor=center] (v1+) { $+$ };
%     \node [deg5] at (1.824, 1.168) (v2) {};
%     \node [deg5] at (0.978, 0.975) (v3) {};
%     \node [deg9] at (0.3, 1.516) (v4) {};
%     \node [above = 0.15 cm of v4, anchor=center] (v4+) { $+$ };
%     \node [deg9] at (0.3, 2.383) (v5) {};
%     \node [above = 0.15 cm of v5, anchor=center] (v5+) { $+$ };
%     \node [deg5] at (0.978, 2.925) (v6) {};
%     \node [deg5] at (1.824, 2.731) (v7) {};
%     \node [deg5] at (1.824, 0.3) (v8) {};
%     \node [deg5] at (0.3, 3.466) (v9) {};
%     \node [deg6] at (1.355, 3.706) (v10) {};
%     \draw [->-] (v0) -- (v1);
%     \foreach \u / \v in {v0/v1, v0/v2, v0/v3, v0/v4, v0/v5, v0/v6, v0/v7, v1/v2, v1/v7, v2/v3, v2/v8, v3/v4, v3/v8, v4/v5, v5/v6, v5/v9, v6/v7, v6/v9, v6/v10, v7/v10, v9/v10}
%         \draw (\u) -- (\v);
%     \foreach \u / \v in {}
%         \draw[ultra thick, blue] (\u) -- (\v);
% \end{tikzpicture}
% \end{minipage}
% &

% \end{tabular}
% \end{figure}
\end{document}


==> tikz/send6.tex <==

\documentclass[../main.tex]{subfiles}

\begin{document}

\tikzset{deg5/.style={thick, circle, draw, fill=black, inner sep=1.5pt,}}
\tikzset{deg6/.style={thick, circle, draw, fill=black, inner sep=0pt,}}
\tikzset{deg7/.style={thick, circle, draw, fill=white, inner sep=2pt,}}
\tikzset{deg8/.style={thick, rectangle, draw, fill=white, inner sep=2pt,}}
\tikzset{deg9/.style={thick, regular polygon, regular polygon sides=3, rotate=180, draw, fill=white, inner sep=1pt,}}
\tikzset{deg10/.style={thick, regular polygon, draw, fill=white, inner sep=2pt,}}
\tikzset{->-/.style={decoration={
    markings,
    mark=at position .6 with {\arrow{>}}}, postaction={decorate}}}
\tikzset{->>-/.style={decoration={
    markings, 
    mark=at position .5 with {\arrow{>}};, 
    mark=at position .6 with {\arrow{>}};}, postaction={decorate}}}

\begin{figure}[htbp]
\begin{tabular}{ccccc}

\begin{minipage}[t]{0.2\hsize}
\centering
% (page, row, col) = (0, 0, 0)
\begin{tikzpicture} []
    \node [deg6] at (0.8, 2.151) (v0) {};
    \node [deg7] at (1.8, 2.151) (v1) {};
    \node [above = 0.15 cm of v1, anchor=center] (v1+) { $+$ };
    \node [deg5] at (1.3, 1.285) (v2) {};
    \node [deg5] at (0.3, 1.285) (v3) {};
    \node [deg5] at (0.3, 3.017) (v4) {};
    \node [deg5] at (1.3, 3.017) (v5) {};
    \node [deg5] at (1.126, 0.3) (v6) {};
    \node [deg5] at (1.126, 4.002) (v7) {};
    \draw [->-] (v0) -- (v1);
    \foreach \u / \v in {v0/v1, v0/v2, v0/v3, v0/v4, v0/v5, v1/v2, v1/v5, v2/v3, v2/v6, v3/v6, v4/v5, v4/v7, v5/v7}
        \draw (\u) -- (\v);
    \foreach \u / \v in {}
        \draw[ultra thick, blue] (\u) -- (\v);
\end{tikzpicture}
\end{minipage}
&
\begin{minipage}[t]{0.2\hsize}
\centering
% (page, row, col) = (0, 0, 1)
\begin{tikzpicture} []
    \node [deg6] at (0.8, 2.151) (v0) {};
    \node [deg7] at (1.8, 2.151) (v1) {};
    \node [above = 0.15 cm of v1, anchor=center] (v1+) { $+$ };
    \node [deg5] at (1.3, 1.285) (v2) {};
    \node [deg5] at (0.3, 1.285) (v3) {};
    \node [deg5] at (0.3, 3.017) (v4) {};
    \node [deg5] at (1.3, 3.017) (v5) {};
    \node [deg5] at (1.126, 0.3) (v6) {};
    \node [deg6] at (1.126, 4.002) (v7) {};
    \node [deg5] at (2.24, 3.359) (v8) {};
    \draw [->-] (v0) -- (v1);
    \foreach \u / \v in {v0/v1, v0/v2, v0/v3, v0/v4, v0/v5, v1/v2, v1/v5, v1/v8, v2/v3, v2/v6, v3/v6, v4/v5, v4/v7, v5/v7, v5/v8, v7/v8}
        \draw (\u) -- (\v);
    \foreach \u / \v in {}
        \draw[ultra thick, blue] (\u) -- (\v);
\end{tikzpicture}
\end{minipage}
&
\begin{minipage}[t]{0.2\hsize}
\centering
% (page, row, col) = (0, 0, 2)
\begin{tikzpicture} []
    \node [deg6] at (0.8, 2.151) (v0) {};
    \node [deg7] at (1.8, 2.151) (v1) {};
    \node [above = 0.15 cm of v1, anchor=center] (v1+) { $+$ };
    \node [deg5] at (1.3, 1.285) (v2) {};
    \node [deg5] at (0.3, 1.285) (v3) {};
    \node [deg5] at (0.3, 3.017) (v4) {};
    \node [deg5] at (1.3, 3.017) (v5) {};
    \node [deg5] at (2.24, 0.943) (v6) {};
    \node [deg6] at (1.126, 0.3) (v7) {};
    \node [deg6] at (1.455, 4.434) (v8) {};
    \node [deg5] at (2.187, 3.377) (v9) {};
    \draw [->-] (v0) -- (v1);
    \foreach \u / \v in {v0/v1, v0/v2, v0/v3, v0/v4, v0/v5, v1/v2, v1/v5, v1/v6, v1/v9, v2/v3, v2/v6, v2/v7, v3/v7, v4/v5, v4/v8, v5/v8, v5/v9, v6/v7, v8/v9}
        \draw (\u) -- (\v);
    \foreach \u / \v in {}
        \draw[ultra thick, blue] (\u) -- (\v);
\end{tikzpicture}
\end{minipage}
&
\begin{minipage}[t]{0.2\hsize}
\centering
% (page, row, col) = (0, 0, 3)
\begin{tikzpicture} []
    \node [deg6] at (0.8, 2.032) (v0) {};
    \node [deg7] at (1.8, 2.032) (v1) {};
    \node [above = 0.15 cm of v1, anchor=center] (v1+) { $+$ };
    \node [deg5] at (1.3, 2.898) (v2) {};
    \node [deg5] at (0.3, 2.898) (v3) {};
    \node [deg5] at (0.3, 1.166) (v4) {};
    \node [deg6] at (1.3, 1.166) (v5) {};
    \node [deg5] at (1.126, 3.883) (v6) {};
    \node [deg5] at (0.8, 0.3) (v7) {};
    \node [deg5] at (1.8, 0.3) (v8) {};
    \draw [->-] (v0) -- (v1);
    \foreach \u / \v in {v0/v1, v0/v2, v0/v3, v0/v4, v0/v5, v1/v2, v1/v5, v2/v3, v2/v6, v3/v6, v4/v5, v4/v7, v5/v7, v5/v8, v7/v8}
        \draw (\u) -- (\v);
    \foreach \u / \v in {}
        \draw[ultra thick, blue] (\u) -- (\v);
\end{tikzpicture}
\end{minipage}
&
\begin{minipage}[t]{0.2\hsize}
\centering
% (page, row, col) = (0, 0, 4)
\begin{tikzpicture} []
    \node [deg6] at (0.8, 2.151) (v0) {};
    \node [deg7] at (1.8, 2.151) (v1) {};
    \node [above = 0.15 cm of v1, anchor=center] (v1+) { $+$ };
    \node [deg5] at (1.3, 1.285) (v2) {};
    \node [deg5] at (0.3, 1.285) (v3) {};
    \node [deg6] at (0.3, 3.017) (v4) {};
    \node [deg5] at (1.3, 3.017) (v5) {};
    \node [deg5] at (1.126, 0.3) (v6) {};
    \node [deg5] at (1.126, 4.002) (v7) {};
    \node [deg5] at (2.24, 3.359) (v8) {};
    \draw [->-] (v0) -- (v1);
    \foreach \u / \v in {v0/v1, v0/v2, v0/v3, v0/v4, v0/v5, v1/v2, v1/v5, v1/v8, v2/v3, v2/v6, v3/v6, v4/v5, v4/v7, v5/v7, v5/v8, v7/v8}
        \draw (\u) -- (\v);
    \foreach \u / \v in {}
        \draw[ultra thick, blue] (\u) -- (\v);
\end{tikzpicture}
\end{minipage}
\\
\begin{minipage}[t]{0.2\hsize}
\centering
% (page, row, col) = (0, 1, 0)
\begin{tikzpicture} []
    \node [deg6] at (0.8, 2.151) (v0) {};
    \node [deg7] at (1.8, 2.151) (v1) {};
    \node [above = 0.15 cm of v1, anchor=center] (v1+) { $+$ };
    \node [deg5] at (1.3, 1.285) (v2) {};
    \node [deg5] at (0.3, 1.285) (v3) {};
    \node [deg6] at (0.3, 3.017) (v4) {};
    \node [deg6] at (1.3, 3.017) (v5) {};
    \node [deg5] at (1.126, 0.3) (v6) {};
    \node [deg5] at (0.8, 3.883) (v7) {};
    \node [deg5] at (2.3, 3.017) (v8) {};
    \node [deg5] at (1.8, 3.883) (v9) {};
    \draw [->-] (v0) -- (v1);
    \foreach \u / \v in {v0/v1, v0/v2, v0/v3, v0/v4, v0/v5, v1/v2, v1/v5, v1/v8, v2/v3, v2/v6, v3/v6, v4/v5, v4/v7, v5/v7, v5/v8, v5/v9, v7/v9, v8/v9}
        \draw (\u) -- (\v);
    \foreach \u / \v in {}
        \draw[ultra thick, blue] (\u) -- (\v);
\end{tikzpicture}
\end{minipage}
&
\begin{minipage}[t]{0.2\hsize}
\centering
% (page, row, col) = (0, 1, 1)
\begin{tikzpicture} []
    \node [deg6] at (0.8, 2.583) (v0) {};
    \node [deg7] at (1.8, 2.583) (v1) {};
    \node [above = 0.15 cm of v1, anchor=center] (v1+) { $+$ };
    \node [deg5] at (1.3, 1.717) (v2) {};
    \node [deg5] at (0.3, 1.717) (v3) {};
    \node [deg6] at (0.3, 3.449) (v4) {};
    \node [deg5] at (1.3, 3.449) (v5) {};
    \node [deg5] at (2.187, 1.357) (v6) {};
    \node [deg6] at (1.455, 0.3) (v7) {};
    \node [deg5] at (1.126, 4.434) (v8) {};
    \node [deg5] at (2.24, 3.791) (v9) {};
    \draw [->-] (v0) -- (v1);
    \foreach \u / \v in {v0/v1, v0/v2, v0/v3, v0/v4, v0/v5, v1/v2, v1/v5, v1/v6, v1/v9, v2/v3, v2/v6, v2/v7, v3/v7, v4/v5, v4/v8, v5/v8, v5/v9, v6/v7, v8/v9}
        \draw (\u) -- (\v);
    \foreach \u / \v in {}
        \draw[ultra thick, blue] (\u) -- (\v);
\end{tikzpicture}
\end{minipage}
&
\begin{minipage}[t]{0.2\hsize}
\centering
% (page, row, col) = (0, 1, 2)
\begin{tikzpicture} []
    \node [deg6] at (0.8, 2.151) (v0) {};
    \node [deg7] at (1.8, 2.151) (v1) {};
    \node [above = 0.15 cm of v1, anchor=center] (v1+) { $+$ };
    \node [deg5] at (1.3, 1.285) (v2) {};
    \node [deg6] at (0.3, 1.285) (v3) {};
    \node [deg6] at (0.3, 3.017) (v4) {};
    \node [deg5] at (1.3, 3.017) (v5) {};
    \node [deg5] at (2.24, 0.943) (v6) {};
    \node [deg5] at (1.126, 0.3) (v7) {};
    \node [deg5] at (1.455, 4.434) (v8) {};
    \node [deg5] at (2.187, 3.377) (v9) {};
    \draw [->-] (v0) -- (v1);
    \foreach \u / \v in {v0/v1, v0/v2, v0/v3, v0/v4, v0/v5, v1/v2, v1/v5, v1/v6, v1/v9, v2/v3, v2/v6, v2/v7, v3/v7, v4/v5, v4/v8, v5/v8, v5/v9, v6/v7, v8/v9}
        \draw (\u) -- (\v);
    \foreach \u / \v in {}
        \draw[ultra thick, blue] (\u) -- (\v);
\end{tikzpicture}
\end{minipage}
&
\begin{minipage}[t]{0.2\hsize}
\centering
% (page, row, col) = (0, 1, 3)
\begin{tikzpicture} []
    \node [deg7] at (1.201, 1.95) (v0) {};
    \node [deg7] at (2.201, 1.95) (v1) {};
    \node [above = 0.15 cm of v1, anchor=center] (v1+) { $+$ };
    \node [deg5] at (1.824, 1.168) (v2) {};
    \node [deg5] at (0.978, 0.975) (v3) {};
    \node [deg7] at (0.3, 1.516) (v4) {};
    \node [above = 0.15 cm of v4, anchor=center] (v4+) { $+$ };
    \node [deg7] at (0.3, 2.383) (v5) {};
    \node [above = 0.15 cm of v5, anchor=center] (v5+) { $+$ };
    \node [deg5] at (0.978, 2.925) (v6) {};
    \node [deg5] at (1.824, 2.731) (v7) {};
    \node [deg5] at (1.824, 0.3) (v8) {};
    \node [deg5] at (1.355, 3.706) (v9) {};
    \draw [->-] (v0) -- (v1);
    \foreach \u / \v in {v0/v1, v0/v2, v0/v3, v0/v4, v0/v5, v0/v6, v0/v7, v1/v2, v1/v7, v2/v3, v2/v8, v3/v4, v3/v8, v4/v5, v5/v6, v6/v7, v6/v9, v7/v9}
        \draw (\u) -- (\v);
    \foreach \u / \v in {}
        \draw[ultra thick, blue] (\u) -- (\v);
\end{tikzpicture}
\end{minipage}
&
\begin{minipage}[t]{0.2\hsize}
\centering
% (page, row, col) = (0, 1, 4)
\begin{tikzpicture} []
    \node [deg7] at (2.085, 1.275) (v0) {};
    \node [deg7] at (3.085, 1.275) (v1) {};
    \node [above = 0.15 cm of v1, anchor=center] (v1+) { $+$ };
    \node [deg5] at (2.709, 0.493) (v2) {};
    \node [deg5] at (1.863, 0.3) (v3) {};
    \node [deg5] at (1.184, 1.709) (v4) {};
    \node [deg6] at (1.863, 2.25) (v5) {};
    \node [deg6] at (2.709, 2.057) (v6) {};
    \node [deg5] at (0.3, 2.167) (v7) {};
    \node [deg5] at (1.065, 2.512) (v8) {};
    \node [deg5] at (2.422, 2.876) (v9) {};
    \node [deg5] at (3.571, 1.96) (v10) {};
    \node [deg5] at (3.25, 2.735) (v11) {};
    \draw [->-] (v0) -- (v1);
    \foreach \u / \v in {v0/v1, v0/v2, v0/v3, v0/v4, v0/v5, v0/v6, v1/v2, v1/v6, v1/v10, v2/v3, v4/v5, v4/v7, v4/v8, v5/v6, v5/v8, v5/v9, v6/v9, v6/v10, v6/v11, v7/v8, v9/v11, v10/v11}
        \draw (\u) -- (\v);
    \foreach \u / \v in {}
        \draw[ultra thick, blue] (\u) -- (\v);
\end{tikzpicture}
\end{minipage}
\\
\end{tabular}
\caption{A vertex sends charge 6 in these cases.}
\label{fig:send6}
\end{figure}
\end{document}


==> tikz/send_5_6.tex <==


\documentclass[../main.tex]{subfiles}

\begin{document}
\tikzset{deg5/.style={thick, circle, draw, fill=black, inner sep=1.5pt,}}
\tikzset{deg6/.style={thick, circle, draw, fill=black, inner sep=0pt,}}
\tikzset{deg7/.style={thick, circle, draw, fill=white, inner sep=2pt,}}
\tikzset{deg8/.style={thick, rectangle, draw, fill=white, inner sep=2pt,}}
\tikzset{deg9/.style={thick, regular polygon, regular polygon sides=3, rotate=180, draw, fill=white, inner sep=1pt,}}
\tikzset{deg10/.style={thick, regular polygon, draw, fill=white, inner sep=2pt,}}
\tikzset{->-/.style={decoration={
    markings,
    mark=at position .6 with {\arrow{>}}}, postaction={decorate}}}
\tikzset{->>-/.style={decoration={
    markings, 
    mark=at position .5 with {\arrow{>}};, 
    mark=at position .6 with {\arrow{>}};}, postaction={decorate}}}


\begin{figure}[htbp]
\centering
\begin{minipage}{0.3\linewidth}
\centering
\captionsetup{width=.95\linewidth}
\begin{tikzpicture} [baseline=1.5cm]
    \node [deg6] at (2.151, 1.5) (v0) {};
    \node [deg7] at (2.151, 0.5) (v1) {};
    \node [below = 0.15 cm of v1, anchor=center] (v1+) { $+$ };
    \node [deg5] at (1.285, 1.0) (v2) {};
    \node [deg5] at (1.285, 2.0) (v3) {};
    \node [deg5] at (3.017, 1.0) (v4) {};
    \node [deg5] at (3.017, 2.0) (v5) {};
    \node [deg5] at (0.3, 1.274) (v6) {};
    \node [deg6] at (4.002, 1.274) (v7) {};
    \node [deg5] at (4.002, 0.5) (v8) {};
    \node [deg5] at (3.017, 0) (v9) {};
    \draw [->-] (v0) -- (v1);
    \draw [->-] (v4) -- (v1);
    \draw [->-] (v8) -- (v1);
    \foreach \u / \v in {v0/v1, v0/v2, v0/v3, v0/v4, v0/v5, v1/v2, v1/v4, v1/v9, v2/v3, v4/v5, v3/v6, v2/v6, v3/v6, v4/v7, v5/v7, v1/v8, v4/v8, v7/v8, v8/v9}
        \draw (\u) -- (\v);
\end{tikzpicture}
\end{minipage}
\begin{minipage}{0.3\linewidth}
\centering
\captionsetup{width=.95\linewidth}
\begin{tikzpicture} [baseline=1.5cm]
    \node [deg6] at (2.151, 1.5) (v0) {};
    \node [deg7] at (2.151, 0.5) (v1) {};
    \node [below = 0.15 cm of v1, anchor=center] (v1+) { $+$ };
    \node [deg5] at (1.285, 1.0) (v2) {};
    \node [deg5] at (1.285, 2.0) (v3) {};
    \node [deg5] at (3.017, 1.0) (v4) {};
    \node [deg5] at (3.017, 2.0) (v5) {};
    \node [deg6] at (0.3, 1.274) (v6) {};
    \node [deg6] at (4.002, 1.274) (v7) {};
    \node [deg5] at (4.002, 0.5) (v8) {};
    \node [deg5] at (0.3, 0.5) (v9) {};
    \node [deg5] at (3.017, 0) (v10) {};
    \draw [->-] (v0) -- (v1);
    \draw [->-] (v4) -- (v1);
    \draw [->-] (v8) -- (v1);
    \foreach \u / \v in {v0/v1, v0/v2, v0/v3, v0/v4, v0/v5, v1/v2, v1/v4, v1/v10, v2/v3, v4/v5, v3/v6, v2/v6, v3/v6, v4/v7, v5/v7, v1/v8, v4/v8, v7/v8, v1/v9, v2/v9, v6/v9, v8/v10}
        \draw (\u) -- (\v);
\end{tikzpicture}
\end{minipage}
\begin{minipage}{0.3\linewidth}
\centering
\captionsetup{width=.95\linewidth}
\begin{tikzpicture} [baseline=1.5cm]
    \node [deg6] at (2.151, 1.5) (v0) {};
    \node [deg7] at (2.151, 0.5) (v1) {};
    \node [below = 0.15 cm of v1, anchor=center] (v1+) { $+$ };
    \node [deg5] at (1.285, 1.0) (v2) {};
    \node [deg6] at (1.285, 2.0) (v3) {};
    \node [deg5] at (3.017, 1.0) (v4) {};
    \node [deg5] at (3.017, 2.0) (v5) {};
    \node [deg5] at (0.3, 1.274) (v6) {};
    \node [deg6] at (4.002, 1.274) (v7) {};
    \node [deg5] at (4.002, 0.5) (v8) {};
    \node [deg5] at (0.3, 0.5) (v9) {};
    \node [deg5] at (3.017, 0) (v10) {};
    \draw [->-] (v0) -- (v1);
    \draw [->-] (v4) -- (v1);
    \draw [->-] (v8) -- (v1);
    \foreach \u / \v in {v0/v1, v0/v2, v0/v3, v0/v4, v0/v5, v1/v2, v1/v4, v1/v10, v2/v3, v4/v5, v3/v6, v2/v6, v3/v6, v4/v7, v5/v7, v1/v8, v4/v8, v7/v8, v1/v9, v2/v9, v6/v9, v8/v10}
        \draw (\u) -- (\v);
\end{tikzpicture}
\end{minipage}
\caption{Three consecutive neighbors $v_1,v_2,v_3$ of $u$ satisfy $\phi(v_1,u) = 6, \phi(v_2,u) = 5, \phi(v_3, u) = 4$ where an arrow in the center represents the edge from $v_1$ to $u$ and two arrows in the right side represent the edges from $v_2, v_3$ to $u$.}
\label{fig:send6,5,4}
\end{figure}


\end{document}


